Higher order finite volume quantization conditions for two spinless particles

Lattice QCD calculations of scattering phaseshifts and resonance parameters in the two-body sector are becoming precision studies. Early calculations employed L\"uscher's formula for extracting these quantities at lowest order. As the calculations become more ambitious, higher-order relations are required. In this study we present a way to validate the higher-order quantization conditions. This is an important step given the involved derivations of these formulae. We derive and validate quantization conditions up to $\ell=5$ partial waves in both cubic and elongated geometries, and for states zero and non-zero total momentum. For all 45 quantization conditions we considered (22 in cubic box, 23 in elongated box) we find perfect agreement.

==> (inline-0) <==
\begin{array}{ccccl}
\toprule
\Gamma & l          & n & \alpha & \text{Basis vectors of  } O_h                       \\
\hline 
 A_{1g} & 0 & 1 & 1 & \text{Y[0,0]} \\
 A_{1g} & 4 & 1 & 1 & \frac{1}{2} \sqrt{\frac{7}{3}} \text{Y[4,0]}+\frac{1}{2} \sqrt{\frac{5}{6}} \text{Y[4,-4]}+\frac{1}{2}
   \sqrt{\frac{5}{6}} \text{Y[4,4]} \\
 A_{2u} & 3 & 1 & 1 & \frac{\text{Y[3,-2]}}{\sqrt{2}}-\frac{\text{Y[3,2]}}{\sqrt{2}} \\
 E_g & 2 & 1 & 1 & \frac{\text{Y[2,-2]}}{\sqrt{2}}+\frac{\text{Y[2,2]}}{\sqrt{2}} \\
 E_g & 2 & 1 & 2 & \text{Y[2,0]} \\
 E_g & 4 & 1 & 1 & \frac{\text{Y[4,-2]}}{\sqrt{2}}+\frac{\text{Y[4,2]}}{\sqrt{2}} \\
 E_g & 4 & 1 & 2 & -\frac{1}{2} \sqrt{\frac{5}{3}} \text{Y[4,0]}+\frac{1}{2} \sqrt{\frac{7}{6}} \text{Y[4,-4]}+\frac{1}{2}
   \sqrt{\frac{7}{6}} \text{Y[4,4]} \\
 E_u & 5 & 1 & 1 & \frac{\text{Y[5,-2]}}{\sqrt{2}}-\frac{\text{Y[5,2]}}{\sqrt{2}} \\
 E_u & 5 & 1 & 2 & \frac{\text{Y[5,4]}}{\sqrt{2}}-\frac{\text{Y[5,-4]}}{\sqrt{2}} \\
 T_{1g} & 4 & 1 & 1 & \frac{\sqrt{7} \text{Y[4,-1]}}{4}+\frac{\sqrt{7}
   \text{Y[4,1]}}{4}+\frac{\text{Y[4,-3]}}{4}+\frac{\text{Y[4,3]}}{4} \\
 T_{1g} & 4 & 1 & 2 & \frac{1}{4} i \sqrt{7} \text{Y[4,-1]}-\frac{1}{4} i \sqrt{7} \text{Y[4,1]}-\frac{i
   \text{Y[4,-3]}}{4}+\frac{i \text{Y[4,3]}}{4} \\
 T_{1g} & 4 & 1 & 3 & \frac{\text{Y[4,4]}}{\sqrt{2}}-\frac{\text{Y[4,-4]}}{\sqrt{2}} \\
 T_{1u} & 1 & 1 & 1 & \frac{\text{Y[1,-1]}}{\sqrt{2}}-\frac{\text{Y[1,1]}}{\sqrt{2}} \\
 T_{1u} & 1 & 1 & 2 & \frac{i \text{Y[1,-1]}}{\sqrt{2}}+\frac{i \text{Y[1,1]}}{\sqrt{2}} \\
 T_{1u} & 1 & 1 & 3 & \text{Y[1,0]} \\
 T_{1u} & 3 & 1 & 1 & -\frac{\sqrt{3} \text{Y[3,-1]}}{4}+\frac{\sqrt{3} \text{Y[3,1]}}{4}+\frac{\sqrt{5}
   \text{Y[3,-3]}}{4}-\frac{\sqrt{5} \text{Y[3,3]}}{4} \\
 T_{1u} & 3 & 1 & 2 & -\frac{1}{4} i \sqrt{3} \text{Y[3,-1]}-\frac{1}{4} i \sqrt{3} \text{Y[3,1]}-\frac{1}{4} i \sqrt{5}
   \text{Y[3,-3]}-\frac{1}{4} i \sqrt{5} \text{Y[3,3]} \\
 T_{1u} & 3 & 1 & 3 & \text{Y[3,0]} \\
 T_{1u} & 5 & 1 & 1 & \frac{1}{4} \sqrt{\frac{105}{34}} \text{Y[5,-1]}-\frac{1}{4} \sqrt{\frac{105}{34}}
   \text{Y[5,1]}-\frac{3}{8} \sqrt{\frac{5}{17}} \text{Y[5,-3]}+\frac{3}{8} \sqrt{\frac{5}{17}} \text{Y[5,3]}+\frac{\sqrt{17}
   \text{Y[5,-5]}}{8}-\frac{\sqrt{17} \text{Y[5,5]}}{8} \\
 T_{1u} & 5 & 1 & 2 & \frac{1}{4} i \sqrt{\frac{105}{34}} \text{Y[5,-1]}+\frac{1}{4} i \sqrt{\frac{105}{34}}
   \text{Y[5,1]}+\frac{3}{8} i \sqrt{\frac{5}{17}} \text{Y[5,-3]}+\frac{3}{8} i \sqrt{\frac{5}{17}} \text{Y[5,3]}+\frac{1}{8} i
   \sqrt{17} \text{Y[5,-5]}+\frac{1}{8} i \sqrt{17} \text{Y[5,5]} \\
 T_{1u} & 5 & 1 & 3 & \frac{3}{2} \sqrt{\frac{7}{17}} \text{Y[5,0]}+\frac{1}{2} \sqrt{\frac{5}{34}} \text{Y[5,-4]}+\frac{1}{2}
   \sqrt{\frac{5}{34}} \text{Y[5,4]} \\
 T_{1u} & 5 & 2 & 1 & \sqrt{\frac{3}{34}} \text{Y[5,-1]}-\sqrt{\frac{3}{34}} \text{Y[5,1]}+\sqrt{\frac{7}{17}}
   \text{Y[5,-3]}-\sqrt{\frac{7}{17}} \text{Y[5,3]} \\
 T_{1u} & 5 & 2 & 2 & i \sqrt{\frac{3}{34}} \text{Y[5,-1]}+i \sqrt{\frac{3}{34}} \text{Y[5,1]}-i \sqrt{\frac{7}{17}}
   \text{Y[5,-3]}-i \sqrt{\frac{7}{17}} \text{Y[5,3]} \\
 T_{1u} & 5 & 2 & 3 & -\frac{1}{2} \sqrt{\frac{5}{17}} \text{Y[5,0]}+\frac{3}{2} \sqrt{\frac{7}{34}} \text{Y[5,-4]}+\frac{3}{2}
   \sqrt{\frac{7}{34}} \text{Y[5,4]} \\
 T_{2g} & 2 & 1 & 1 & \frac{\text{Y[2,-1]}}{\sqrt{2}}+\frac{\text{Y[2,1]}}{\sqrt{2}} \\
 T_{2g} & 2 & 1 & 2 & \frac{i \text{Y[2,1]}}{\sqrt{2}}-\frac{i \text{Y[2,-1]}}{\sqrt{2}} \\
 T_{2g} & 2 & 1 & 3 & \frac{\text{Y[2,-2]}}{\sqrt{2}}-\frac{\text{Y[2,2]}}{\sqrt{2}} \\
 T_{2g} & 4 & 1 & 1 & -\frac{\text{Y[4,-1]}}{4}-\frac{\text{Y[4,1]}}{4}+\frac{\sqrt{7} \text{Y[4,-3]}}{4}+\frac{\sqrt{7}
   \text{Y[4,3]}}{4} \\
 T_{2g} & 4 & 1 & 2 & \frac{i \text{Y[4,-1]}}{4}-\frac{i \text{Y[4,1]}}{4}+\frac{1}{4} i \sqrt{7} \text{Y[4,-3]}-\frac{1}{4} i
   \sqrt{7} \text{Y[4,3]} \\
 T_{2g} & 4 & 1 & 3 & \frac{\text{Y[4,-2]}}{\sqrt{2}}-\frac{\text{Y[4,2]}}{\sqrt{2}} \\
 T_{2u} & 3 & 1 & 1 & \frac{\sqrt{5} \text{Y[3,-1]}}{4}-\frac{\sqrt{5} \text{Y[3,1]}}{4}+\frac{\sqrt{3}
   \text{Y[3,-3]}}{4}-\frac{\sqrt{3} \text{Y[3,3]}}{4} \\
 T_{2u} & 3 & 1 & 2 & -\frac{1}{4} i \sqrt{5} \text{Y[3,-1]}-\frac{1}{4} i \sqrt{5} \text{Y[3,1]}+\frac{1}{4} i \sqrt{3}
   \text{Y[3,-3]}+\frac{1}{4} i \sqrt{3} \text{Y[3,3]} \\
 T_{2u} & 3 & 1 & 3 & -\frac{\text{Y[3,-2]}}{\sqrt{2}}-\frac{\text{Y[3,2]}}{\sqrt{2}} \\
 T_{2u} & 5 & 1 & 1 & -\frac{1}{4} \sqrt{\frac{7}{2}} \text{Y[5,-1]}+\frac{1}{4} \sqrt{\frac{7}{2}}
   \text{Y[5,1]}+\frac{\sqrt{3} \text{Y[5,-3]}}{8}-\frac{\sqrt{3} \text{Y[5,3]}}{8}+\frac{\sqrt{15}
   \text{Y[5,-5]}}{8}-\frac{\sqrt{15} \text{Y[5,5]}}{8} \\
 T_{2u} & 5 & 1 & 2 & \frac{1}{4} i \sqrt{\frac{7}{2}} \text{Y[5,-1]}+\frac{1}{4} i \sqrt{\frac{7}{2}}
   \text{Y[5,1]}+\frac{1}{8} i \sqrt{3} \text{Y[5,-3]}+\frac{1}{8} i \sqrt{3} \text{Y[5,3]}-\frac{1}{8} i \sqrt{15}
   \text{Y[5,-5]}-\frac{1}{8} i \sqrt{15} \text{Y[5,5]} \\
 T_{2u} & 5 & 1 & 3 & -\frac{\text{Y[5,-2]}}{\sqrt{2}}-\frac{\text{Y[5,2]}}{\sqrt{2}} \\
   \bottomrule
\end{array}
\begin{array}{ccccl}
\toprule
\Gamma & l          & n & \alpha & \text{Basis of  } D_{4h}                   \\
\hline 
 A_{1g} & 0 & 1 & 1 & \text{Y[0,0]} \\
 A_{1g} & 2 & 1 & 1 & \text{Y[2,0]} \\
 A_{1g} & 4 & 1 & 1 & \frac{\text{Y[4,-4]}+\text{Y[4,4]}}{\sqrt{2}} \\
 A_{1g} & 4 & 2 & 1 & \text{Y[4,0]} \\
 A_{1u} & 5 & 1 & 1 & \frac{\text{Y[5,-4]}-\text{Y[5,4]}}{\sqrt{2}} \\
 A_{2g} & 4 & 1 & 1 & \frac{\text{Y[4,-4]}-\text{Y[4,4]}}{\sqrt{2}} \\
 A_{2u} & 1 & 1 & 1 & \text{Y[1,0]} \\
 A_{2u} & 3 & 1 & 1 & \text{Y[3,0]} \\
 A_{2u} & 5 & 1 & 1 & \frac{\text{Y[5,-4]}+\text{Y[5,4]}}{\sqrt{2}} \\
 A_{2u} & 5 & 2 & 1 & \text{Y[5,0]} \\
 B_{1g} & 2 & 1 & 1 & \frac{\text{Y[2,-2]}+\text{Y[2,2]}}{\sqrt{2}} \\
 B_{1g} & 4 & 1 & 1 & \frac{\text{Y[4,-2]}+\text{Y[4,2]}}{\sqrt{2}} \\
 B_{1u} & 3 & 1 & 1 & \frac{\text{Y[3,-2]}-\text{Y[3,2]}}{\sqrt{2}} \\
 B_{1u} & 5 & 1 & 1 & \frac{\text{Y[5,-2]}-\text{Y[5,2]}}{\sqrt{2}} \\
 B_{2g} & 2 & 1 & 1 & \frac{\text{Y[2,-2]}-\text{Y[2,2]}}{\sqrt{2}} \\
 B_{2g} & 4 & 1 & 1 & \frac{\text{Y[4,-2]}-\text{Y[4,2]}}{\sqrt{2}} \\
 B_{2u} & 3 & 1 & 1 & \frac{\text{Y[3,-2]}+\text{Y[3,2]}}{\sqrt{2}} \\
 B_{2u} & 5 & 1 & 1 & \frac{\text{Y[5,-2]}+\text{Y[5,2]}}{\sqrt{2}} \\
 E_g & 2 & 1 & 1 & \frac{\text{Y[2,-1]}+\text{Y[2,1]}}{\sqrt{2}} \\
 E_g & 2 & 1 & 2 & \frac{i (\text{Y[2,-1]}-\text{Y[2,1]})}{\sqrt{2}} \\
 E_g & 4 & 1 & 1 & \frac{\text{Y[4,-3]}+\text{Y[4,3]}}{\sqrt{2}} \\
 E_g & 4 & 1 & 2 & -\frac{i (\text{Y[4,-3]}-\text{Y[4,3]})}{\sqrt{2}} \\
 E_g & 4 & 2 & 1 & \frac{\text{Y[4,-1]}+\text{Y[4,1]}}{\sqrt{2}} \\
 E_g & 4 & 2 & 2 & \frac{i (\text{Y[4,-1]}-\text{Y[4,1]})}{\sqrt{2}} \\
 E_u & 1 & 1 & 1 & \frac{\text{Y[1,-1]}-\text{Y[1,1]}}{\sqrt{2}} \\
 E_u & 1 & 1 & 2 & \frac{i (\text{Y[1,-1]}+\text{Y[1,1]})}{\sqrt{2}} \\
 E_u & 3 & 1 & 1 & \frac{\text{Y[3,-3]}-\text{Y[3,3]}}{\sqrt{2}} \\
 E_u & 3 & 1 & 2 & -\frac{i (\text{Y[3,-3]}+\text{Y[3,3]})}{\sqrt{2}} \\
 E_u & 3 & 2 & 1 & \frac{\text{Y[3,-1]}-\text{Y[3,1]}}{\sqrt{2}} \\
 E_u & 3 & 2 & 2 & \frac{i (\text{Y[3,-1]}+\text{Y[3,1]})}{\sqrt{2}} \\
 E_u & 5 & 1 & 1 & \frac{\text{Y[5,-5]}-\text{Y[5,5]}}{\sqrt{2}} \\
 E_u & 5 & 1 & 2 & \frac{i (\text{Y[5,-5]}+\text{Y[5,5]})}{\sqrt{2}} \\
 E_u & 5 & 2 & 1 & \frac{\text{Y[5,-3]}-\text{Y[5,3]}}{\sqrt{2}} \\
 E_u & 5 & 2 & 2 & -\frac{i (\text{Y[5,-3]}+\text{Y[5,3]})}{\sqrt{2}} \\
 E_u & 5 & 3 & 1 & \frac{\text{Y[5,-1]}-\text{Y[5,1]}}{\sqrt{2}} \\
 E_u & 5 & 3 & 2 & \frac{i (\text{Y[5,-1]}+\text{Y[5,1]})}{\sqrt{2}} \\
 \bottomrule
\end{array}
\begin{array}{ccccl }
\toprule
\Gamma  & l & n & \alpha & \text{Basis vectors of } C_{4v}    \\
\hline
 A_1 & 0 & 1 & 1 & \text{Y[0,0]} \\
 A_1 & 1 & 1 & 1 & \text{Y[1,0]} \\
 A_1 & 2 & 1 & 1 & \text{Y[2,0]} \\
 A_1 & 3 & 1 & 1 & \text{Y[3,0]} \\
 A_1 & 4 & 1 & 1 & \frac{\text{Y[4,-4]}+\text{Y[4,4]}}{\sqrt{2}} \\
 A_1 & 4 & 2 & 1 & \text{Y[4,0]} \\
 A_1 & 5 & 1 & 1 & \frac{\text{Y[5,-4]}+\text{Y[5,4]}}{\sqrt{2}} \\
 A_1 & 5 & 2 & 1 & \text{Y[5,0]} \\
 A_2 & 4 & 1 & 1 & \frac{\text{Y[4,-4]}-\text{Y[4,4]}}{\sqrt{2}} \\
 A_2 & 5 & 1 & 1 & \frac{\text{Y[5,-4]}-\text{Y[5,4]}}{\sqrt{2}} \\
 B_1 & 2 & 1 & 1 & \frac{\text{Y[2,-2]}+\text{Y[2,2]}}{\sqrt{2}} \\
 B_1 & 3 & 1 & 1 & \frac{\text{Y[3,-2]}+\text{Y[3,2]}}{\sqrt{2}} \\
 B_1 & 4 & 1 & 1 & \frac{\text{Y[4,-2]}+\text{Y[4,2]}}{\sqrt{2}} \\
 B_1 & 5 & 1 & 1 & \frac{\text{Y[5,-2]}+\text{Y[5,2]}}{\sqrt{2}} \\
 B_2 & 2 & 1 & 1 & \frac{\text{Y[2,-2]}-\text{Y[2,2]}}{\sqrt{2}} \\
 B_2 & 3 & 1 & 1 & \frac{\text{Y[3,-2]}-\text{Y[3,2]}}{\sqrt{2}} \\
 B_2 & 4 & 1 & 1 & \frac{\text{Y[4,-2]}-\text{Y[4,2]}}{\sqrt{2}} \\
 B_2 & 5 & 1 & 1 & \frac{\text{Y[5,-2]}-\text{Y[5,2]}}{\sqrt{2}} \\
 \text{E} & 1 & 1 & 1 & \frac{\text{Y[1,-1]}+\text{Y[1,1]}}{\sqrt{2}} \\
 \text{E} & 1 & 1 & 2 & -\frac{i (\text{Y[1,-1]}-\text{Y[1,1]})}{\sqrt{2}} \\
 \text{E} & 2 & 1 & 1 & \frac{\text{Y[2,-1]}+\text{Y[2,1]}}{\sqrt{2}} \\
 \text{E} & 2 & 1 & 2 & -\frac{i (\text{Y[2,-1]}-\text{Y[2,1]})}{\sqrt{2}} \\
 \text{E} & 3 & 1 & 1 & \frac{\text{Y[3,-3]}+\text{Y[3,3]}}{\sqrt{2}} \\
 \text{E} & 3 & 1 & 2 & \frac{i (\text{Y[3,-3]}-\text{Y[3,3]})}{\sqrt{2}} \\
 \text{E} & 3 & 2 & 1 & \frac{\text{Y[3,-1]}+\text{Y[3,1]}}{\sqrt{2}} \\
 \text{E} & 3 & 2 & 2 & -\frac{i (\text{Y[3,-1]}-\text{Y[3,1]})}{\sqrt{2}} \\
 \text{E} & 4 & 1 & 1 & \frac{\text{Y[4,-3]}+\text{Y[4,3]}}{\sqrt{2}} \\
 \text{E} & 4 & 1 & 2 & \frac{i (\text{Y[4,-3]}-\text{Y[4,3]})}{\sqrt{2}} \\
 \text{E} & 4 & 2 & 1 & \frac{\text{Y[4,-1]}+\text{Y[4,1]}}{\sqrt{2}} \\
 \text{E} & 4 & 2 & 2 & -\frac{i (\text{Y[4,-1]}-\text{Y[4,1]})}{\sqrt{2}} \\
 \text{E} & 5 & 1 & 1 & \frac{\text{Y[5,-5]}+\text{Y[5,5]}}{\sqrt{2}} \\
 \text{E} & 5 & 1 & 2 & -\frac{i (\text{Y[5,-5]}-\text{Y[5,5]})}{\sqrt{2}} \\
 \text{E} & 5 & 2 & 1 & \frac{\text{Y[5,-3]}+\text{Y[5,3]}}{\sqrt{2}} \\
 \text{E} & 5 & 2 & 2 & \frac{i (\text{Y[5,-3]}-\text{Y[5,3]})}{\sqrt{2}} \\
 \text{E} & 5 & 3 & 1 & \frac{\text{Y[5,-1]}+\text{Y[5,1]}}{\sqrt{2}} \\
 \text{E} & 5 & 3 & 2 & -\frac{i (\text{Y[5,-1]}-\text{Y[5,1]})}{\sqrt{2}} \\
\bottomrule
\end{array}
\begin{array}{cccc | l}
\toprule
\Gamma& l & n & \alpha &\text{Basis vectors of } C_{3v}     \\
\hline
 A_1 & 0 & 1 & 1 & \text{Y[0,0]} \\
 A_1 & 1 & 1 & 1 & \frac{(1-i) \text{Y[1,0]}}{\sqrt{6}}+\frac{\text{Y[1,-1]}}{\sqrt{3}}+\frac{i \text{Y[1,1]}}{\sqrt{3}} \\
 A_1 & 2 & 1 & 1 & \frac{(1-i) \text{Y[2,-1]}}{\sqrt{6}}+\frac{(1+i)
   \text{Y[2,1]}}{\sqrt{6}}+\frac{\text{Y[2,-2]}}{\sqrt{6}}-\frac{\text{Y[2,2]}}{\sqrt{6}} \\
 A_1 & 3 & 1 & 1 & \frac{(1+i) \text{Y[3,0]}}{\sqrt{6}}-\frac{i \text{Y[3,-1]}}{2 \sqrt{2}}+\frac{\text{Y[3,1]}}{2
   \sqrt{2}}+\frac{1}{2} \sqrt{\frac{5}{6}} \text{Y[3,-3]}-\frac{1}{2} i \sqrt{\frac{5}{6}} \text{Y[3,3]} \\
 A_1 & 3 & 2 & 1 & \frac{\text{Y[3,-2]}}{\sqrt{2}}-\frac{\text{Y[3,2]}}{\sqrt{2}} \\
 A_1 & 4 & 1 & 1 & \frac{1}{2} \sqrt{\frac{7}{3}} \text{Y[4,0]}+\frac{1}{2} \sqrt{\frac{5}{6}} \text{Y[4,-4]}+\frac{1}{2}
   \sqrt{\frac{5}{6}} \text{Y[4,4]} \\
 A_1 & 4 & 2 & 1 & \frac{i \text{Y[4,-1]}}{2 \sqrt{6}}-\frac{\text{Y[4,1]}}{2 \sqrt{6}}+\frac{\left(\frac{1}{2}-\frac{i}{2}\right)
   \text{Y[4,-2]}}{\sqrt{3}}-\frac{\left(\frac{1}{2}-\frac{i}{2}\right) \text{Y[4,2]}}{\sqrt{3}}+\frac{1}{2} \sqrt{\frac{7}{6}}
   \text{Y[4,-3]}-\frac{1}{2} i \sqrt{\frac{7}{6}} \text{Y[4,3]} \\
 A_2 & 3 & 1 & 1 & -\frac{1}{2} i \sqrt{\frac{5}{6}} \text{Y[3,-1]}-\frac{1}{2} \sqrt{\frac{5}{6}}
   \text{Y[3,1]}-\frac{\left(\frac{1}{2}-\frac{i}{2}\right) \text{Y[3,-2]}}{\sqrt{3}}-\frac{\left(\frac{1}{2}-\frac{i}{2}\right)
   \text{Y[3,2]}}{\sqrt{3}}+\frac{\text{Y[3,-3]}}{2 \sqrt{2}}+\frac{i \text{Y[3,3]}}{2 \sqrt{2}} \\
 A_2 & 4 & 1 & 1 & \left(-\frac{1}{4}-\frac{i}{4}\right) \sqrt{\frac{7}{3}} \text{Y[4,-1]}-\left(\frac{1}{4}-\frac{i}{4}\right)
   \sqrt{\frac{7}{3}} \text{Y[4,1]}-\frac{\left(\frac{1}{4}-\frac{i}{4}\right)
   \text{Y[4,-3]}}{\sqrt{3}}-\frac{\left(\frac{1}{4}+\frac{i}{4}\right)
   \text{Y[4,3]}}{\sqrt{3}}+\frac{\text{Y[4,-4]}}{\sqrt{6}}-\frac{\text{Y[4,4]}}{\sqrt{6}} \\
 \text{E} & 1 & 1 & 1 & -\frac{\text{Y[1,0]}}{\sqrt{2}}+\frac{\text{Y[1,-1]}}{2}-\frac{\text{Y[1,1]}}{2} \\
 \text{E} & 1 & 1 & 2 & \frac{\text{Y[1,0]}}{\sqrt{6}}+\frac{\left(\frac{1}{2}-i\right)
   \text{Y[1,-1]}}{\sqrt{3}}-\frac{\left(\frac{1}{2}+i\right) \text{Y[1,1]}}{\sqrt{3}} \\
 \text{E} & 2 & 1 & 1 & -\frac{\text{Y[2,0]}}{2}-\frac{\text{Y[2,-1]}}{\sqrt{6}}-\frac{\text{Y[2,1]}}{\sqrt{6}}+\frac{1}{2}
   \sqrt{\frac{3}{2}} \text{Y[2,-2]}-\frac{\text{Y[2,2]}}{2 \sqrt{6}} \\
 \text{E} & 2 & 1 & 2 & \frac{\text{Y[2,0]}}{2 \sqrt{3}}-\frac{\left(\frac{1}{3}+\frac{2 i}{3}\right)
   \text{Y[2,-1]}}{\sqrt{2}}-\frac{\left(\frac{1}{3}-\frac{2 i}{3}\right) \text{Y[2,1]}}{\sqrt{2}}+\frac{\text{Y[2,-2]}}{6
   \sqrt{2}}+\frac{5 \text{Y[2,2]}}{6 \sqrt{2}} \\
 \text{E} & 2 & 2 & 1 & -\frac{\text{Y[2,0]}}{\sqrt{2}}+\frac{\text{Y[2,-1]}}{2 \sqrt{3}}+\frac{\text{Y[2,1]}}{2
   \sqrt{3}}+\frac{\text{Y[2,2]}}{\sqrt{3}} \\
 \text{E} & 2 & 2 & 2 & \frac{\text{Y[2,0]}}{\sqrt{6}}+\left(\frac{1}{6}+\frac{i}{3}\right)
   \text{Y[2,-1]}+\left(\frac{1}{6}-\frac{i}{3}\right) \text{Y[2,1]}+\frac{2 \text{Y[2,-2]}}{3}+\frac{\text{Y[2,2]}}{3} \\
 \text{E} & 3 & 1 & 1 & -\frac{\text{Y[3,0]}}{2}-\frac{\left(\frac{3}{4}-\frac{i}{2}\right)
   \text{Y[3,-1]}}{\sqrt{3}}-\frac{\text{Y[3,1]}}{4 \sqrt{3}}-\frac{\left(\frac{1}{2}+i\right)
   \text{Y[3,-2]}}{\sqrt{30}}-\frac{\left(\frac{1}{2}+i\right) \text{Y[3,2]}}{\sqrt{30}}+\frac{\sqrt{5}
   \text{Y[3,-3]}}{4}-\frac{\left(\frac{1}{4}+\frac{i}{2}\right) \text{Y[3,3]}}{\sqrt{5}} \\
 \text{E} & 3 & 1 & 2 & \frac{\text{Y[3,0]}}{2 \sqrt{3}}-\frac{\text{Y[3,-1]}}{4}+\left(\frac{1}{4}+\frac{i}{2}\right)
   \text{Y[3,1]}-\frac{\left(\frac{1}{2}+i\right) \text{Y[3,-2]}}{\sqrt{10}}-\frac{\left(\frac{1}{2}+i\right)
   \text{Y[3,2]}}{\sqrt{10}}+\frac{\left(\frac{1}{4}+\frac{i}{2}\right) \text{Y[3,-3]}}{\sqrt{15}}-\frac{\left(\frac{1}{4}-2 i\right)
   \text{Y[3,3]}}{\sqrt{15}} \\
 \text{E} & 3 & 2 & 1 & -\frac{\left(\frac{1}{2}-i\right) \text{Y[3,0]}}{\sqrt{5}}-\frac{\left(1+\frac{i}{2}\right)
   \text{Y[3,-1]}}{\sqrt{15}}+\sqrt{\frac{2}{3}} \left(\frac{1}{\sqrt{10}}-i \sqrt{\frac{2}{5}}\right)
   \text{Y[3,1]}+\frac{\text{Y[3,-2]}}{2 \sqrt{6}}+\frac{\text{Y[3,2]}}{2 \sqrt{6}}+\frac{i \text{Y[3,3]}}{2} \\
 \text{E} & 3 & 2 & 2 & \frac{\left(\frac{1}{2}-i\right) \text{Y[3,0]}}{\sqrt{15}}+\frac{\left(1+\frac{i}{2}\right)
   \text{Y[3,-1]}}{\sqrt{5}}+\frac{\text{Y[3,-2]}}{2 \sqrt{2}}+\frac{\text{Y[3,2]}}{2
   \sqrt{2}}+\frac{\text{Y[3,-3]}}{\sqrt{3}}+\frac{i \text{Y[3,3]}}{2 \sqrt{3}} \\
 \text{E} & 4 & 1 & 1 & -\frac{1}{4} \sqrt{\frac{105}{29}} \text{Y[4,0]}-\left(\frac{1}{2}-i\right) \sqrt{\frac{7}{87}}
   \text{Y[4,-1]}-\left(\frac{1}{2}+i\right) \sqrt{\frac{7}{87}} \text{Y[4,1]}-\frac{1}{2} \sqrt{\frac{21}{58}}
   \text{Y[4,-2]}-\frac{1}{2} \sqrt{\frac{21}{58}} \text{Y[4,2]}
   \\&&&& -\frac{\left(\frac{1}{2}+i\right)
   \text{Y[4,-3]}}{\sqrt{87}}-\frac{\left(\frac{1}{2}-i\right) \text{Y[4,3]}}{\sqrt{87}}+\frac{1}{4} \sqrt{\frac{29}{6}}
   \text{Y[4,-4]}+\frac{13 \text{Y[4,4]}}{4 \sqrt{174}} \\
 \text{E} & 4 & 1 & 2 & \frac{1}{4} \sqrt{\frac{35}{29}} \text{Y[4,0]}+\frac{1}{2} \sqrt{\frac{7}{29}} \text{Y[4,-1]}+\frac{1}{2}
   \sqrt{\frac{7}{29}} \text{Y[4,1]}-\frac{3}{2} \sqrt{\frac{7}{58}} \text{Y[4,-2]}-\frac{3}{2} \sqrt{\frac{7}{58}}
   \text{Y[4,2]}+\frac{\text{Y[4,-3]}}{2 \sqrt{29}}+\frac{\text{Y[4,3]}}{2 \sqrt{29}}+\frac{\text{Y[4,-4]}}{4 \sqrt{58}}-\frac{15
   \text{Y[4,4]}}{4 \sqrt{58}} \\
 \text{E} & 4 & 2 & 1 & \left(-\frac{1}{2}+i\right) \sqrt{\frac{5}{493}} \text{Y[4,0]}-\frac{\left(\frac{25}{4}+\frac{7 i}{2}\right)
   \text{Y[4,-1]}}{\sqrt{493}}+\frac{3 \text{Y[4,1]}}{4 \sqrt{493}}+\frac{\left(-31 \sqrt{\frac{7}{2}}+2 i \sqrt{14}\right)
   \text{Y[4,-2]}}{2 \sqrt{3451}}+\frac{\left(27 \sqrt{\frac{7}{2}}+2 i \sqrt{14}\right) \text{Y[4,2]}}{2 \sqrt{3451}}
    \\&&&& +\frac{1}{4}
   \sqrt{\frac{119}{29}} \text{Y[4,-3]}+\left(\frac{13}{4}-\frac{i}{2}\right) \sqrt{\frac{7}{493}}
   \text{Y[4,3]}+\frac{\left(\frac{7}{\sqrt{2}}-7 i \sqrt{2}\right) \text{Y[4,4]}}{\sqrt{3451}} \\
 \text{E} & 4 & 2 & 2 & \left(\frac{1}{2}-i\right) \sqrt{\frac{5}{1479}} \text{Y[4,0]}-\frac{\left(\frac{25}{4}+2 i\right)
   \text{Y[4,-1]}}{\sqrt{1479}}-\frac{\left(\frac{25}{4}-\frac{25 i}{2}\right) \text{Y[4,1]}}{\sqrt{1479}}+\frac{\left(\frac{23}{2}+6
   i\right) \text{Y[4,-2]}}{\sqrt{2958}}-\frac{\left(\frac{35}{2}-6 i\right) \text{Y[4,2]}}{\sqrt{2958}}
    \\&&&& +\left(\frac{13}{4}-\frac{13
   i}{2}\right) \sqrt{\frac{7}{1479}} \text{Y[4,-3]}+\left(\frac{13}{4}+8 i\right) \sqrt{\frac{7}{1479}} \text{Y[4,3]}-(1-2 i)
   \sqrt{\frac{14}{1479}} \text{Y[4,-4]}+(1-2 i) \sqrt{\frac{7}{2958}} \text{Y[4,4]} \\
 \text{E} & 4 & 3 & 1 & \frac{\left(\sqrt{\frac{5}{2}}+i \sqrt{10}\right) \text{Y[4,0]}}{\sqrt{170}}+\frac{\left(-4
   \sqrt{2}-\frac{i}{\sqrt{2}}\right) \text{Y[4,-1]}}{\sqrt{170}}+\sqrt{\frac{2}{85}} \left(\frac{3}{\sqrt{2}}-2 i \sqrt{2}\right)
   \text{Y[4,1]}+\frac{1}{2} \sqrt{\frac{5}{34}} \text{Y[4,-2]}-\frac{\left(\frac{1}{2}-4 i\right)
   \text{Y[4,2]}}{\sqrt{170}}
    \\&&&& +\frac{\left(-\sqrt{14}+i \sqrt{\frac{7}{2}}\right) \text{Y[4,3]}}{\sqrt{170}}-(1+2 i)
   \sqrt{\frac{7}{170}} \text{Y[4,4]} \\
 \text{E} & 4 & 3 & 2 & -\frac{\left(\frac{1}{2}+i\right) \text{Y[4,0]}}{\sqrt{51}}+\frac{\left(4+\frac{11 i}{2}\right)
   \text{Y[4,-1]}}{\sqrt{255}}+\frac{(2+4 i) \text{Y[4,1]}}{\sqrt{255}}+\frac{\left(\frac{3}{2}+8 i\right)
   \text{Y[4,-2]}}{\sqrt{510}}+\frac{\left(\frac{9}{2}+4 i\right) \text{Y[4,2]}}{\sqrt{510}}
    \\&&&& +(1+2 i) \sqrt{\frac{7}{255}}
   \text{Y[4,-3]}-\left(1-\frac{i}{2}\right) \sqrt{\frac{7}{255}} \text{Y[4,3]}+(1+2 i) \sqrt{\frac{14}{255}} \text{Y[4,-4]}-(1+2 i)
   \sqrt{\frac{7}{510}} \text{Y[4,4]} \\
\bottomrule
\end{array}
\begin{array}{ccccc}
\toprule
\text{Irrep} & l & n & \alpha & \text{Basis vectors of } C_{2v}     \\
\hline
 A_1 & 0 & 1 & 1 & \text{Y[0,0]} \\
 A_1 & 1 & 1 & 1 & \frac{\text{Y[1,-1]}+i \text{Y[1,1]}}{\sqrt{2}} \\
 A_1 & 2 & 1 & 1 & \frac{\text{Y[2,-2]}-\text{Y[2,2]}}{\sqrt{2}} \\
 A_1 & 2 & 2 & 1 & \text{Y[2,0]} \\
 A_1 & 3 & 1 & 1 & \frac{\text{Y[3,-3]}-i \text{Y[3,3]}}{\sqrt{2}} \\
 A_1 & 3 & 2 & 1 & \frac{\text{Y[3,-1]}+i \text{Y[3,1]}}{\sqrt{2}} \\
 A_1 & 4 & 1 & 1 & \frac{\text{Y[4,-4]}+\text{Y[4,4]}}{\sqrt{2}} \\
 A_1 & 4 & 2 & 1 & \frac{\text{Y[4,-2]}-\text{Y[4,2]}}{\sqrt{2}} \\
 A_1 & 4 & 3 & 1 & \text{Y[4,0]} \\
 A_2 & 2 & 1 & 1 & \frac{\text{Y[2,-1]}-i \text{Y[2,1]}}{\sqrt{2}} \\
 A_2 & 3 & 1 & 1 & \frac{\text{Y[3,-2]}+\text{Y[3,2]}}{\sqrt{2}} \\
 A_2 & 4 & 1 & 1 & \frac{\text{Y[4,-3]}+i \text{Y[4,3]}}{\sqrt{2}} \\
 A_2 & 4 & 2 & 1 & \frac{\text{Y[4,-1]}-i \text{Y[4,1]}}{\sqrt{2}} \\
 B_1 & 1 & 1 & 1 & \frac{\text{Y[1,-1]}-i \text{Y[1,1]}}{\sqrt{2}} \\
 B_1 & 2 & 1 & 1 & \frac{\text{Y[2,-2]}+\text{Y[2,2]}}{\sqrt{2}} \\
 B_1 & 3 & 1 & 1 & \frac{\text{Y[3,-3]}+i \text{Y[3,3]}}{\sqrt{2}} \\
 B_1 & 3 & 2 & 1 & \frac{\text{Y[3,-1]}-i \text{Y[3,1]}}{\sqrt{2}} \\
 B_1 & 4 & 1 & 1 & \frac{\text{Y[4,-4]}-\text{Y[4,4]}}{\sqrt{2}} \\
 B_1 & 4 & 2 & 1 & \frac{\text{Y[4,-2]}+\text{Y[4,2]}}{\sqrt{2}} \\
 B_2 & 1 & 1 & 1 & \text{Y[1,0]} \\
 B_2 & 2 & 1 & 1 & \frac{\text{Y[2,-1]}+i \text{Y[2,1]}}{\sqrt{2}} \\
 B_2 & 3 & 1 & 1 & \frac{\text{Y[3,-2]}-\text{Y[3,2]}}{\sqrt{2}} \\
 B_2 & 3 & 2 & 1 & \text{Y[3,0]} \\
 B_2 & 4 & 1 & 1 & \frac{\text{Y[4,-3]}-i \text{Y[4,3]}}{\sqrt{2}} \\
 B_2 & 4 & 2 & 1 & \frac{\text{Y[4,-1]}+i \text{Y[4,1]}}{\sqrt{2}} \\
\bottomrule
\end{array}
\begin{array}{ccccc}
\toprule
\text{Irrep} & l & n & \alpha & \text{Basis vectors of } C_{1v}     \\
\hline
 A_1 & 0 & 1 & 1 & \text{Y[0,0]} \\
 A_1 & 1 & 1 & 1 & \frac{\text{Y[1,-1]}+i \text{Y[1,1]}}{\sqrt{2}} \\
 A_1 & 1 & 2 & 1 & \text{Y[1,0]} \\
 A_1 & 2 & 1 & 1 & \frac{\text{Y[2,-2]}-\text{Y[2,2]}}{\sqrt{2}} \\
 A_1 & 2 & 2 & 1 & \frac{\text{Y[2,-1]}+i \text{Y[2,1]}}{\sqrt{2}} \\
 A_1 & 2 & 3 & 1 & \text{Y[2,0]} \\
 A_1 & 3 & 1 & 1 & \frac{\text{Y[3,-3]}-i \text{Y[3,3]}}{\sqrt{2}} \\
 A_1 & 3 & 2 & 1 & \frac{\text{Y[3,-2]}-\text{Y[3,2]}}{\sqrt{2}} \\
 A_1 & 3 & 3 & 1 & \frac{\text{Y[3,-1]}+i \text{Y[3,1]}}{\sqrt{2}} \\
 A_1 & 3 & 4 & 1 & \text{Y[3,0]} \\
 A_1 & 4 & 1 & 1 & \frac{\text{Y[4,-4]}+\text{Y[4,4]}}{\sqrt{2}} \\
 A_1 & 4 & 2 & 1 & \frac{\text{Y[4,-3]}-i \text{Y[4,3]}}{\sqrt{2}} \\
 A_1 & 4 & 3 & 1 & \frac{\text{Y[4,-2]}-\text{Y[4,2]}}{\sqrt{2}} \\
 A_1 & 4 & 4 & 1 & \frac{\text{Y[4,-1]}+i \text{Y[4,1]}}{\sqrt{2}} \\
 A_1 & 4 & 5 & 1 & \text{Y[4,0]} \\
 A_2 & 1 & 1 & 1 & \frac{\text{Y[1,-1]}-i \text{Y[1,1]}}{\sqrt{2}} \\
 A_2 & 2 & 1 & 1 & \frac{\text{Y[2,-2]}+\text{Y[2,2]}}{\sqrt{2}} \\
 A_2 & 2 & 2 & 1 & \frac{\text{Y[2,-1]}-i \text{Y[2,1]}}{\sqrt{2}} \\
 A_2 & 3 & 1 & 1 & \frac{\text{Y[3,-3]}+i \text{Y[3,3]}}{\sqrt{2}} \\
 A_2 & 3 & 2 & 1 & \frac{\text{Y[3,-2]}+\text{Y[3,2]}}{\sqrt{2}} \\
 A_2 & 3 & 3 & 1 & \frac{\text{Y[3,-1]}-i \text{Y[3,1]}}{\sqrt{2}} \\
 A_2 & 4 & 1 & 1 & \frac{\text{Y[4,-4]}-\text{Y[4,4]}}{\sqrt{2}} \\
 A_2 & 4 & 2 & 1 & \frac{\text{Y[4,-3]}+i \text{Y[4,3]}}{\sqrt{2}} \\
 A_2 & 4 & 3 & 1 & \frac{\text{Y[4,-2]}+\text{Y[4,2]}}{\sqrt{2}} \\
 A_2 & 4 & 4 & 1 & \frac{\text{Y[4,-1]}-i \text{Y[4,1]}}{\sqrt{2}} \\
\bottomrule
\end{array}
\begin{array}{ccccc}
\toprule
\text{Irrep} & l & n & \alpha & \text{Basis vectors of } C_{1v}     \\
\hline
 A_1 & 0 & 1 & 1 & \text{Y[0,0]} \\
 A_1 & 1 & 1 & 1 & \frac{\text{Y[1,-1]}+\text{Y[1,1]}}{\sqrt{2}} \\
 A_1 & 1 & 2 & 1 & \text{Y[1,0]} \\
 A_1 & 2 & 1 & 1 & \frac{\text{Y[2,-2]}+\text{Y[2,2]}}{\sqrt{2}} \\
 A_1 & 2 & 2 & 1 & \frac{\text{Y[2,-1]}+\text{Y[2,1]}}{\sqrt{2}} \\
 A_1 & 2 & 3 & 1 & \text{Y[2,0]} \\
 A_1 & 3 & 1 & 1 & \frac{\text{Y[3,-3]}+\text{Y[3,3]}}{\sqrt{2}} \\
 A_1 & 3 & 2 & 1 & \frac{\text{Y[3,-2]}+\text{Y[3,2]}}{\sqrt{2}} \\
 A_1 & 3 & 3 & 1 & \frac{\text{Y[3,-1]}+\text{Y[3,1]}}{\sqrt{2}} \\
 A_1 & 3 & 4 & 1 & \text{Y[3,0]} \\
 A_1 & 4 & 1 & 1 & \frac{\text{Y[4,-4]}+\text{Y[4,4]}}{\sqrt{2}} \\
 A_1 & 4 & 2 & 1 & \frac{\text{Y[4,-3]}+\text{Y[4,3]}}{\sqrt{2}} \\
 A_1 & 4 & 3 & 1 & \frac{\text{Y[4,-2]}+\text{Y[4,2]}}{\sqrt{2}} \\
 A_1 & 4 & 4 & 1 & \frac{\text{Y[4,-1]}+\text{Y[4,1]}}{\sqrt{2}} \\
 A_1 & 4 & 5 & 1 & \text{Y[4,0]} \\
 A_2 & 1 & 1 & 1 & \frac{\text{Y[1,-1]}-\text{Y[1,1]}}{\sqrt{2}} \\
 A_2 & 2 & 1 & 1 & \frac{\text{Y[2,-2]}-\text{Y[2,2]}}{\sqrt{2}} \\
 A_2 & 2 & 2 & 1 & \frac{\text{Y[2,-1]}-\text{Y[2,1]}}{\sqrt{2}} \\
 A_2 & 3 & 1 & 1 & \frac{\text{Y[3,-3]}-\text{Y[3,3]}}{\sqrt{2}} \\
 A_2 & 3 & 2 & 1 & \frac{\text{Y[3,-2]}-\text{Y[3,2]}}{\sqrt{2}} \\
 A_2 & 3 & 3 & 1 & \frac{\text{Y[3,-1]}-\text{Y[3,1]}}{\sqrt{2}} \\
 A_2 & 4 & 1 & 1 & \frac{\text{Y[4,-4]}-\text{Y[4,4]}}{\sqrt{2}} \\
 A_2 & 4 & 2 & 1 & \frac{\text{Y[4,-3]}-\text{Y[4,3]}}{\sqrt{2}} \\
 A_2 & 4 & 3 & 1 & \frac{\text{Y[4,-2]}-\text{Y[4,2]}}{\sqrt{2}} \\
 A_2 & 4 & 4 & 1 & \frac{\text{Y[4,-1]}-\text{Y[4,1]}}{\sqrt{2}} \\
\bottomrule
\end{array}

==> (inline-1) <==
\begin{array}{cccccl}
\toprule
\Gamma & l  & n & l'  & n'  &M^\Gamma_{ln, l'n'}   \\
\hline 
A_{1g} & 0 & 1 & 0 & 1 & w_{00} \\
   & 0 & 1 & 4 & 1 & 2 \sqrt{\frac{3}{7}} w_{40} \\
   & 4 & 1 & 4 & 1 & w_{00}+\frac{108 w_{40}}{143}+\frac{80 w_{60}}{11 \sqrt{13}}+\frac{560 w_{80}}{143 \sqrt{17}} \\
%   \hline 
A_{2u}& 3 & 1 & 3 & 1 & w_{00}-\frac{12 w_{40}}{11}+\frac{80 w_{60}}{11 \sqrt{13}} \\
%    \hline 
E_g& 2 & 1 & 2 & 1 & w_{00}+\frac{6 w_{40}}{7} \\
   & 2 & 1 & 4 & 1 & -\frac{40}{77} \sqrt{3} w_{40}-\frac{30}{11} \sqrt{\frac{3}{13}} w_{60} \\
   & 4 & 1 & 4 & 1 & w_{00}+\frac{108 w_{40}}{1001}-\frac{64 w_{60}}{11 \sqrt{13}}+\frac{392 w_{80}}{143 \sqrt{17}} \\
%       \hline 
E_u & 5 & 1 & 5 & 1 & w_{00}+\frac{1152 \sqrt{21} w_{100}}{4199}-\frac{6 w_{40}}{13}+\frac{32 w_{60}}{17 \sqrt{13}}-\frac{672
   w_{80}}{247 \sqrt{17}} \\
%    \hline 
 T_{1g}  & 4 & 1 & 4 & 1 & w_{00}+\frac{54 w_{40}}{143}-\frac{4 w_{60}}{11 \sqrt{13}}-\frac{448 w_{80}}{143 \sqrt{17}} \\
%   \hline
 T_{1u} & 1 & 1 & 1 & 1 & \text{w}_{00} \\
   & 1 & 1 & 3 & 1 & -\frac{4 \text{w}_{40}}{\sqrt{21}} \\
   & 1 & 1 & 5 & 1 & 20 \sqrt{\frac{3}{1309}} \text{w}_{40}+4 \sqrt{\frac{21}{2431}} \text{w}_{60} \\
   & 1 & 1 & 5 & 2 & 2 \sqrt{\frac{5}{561}} \text{w}_{40}-24 \sqrt{\frac{15}{2431}} \text{w}_{60} \\
   & 3 & 1 & 3 & 1 & \text{w}_{00}+\frac{6 \text{w}_{40}}{11}+\frac{100 \text{w}_{60}}{33 \sqrt{13}} \\
   & 3 & 1 & 5 & 1 & -\frac{60 \text{w}_{40}}{13 \sqrt{187}}-\frac{42 \text{w}_{60}}{\sqrt{2431}}-\frac{112 \text{w}_{80}}{39
   \sqrt{11}} \\
   & 3 & 1 & 5 & 2 & 12 \sqrt{\frac{5}{1309}} \text{w}_{40}-\frac{28}{3} \sqrt{\frac{35}{2431}} \text{w}_{60} \\
   & 5 & 1 & 5 & 1 & \text{w}_{00}+\frac{336 \sqrt{21} \text{w}_{100}}{3757}+\frac{132 \text{w}_{40}}{221}+\frac{880
   \text{w}_{60}}{289 \sqrt{13}}+\frac{280 \text{w}_{80}}{221 \sqrt{17}} \\
   & 5 & 1 & 5 & 2 & -\frac{88704 \sqrt{\frac{3}{5}} \text{w}_{100}}{71383}+\frac{24}{221} \sqrt{\frac{5}{7}}
   \text{w}_{40}+\frac{120}{289} \sqrt{\frac{35}{13}} \text{w}_{60}-\frac{2800 \sqrt{\frac{35}{17}} \text{w}_{80}}{12597} \\
   & 5 & 2 & 5 & 2 & \text{w}_{00}-\frac{12096 \sqrt{21} \text{w}_{100}}{71383}-\frac{132 \text{w}_{40}}{221}+\frac{352
   \text{w}_{60}}{867 \sqrt{13}}+\frac{7056 \text{w}_{80}}{4199 \sqrt{17}} \\
 %  \hline 
T_{2g} & 2 & 1 & 2 & 1 & w_{00}-\frac{4 w_{40}}{7} \\
   & 2 & 1 & 4 & 1 & \frac{20 \sqrt{3} w_{40}}{77}-\frac{40}{11} \sqrt{\frac{3}{13}} w_{60} \\
   & 4 & 1 & 4 & 1 & w_{00}-\frac{54 w_{40}}{77}+\frac{20 w_{60}}{11 \sqrt{13}} \\ 
%   \hline    
T_{2u}  & 3 & 1 & 3 & 1 & w_{00}-\frac{2 w_{40}}{11}-\frac{60 w_{60}}{11 \sqrt{13}} \\
   & 3 & 1 & 5 & 1 & \frac{20 w_{40}}{13 \sqrt{11}}+\frac{14 w_{60}}{\sqrt{143}}-\frac{112 w_{80}}{13 \sqrt{187}} \\
   & 5 & 1 & 5 & 1 & w_{00}-\frac{432 \sqrt{21} w_{100}}{4199}+\frac{4 w_{40}}{13}-\frac{80 w_{60}}{17 \sqrt{13}}-\frac{280
   w_{80}}{247 \sqrt{17}} \\
\bottomrule
\end{array}
$      

\end{table*}
\clearpage\newpage
\renewcommand{\arraystretch}{1.8} % control where to split the table
\begin{longtable*}{CCCCCL} % capital letters define columns in math mode
\caption{Matrix elements for rest frame in the elongated box (group $D_{4h}$) up to $l=5$.}
\label{tab:D4h} \\

% This block works with package longtable
\hline \endfirsthead
\multicolumn{6}{c} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\   \endlastfoot

\hline \\
\Gamma & l  & n  &  l'    & n'  &M^\Gamma_{l n , l' n'}  \\
\hline 
 A_{1g} & 0 & 1 & 0 & 1 & \text{w}_{00} \\
   & 0 & 1 & 2 & 1 & -\text{w}_{20} \\
   & 0 & 1 & 4 & 1 & \sqrt{2} \text{w}_{44} \\
   & 0 & 1 & 4 & 2 & \text{w}_{40} \\
   & 2 & 1 & 2 & 1 & \text{w}_{00}+\frac{2 \sqrt{5} \text{w}_{20}}{7}+\frac{6 \text{w}_{40}}{7} \\
   & 2 & 1 & 4 & 1 & \frac{4 \sqrt{10} \text{w}_{44}}{11}-\frac{15}{11} \sqrt{\frac{2}{13}}
   \text{w}_{64} \\
   & 2 & 1 & 4 & 2 & -\frac{6 \text{w}_{20}}{7}-\frac{20 \sqrt{5} \text{w}_{40}}{77}-\frac{15}{11}
   \sqrt{\frac{5}{13}} \text{w}_{60} \\
   & 4 & 1 & 4 & 1 & \text{w}_{00}-\frac{4 \sqrt{5} \text{w}_{20}}{11}+\frac{54
   \text{w}_{40}}{143}-\frac{4 \text{w}_{60}}{11 \sqrt{13}}+\frac{7 \text{w}_{80}}{143 \sqrt{17}}+21
   \sqrt{\frac{10}{2431}} \text{w}_{88} \\
   & 4 & 1 & 4 & 2 & \frac{54 \sqrt{2} \text{w}_{44}}{143}-\frac{12}{11} \sqrt{\frac{10}{13}}
   \text{w}_{64}+\frac{21}{13} \sqrt{\frac{10}{187}} \text{w}_{84} \\
   & 4 & 2 & 4 & 2 & \text{w}_{00}+\frac{20 \sqrt{5} \text{w}_{20}}{77}+\frac{486
   \text{w}_{40}}{1001}+\frac{20 \text{w}_{60}}{11 \sqrt{13}}+\frac{490 \text{w}_{80}}{143 \sqrt{17}}
   \\
   
 A_{1u} & 5 & 1 & 5 & 1 & \text{w}_{00}+\frac{30 \sqrt{21} \text{w}_{100}}{4199}-\frac{6}{19}
   \sqrt{\frac{2310}{221}} \text{w}_{108}-\frac{2 \sqrt{5} \text{w}_{20}}{13}-\frac{6
   \text{w}_{40}}{13}+\frac{32 \text{w}_{60}}{17 \sqrt{13}}-\frac{217 \text{w}_{80}}{247
   \sqrt{17}}-\frac{21}{19} \sqrt{\frac{110}{221}} \text{w}_{88} \\
   
 A_{2g} & 4 & 1 & 4 & 1 & \text{w}_{00}-\frac{4 \sqrt{5} \text{w}_{20}}{11}+\frac{54
   \text{w}_{40}}{143}-\frac{4 \text{w}_{60}}{11 \sqrt{13}}+\frac{7 \text{w}_{80}}{143 \sqrt{17}}-21
   \sqrt{\frac{10}{2431}} \text{w}_{88} \\

 A_{2u} & 1 & 1 & 1 & 1 & \text{w}_{00}+\frac{2 \text{w}_{20}}{\sqrt{5}} \\
   & 1 & 1 & 3 & 1 & -3 \sqrt{\frac{3}{35}} \text{w}_{20}-\frac{4 \text{w}_{40}}{\sqrt{21}} \\
   & 1 & 1 & 5 & 1 & \sqrt{\frac{6}{11}} \text{w}_{44}+2 \sqrt{\frac{30}{143}} \text{w}_{64} \\
   & 1 & 1 & 5 & 2 & \frac{5 \text{w}_{40}}{\sqrt{33}}+6 \sqrt{\frac{3}{143}} \text{w}_{60} \\
   & 3 & 1 & 3 & 1 & \text{w}_{00}+\frac{4 \text{w}_{20}}{3 \sqrt{5}}+\frac{6
   \text{w}_{40}}{11}+\frac{100 \text{w}_{60}}{33 \sqrt{13}} \\
   & 3 & 1 & 5 & 1 & \frac{12}{13} \sqrt{\frac{14}{11}} \text{w}_{44}+\sqrt{\frac{70}{143}}
   \text{w}_{64}-\frac{4}{13} \sqrt{\frac{70}{17}} \text{w}_{84} \\
   & 3 & 1 & 5 & 2 & -\frac{10}{3} \sqrt{\frac{5}{77}} \text{w}_{20}-\frac{60 \text{w}_{40}}{13
   \sqrt{77}}-\frac{7}{3} \sqrt{\frac{7}{143}} \text{w}_{60}-\frac{56}{13} \sqrt{\frac{7}{187}}
   \text{w}_{80} \\
   & 5 & 1 & 5 & 1 & \text{w}_{00}+\frac{30 \sqrt{21} \text{w}_{100}}{4199}+\frac{6}{19}
   \sqrt{\frac{2310}{221}} \text{w}_{108}-\frac{2 \sqrt{5} \text{w}_{20}}{13}-\frac{6
   \text{w}_{40}}{13}+\frac{32 \text{w}_{60}}{17 \sqrt{13}}-\frac{217 \text{w}_{80}}{247
   \sqrt{17}}+\frac{21}{19} \sqrt{\frac{110}{221}} \text{w}_{88} \\
   & 5 & 1 & 5 & 2 & \frac{126}{323} \sqrt{\frac{22}{13}} \text{w}_{104}+\frac{6 \sqrt{2}
   \text{w}_{44}}{13}-\frac{8}{17} \sqrt{\frac{10}{13}} \text{w}_{64}-\frac{77}{247}
   \sqrt{\frac{110}{17}} \text{w}_{84} \\
   & 5 & 2 & 5 & 2 & \text{w}_{00}+\frac{756 \sqrt{21} \text{w}_{100}}{4199}+\frac{10 \sqrt{5}
   \text{w}_{20}}{39}+\frac{6 \text{w}_{40}}{13}+\frac{80 \text{w}_{60}}{51 \sqrt{13}}+\frac{490
   \text{w}_{80}}{247 \sqrt{17}} \\ 

 B_{1g} & 2 & 1 & 2 & 1 & \text{w}_{00}-\frac{2 \sqrt{5}
   \text{w}_{20}}{7}+\frac{\text{w}_{40}}{7}+\sqrt{\frac{10}{7}} \text{w}_{44} \\
   & 2 & 1 & 4 & 1 & -\frac{1}{7} \sqrt{15} \text{w}_{20}+\frac{30 \sqrt{3}
   \text{w}_{40}}{77}+\frac{2}{11} \sqrt{\frac{30}{7}} \text{w}_{44}-\frac{5}{11} \sqrt{\frac{3}{13}}
   \text{w}_{60}-\frac{5}{11} \sqrt{\frac{42}{13}} \text{w}_{64} \\
   & 4 & 1 & 4 & 1 & \text{w}_{00}+\frac{8 \sqrt{5} \text{w}_{20}}{77}-\frac{27
   \text{w}_{40}}{91}+\frac{81}{143} \sqrt{\frac{10}{7}} \text{w}_{44}-\frac{2
   \text{w}_{60}}{\sqrt{13}}+\frac{6}{11} \sqrt{\frac{14}{13}} \text{w}_{64}+\frac{196
   \text{w}_{80}}{143 \sqrt{17}}+\frac{42}{13} \sqrt{\frac{14}{187}} \text{w}_{84} \\
 
  B_{1u} & 3 & 1 & 3 & 1 & \text{w}_{00}-\frac{7 \text{w}_{40}}{11}-\frac{\sqrt{70}
   \text{w}_{44}}{11}+\frac{10 \text{w}_{60}}{11 \sqrt{13}}-\frac{10}{11} \sqrt{\frac{14}{13}}
   \text{w}_{64} \\
   & 3 & 1 & 5 & 1 & -\sqrt{\frac{5}{11}} \text{w}_{20}+\frac{10 \text{w}_{40}}{13
   \sqrt{11}}-\frac{2}{13} \sqrt{\frac{70}{11}} \text{w}_{44}+\frac{7
   \text{w}_{60}}{\sqrt{143}}+\sqrt{\frac{14}{143}} \text{w}_{64}-\frac{56 \text{w}_{80}}{13
   \sqrt{187}}+\frac{12}{13} \sqrt{\frac{14}{17}} \text{w}_{84} \\
   & 5 & 1 & 5 & 1 & \text{w}_{00}+\frac{360 \sqrt{21} \text{w}_{100}}{4199}-\frac{36}{323}
   \sqrt{\frac{770}{13}} \text{w}_{104}+\frac{2 \sqrt{5}
   \text{w}_{20}}{13}-\frac{\text{w}_{40}}{13}-\frac{\sqrt{70} \text{w}_{44}}{13}-\frac{24
   \text{w}_{60}}{17 \sqrt{13}}-\frac{8}{17} \sqrt{\frac{14}{13}} \text{w}_{64}-\frac{28 \sqrt{17}
   \text{w}_{80}}{247}-\frac{42}{247} \sqrt{\frac{154}{17}} \text{w}_{84} \\
   
 B_{2g} & 2 & 1 & 2 & 1 & \text{w}_{00}-\frac{2 \sqrt{5}
   \text{w}_{20}}{7}+\frac{\text{w}_{40}}{7}-\sqrt{\frac{10}{7}} \text{w}_{44} \\
   & 2 & 1 & 4 & 1 & -\frac{1}{7} \sqrt{15} \text{w}_{20}+\frac{30 \sqrt{3}
   \text{w}_{40}}{77}-\frac{2}{11} \sqrt{\frac{30}{7}} \text{w}_{44}-\frac{5}{11} \sqrt{\frac{3}{13}}
   \text{w}_{60}+\frac{5}{11} \sqrt{\frac{42}{13}} \text{w}_{64} \\
   & 4 & 1 & 4 & 1 & \text{w}_{00}+\frac{8 \sqrt{5} \text{w}_{20}}{77}-\frac{27
   \text{w}_{40}}{91}-\frac{81}{143} \sqrt{\frac{10}{7}} \text{w}_{44}-\frac{2
   \text{w}_{60}}{\sqrt{13}}-\frac{6}{11} \sqrt{\frac{14}{13}} \text{w}_{64}+\frac{196
   \text{w}_{80}}{143 \sqrt{17}}-\frac{42}{13} \sqrt{\frac{14}{187}} \text{w}_{84} \\
   
 B_{2u} & 3 & 1 & 3 & 1 & \text{w}_{00}-\frac{7 \text{w}_{40}}{11}+\frac{\sqrt{70}
   \text{w}_{44}}{11}+\frac{10 \text{w}_{60}}{11 \sqrt{13}}+\frac{10}{11} \sqrt{\frac{14}{13}}
   \text{w}_{64} \\
   & 3 & 1 & 5 & 1 & -\sqrt{\frac{5}{11}} \text{w}_{20}+\frac{10 \text{w}_{40}}{13
   \sqrt{11}}+\frac{2}{13} \sqrt{\frac{70}{11}} \text{w}_{44}+\frac{7
   \text{w}_{60}}{\sqrt{143}}-\sqrt{\frac{14}{143}} \text{w}_{64}-\frac{56 \text{w}_{80}}{13
   \sqrt{187}}-\frac{12}{13} \sqrt{\frac{14}{17}} \text{w}_{84} \\
   & 5 & 1 & 5 & 1 & \text{w}_{00}+\frac{360 \sqrt{21} \text{w}_{100}}{4199}+\frac{36}{323}
   \sqrt{\frac{770}{13}} \text{w}_{104}+\frac{2 \sqrt{5}
   \text{w}_{20}}{13}-\frac{\text{w}_{40}}{13}+\frac{\sqrt{70} \text{w}_{44}}{13}-\frac{24
   \text{w}_{60}}{17 \sqrt{13}}+\frac{8}{17} \sqrt{\frac{14}{13}} \text{w}_{64}-\frac{28 \sqrt{17}
   \text{w}_{80}}{247}+\frac{42}{247} \sqrt{\frac{154}{17}} \text{w}_{84} \\
      
 E_g & 2 & 1 & 2 & 1 & \text{w}_{00}+\frac{\sqrt{5} \text{w}_{20}}{7}-\frac{4 \text{w}_{40}}{7} \\
   & 2 & 1 & 4 & 1 & \frac{2 \sqrt{15} \text{w}_{44}}{11}+\frac{20}{11} \sqrt{\frac{3}{13}}
   \text{w}_{64} \\
   & 2 & 1 & 4 & 2 & -\frac{1}{7} \sqrt{30} \text{w}_{20}-\frac{5 \sqrt{6}
   \text{w}_{40}}{77}+\frac{10}{11} \sqrt{\frac{6}{13}} \text{w}_{60} \\
   & 4 & 1 & 4 & 1 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{11}-\frac{81
   \text{w}_{40}}{143}+\frac{17 \text{w}_{60}}{11 \sqrt{13}}-\frac{56 \text{w}_{80}}{143 \sqrt{17}}
   \\
   & 4 & 1 & 4 & 2 & \frac{27 \sqrt{10} \text{w}_{44}}{143}+\frac{3}{11} \sqrt{\frac{2}{13}}
   \text{w}_{64}-\frac{84}{13} \sqrt{\frac{2}{187}} \text{w}_{84} \\
   & 4 & 2 & 4 & 2 & \text{w}_{00}+\frac{17 \sqrt{5} \text{w}_{20}}{77}+\frac{243
   \text{w}_{40}}{1001}-\frac{\text{w}_{60}}{11 \sqrt{13}}-\frac{392 \text{w}_{80}}{143 \sqrt{17}} \\
 
 E_u & 1 & 1 & 1 & 1 & \text{w}_{00}-\frac{\text{w}_{20}}{\sqrt{5}} \\
   & 1 & 1 & 3 & 1 & -\frac{2 \text{w}_{44}}{\sqrt{3}} \\
   & 1 & 1 & 3 & 2 & \sqrt{\frac{2}{7}} \text{w}_{40}-3 \sqrt{\frac{2}{35}} \text{w}_{20} \\
   & 1 & 1 & 5 & 1 & \sqrt{\frac{15}{11}} \text{w}_{44}-\sqrt{\frac{3}{143}} \text{w}_{64} \\
   & 1 & 1 & 5 & 2 & 3 \sqrt{\frac{15}{143}} \text{w}_{64}-\frac{\text{w}_{44}}{\sqrt{33}} \\
   & 1 & 1 & 5 & 3 & \sqrt{\frac{5}{11}} \text{w}_{40}-3 \sqrt{\frac{5}{143}} \text{w}_{60} \\
   & 3 & 1 & 3 & 1 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{3}+\frac{3
   \text{w}_{40}}{11}-\frac{5 \text{w}_{60}}{33 \sqrt{13}} \\
   & 3 & 1 & 3 & 2 & \frac{5}{11} \sqrt{\frac{70}{39}} \text{w}_{64}-\frac{\sqrt{42}
   \text{w}_{44}}{11} \\
   & 3 & 1 & 5 & 1 & -14 \sqrt{\frac{2}{221}} \text{w}_{88} \\
   & 3 & 1 & 5 & 2 & -\frac{2}{3} \sqrt{\frac{5}{11}} \text{w}_{20}+\frac{30 \text{w}_{40}}{13
   \sqrt{11}}-\frac{14 \text{w}_{60}}{3 \sqrt{143}}+\frac{14 \text{w}_{80}}{13 \sqrt{187}} \\
   & 3 & 1 & 5 & 3 & -\frac{2}{13} \sqrt{\frac{15}{11}} \text{w}_{44}+\frac{14
   \text{w}_{64}}{\sqrt{429}}-\frac{14}{13} \sqrt{\frac{3}{17}} \text{w}_{84} \\
   & 3 & 2 & 3 & 2 & \text{w}_{00}+\frac{\text{w}_{20}}{\sqrt{5}}+\frac{\text{w}_{40}}{11}-\frac{25
   \text{w}_{60}}{11 \sqrt{13}} \\
   & 3 & 2 & 5 & 1 & \frac{2}{13} \sqrt{\frac{210}{11}} \text{w}_{44}-\sqrt{\frac{42}{143}}
   \text{w}_{64}+\frac{1}{13} \sqrt{\frac{42}{17}} \text{w}_{84} \\
   & 3 & 2 & 5 & 2 & -\frac{4}{13} \sqrt{\frac{42}{11}} \text{w}_{44}-\sqrt{\frac{70}{429}}
   \text{w}_{64}-\frac{3}{13} \sqrt{\frac{210}{17}} \text{w}_{84} \\
   & 3 & 2 & 5 & 3 & -5 \sqrt{\frac{2}{77}} \text{w}_{20}-\frac{1}{13} \sqrt{\frac{110}{7}}
   \text{w}_{40}+\frac{14}{13} \sqrt{\frac{70}{187}} \text{w}_{80} \\
   & 5 & 1 & 5 & 1 & \text{w}_{00}-\frac{3 \sqrt{21} \text{w}_{100}}{4199}-\frac{5 \sqrt{5}
   \text{w}_{20}}{13}+\frac{6 \text{w}_{40}}{13}-\frac{10 \text{w}_{60}}{17 \sqrt{13}}+\frac{35
   \text{w}_{80}}{247 \sqrt{17}} \\
   & 5 & 1 & 5 & 2 & \frac{9}{19} \sqrt{\frac{462}{221}} \text{w}_{108}-\frac{35}{19}
   \sqrt{\frac{22}{221}} \text{w}_{88} \\
   & 5 & 1 & 5 & 3 & -\frac{21}{323} \sqrt{\frac{33}{13}} \text{w}_{104}+\frac{2 \sqrt{3}
   \text{w}_{44}}{13}-\frac{10}{17} \sqrt{\frac{15}{13}} \text{w}_{64}+\frac{35}{247}
   \sqrt{\frac{165}{17}} \text{w}_{84} \\
   & 5 & 2 & 5 & 2 & \text{w}_{00}-\frac{135 \sqrt{21} \text{w}_{100}}{4199}+\frac{\sqrt{5}
   \text{w}_{20}}{39}-\frac{6 \text{w}_{40}}{13}-\frac{58 \text{w}_{60}}{51 \sqrt{13}}+\frac{511
   \text{w}_{80}}{247 \sqrt{17}} \\
   & 5 & 2 & 5 & 3 & \frac{63}{323} \sqrt{\frac{165}{13}} \text{w}_{104}-\frac{2 \sqrt{15}
   \text{w}_{44}}{13}-\frac{2}{17} \sqrt{\frac{13}{3}} \text{w}_{64}+\frac{7}{247}
   \sqrt{\frac{33}{17}} \text{w}_{84} \\
   & 5 & 3 & 5 & 3 & \text{w}_{00}-\frac{630 \sqrt{21} \text{w}_{100}}{4199}+\frac{3 \sqrt{5}
   \text{w}_{20}}{13}+\frac{4 \text{w}_{40}}{13}+\frac{8 \text{w}_{60}}{17 \sqrt{13}}-\frac{98
   \text{w}_{80}}{247 \sqrt{17}} \\
   
\hline
\end{longtable*}
\begin{array}{cccccl}
\toprule
\text{Irrep} & l  & n  &  l'    & n'  & M^\Gamma_{l n , l' n'}  \\
\hline 
 A_1 & 0 & 1 & 0 & 1 & \text{w}_{00} \\
   & 0 & 1 & 1 & 1 & i \text{w}_{10} \\
   & 0 & 1 & 2 & 1 & -\text{w}_{20} \\
   & 0 & 1 & 3 & 1 & -i \text{w}_{30} \\
   & 0 & 1 & 4 & 1 & \sqrt{2} \text{w}_{44} \\
   & 0 & 1 & 4 & 2 & \text{w}_{40} \\
   & 1 & 1 & 1 & 1 & \text{w}_{00}+\frac{2 \text{w}_{20}}{\sqrt{5}} \\
   & 1 & 1 & 2 & 1 & \frac{2 i \text{w}_{10}}{\sqrt{5}}+3 i \sqrt{\frac{3}{35}} \text{w}_{30} \\
   & 1 & 1 & 3 & 1 & -3 \sqrt{\frac{3}{35}} \text{w}_{20}-\frac{4 \text{w}_{40}}{\sqrt{21}} \\
   & 1 & 1 & 4 & 1 & -i \sqrt{\frac{6}{11}} \text{w}_{54} \\
   & 1 & 1 & 4 & 2 & -\frac{4 i \text{w}_{30}}{\sqrt{21}}-\frac{5 i \text{w}_{50}}{\sqrt{33}} \\
   & 2 & 1 & 2 & 1 & \text{w}_{00}+\frac{2 \sqrt{5} \text{w}_{20}}{7}+\frac{6 \text{w}_{40}}{7} \\
   & 2 & 1 & 3 & 1 & 3 i \sqrt{\frac{3}{35}} \text{w}_{10}+\frac{4 i \text{w}_{30}}{3
   \sqrt{5}}+\frac{10}{3} i \sqrt{\frac{5}{77}} \text{w}_{50} \\
   & 2 & 1 & 4 & 1 & \frac{4 \sqrt{10} \text{w}_{44}}{11}-\frac{15}{11} \sqrt{\frac{2}{13}}
   \text{w}_{64} \\
   & 2 & 1 & 4 & 2 & -\frac{6 \text{w}_{20}}{7}-\frac{20 \sqrt{5} \text{w}_{40}}{77}-\frac{15}{11}
   \sqrt{\frac{5}{13}} \text{w}_{60} \\
   & 3 & 1 & 3 & 1 & \text{w}_{00}+\frac{4 \text{w}_{20}}{3 \sqrt{5}}+\frac{6
   \text{w}_{40}}{11}+\frac{100 \text{w}_{60}}{33 \sqrt{13}} \\
   & 3 & 1 & 4 & 1 & \frac{5}{13} i \sqrt{\frac{14}{11}} \text{w}_{74}-\frac{12}{13} i
   \sqrt{\frac{14}{11}} \text{w}_{54} \\
   & 3 & 1 & 4 & 2 & \frac{4 i \text{w}_{10}}{\sqrt{21}}+\frac{6 i \text{w}_{30}}{11}+\frac{60 i
   \text{w}_{50}}{13 \sqrt{77}}+\frac{35}{143} i \sqrt{\frac{35}{3}} \text{w}_{70} \\
   & 4 & 1 & 4 & 1 & \text{w}_{00}-\frac{4 \sqrt{5} \text{w}_{20}}{11}+\frac{54
   \text{w}_{40}}{143}-\frac{4 \text{w}_{60}}{11 \sqrt{13}}+\frac{7 \text{w}_{80}}{143 \sqrt{17}}+21
   \sqrt{\frac{10}{2431}} \text{w}_{88} \\
   & 4 & 1 & 4 & 2 & \frac{54 \sqrt{2} \text{w}_{44}}{143}-\frac{12}{11} \sqrt{\frac{10}{13}}
   \text{w}_{64}+\frac{21}{13} \sqrt{\frac{10}{187}} \text{w}_{84} \\
   & 4 & 2 & 4 & 2 & \text{w}_{00}+\frac{20 \sqrt{5} \text{w}_{20}}{77}+\frac{486
   \text{w}_{40}}{1001}+\frac{20 \text{w}_{60}}{11 \sqrt{13}}+\frac{490 \text{w}_{80}}{143 \sqrt{17}}
   \\
   
 A_2 & 4 & 1 & 4 & 1 & \text{w}_{00}-\frac{4 \sqrt{5} \text{w}_{20}}{11}+\frac{54
   \text{w}_{40}}{143}-\frac{4 \text{w}_{60}}{11 \sqrt{13}}+\frac{7 \text{w}_{80}}{143 \sqrt{17}}-21
   \sqrt{\frac{10}{2431}} \text{w}_{88} \\
 
B_{1/2} & 2 & 1 & 2 & 1 & \text{w}_{00}-\frac{2 \sqrt{5} \text{w}_{20}}{7}+\frac{\text{w}_{40}}{7} \pm \sqrt{\frac{10}{7}}
   \text{w}_{44} \\
   & 2 & 1 & 3 & 1 & i \sqrt{\frac{3}{7}} \text{w}_{10}-\frac{2 i \text{w}_{30}}{3}+\frac{5 i \text{w}_{50}}{3 \sqrt{77}} \pm i
   \sqrt{\frac{10}{11}} \text{w}_{54} \\
   & 2 & 1 & 4 & 1 & -\frac{1}{7} \sqrt{15} \text{w}_{20}+\frac{30 \sqrt{3} \text{w}_{40}}{77} \pm \frac{2}{11}
   \sqrt{\frac{30}{7}} \text{w}_{44}-\frac{5}{11} \sqrt{\frac{3}{13}} \text{w}_{60} \mp \frac{5}{11} \sqrt{\frac{42}{13}}
   \text{w}_{64} \\
   & 3 & 1 & 3 & 1 & \text{w}_{00}-\frac{7 \text{w}_{40}}{11} \pm \frac{\sqrt{70} \text{w}_{44}}{11}+\frac{10 \text{w}_{60}}{11
   \sqrt{13}} \pm \frac{10}{11} \sqrt{\frac{14}{13}} \text{w}_{64} \\
   & 3 & 1 & 4 & 1 & \frac{2 i \text{w}_{10}}{\sqrt{7}}-\frac{1}{11} i \sqrt{3} \text{w}_{30}-\frac{40}{13} i
   \sqrt{\frac{3}{77}} \text{w}_{50} \pm \frac{4}{13} i \sqrt{\frac{30}{11}} \text{w}_{54}+\frac{7}{143} i \sqrt{35}
   \text{w}_{70} \pm \frac{7}{13} i \sqrt{\frac{30}{11}} \text{w}_{74} \\
   & 4 & 1 & 4 & 1 & \text{w}_{00}+\frac{8 \sqrt{5} \text{w}_{20}}{77}-\frac{27 \text{w}_{40}}{91} \pm \frac{81}{143}
   \sqrt{\frac{10}{7}} \text{w}_{44}-\frac{2 \text{w}_{60}}{\sqrt{13}} \pm \frac{6}{11} \sqrt{\frac{14}{13}}
   \text{w}_{64} + \frac{196 \text{w}_{80}}{143 \sqrt{17}} \pm \frac{42}{13} \sqrt{\frac{14}{187}} \text{w}_{84} \\
  
 \text{E} & 1 & 1 & 1 & 1 & \text{w}_{00}-\frac{\text{w}_{20}}{\sqrt{5}} \\
   & 1 & 1 & 2 & 1 & i \sqrt{\frac{3}{5}} \text{w}_{10}-\frac{3 i \text{w}_{30}}{\sqrt{35}} \\
   & 1 & 1 & 3 & 1 & \frac{2 \text{w}_{44}}{\sqrt{3}} \\
   & 1 & 1 & 3 & 2 & \sqrt{\frac{2}{7}} \text{w}_{40}-3 \sqrt{\frac{2}{35}} \text{w}_{20} \\
   & 1 & 1 & 4 & 1 & 2 i \sqrt{\frac{3}{11}} \text{w}_{54} \\
   & 1 & 1 & 4 & 2 & i \sqrt{\frac{10}{33}} \text{w}_{50}-i \sqrt{\frac{10}{21}} \text{w}_{30} \\
   & 2 & 1 & 2 & 1 & \text{w}_{00}+\frac{\sqrt{5} \text{w}_{20}}{7}-\frac{4 \text{w}_{40}}{7} \\
   & 2 & 1 & 3 & 1 & -2 i \sqrt{\frac{5}{33}} \text{w}_{54} \\
   & 2 & 1 & 3 & 2 & 2 i \sqrt{\frac{6}{35}} \text{w}_{10}+\frac{1}{3} i \sqrt{\frac{2}{5}}
   \text{w}_{30}-\frac{5}{3} i \sqrt{\frac{10}{77}} \text{w}_{50} \\
   & 2 & 1 & 4 & 1 & \frac{2 \sqrt{15} \text{w}_{44}}{11}+\frac{20}{11} \sqrt{\frac{3}{13}}
   \text{w}_{64} \\
   & 2 & 1 & 4 & 2 & -\frac{1}{7} \sqrt{30} \text{w}_{20}-\frac{5 \sqrt{6}
   \text{w}_{40}}{77}+\frac{10}{11} \sqrt{\frac{6}{13}} \text{w}_{60} \\
   & 3 & 1 & 3 & 1 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{3}+\frac{3
   \text{w}_{40}}{11}-\frac{5 \text{w}_{60}}{33 \sqrt{13}} \\
   & 3 & 1 & 3 & 2 & \frac{\sqrt{42} \text{w}_{44}}{11}-\frac{5}{11} \sqrt{\frac{70}{39}}
   \text{w}_{64} \\
   & 3 & 1 & 4 & 1 & \frac{i \text{w}_{10}}{\sqrt{3}}-\frac{3}{11} i \sqrt{7} \text{w}_{30}+\frac{15
   i \text{w}_{50}}{13 \sqrt{11}}-\frac{7}{143} i \sqrt{\frac{5}{3}} \text{w}_{70} \\
   & 3 & 1 & 4 & 2 & \frac{9}{13} i \sqrt{\frac{10}{11}} \text{w}_{54}-\frac{7}{13} i
   \sqrt{\frac{10}{11}} \text{w}_{74} \\
   & 3 & 2 & 3 & 2 & \text{w}_{00}+\frac{\text{w}_{20}}{\sqrt{5}}+\frac{\text{w}_{40}}{11}-\frac{25
   \text{w}_{60}}{11 \sqrt{13}} \\
   & 3 & 2 & 4 & 1 & -\frac{1}{13} i \sqrt{\frac{42}{11}} \text{w}_{54}-\frac{5}{13} i
   \sqrt{\frac{42}{11}} \text{w}_{74} \\
   & 3 & 2 & 4 & 2 & i \sqrt{\frac{5}{7}} \text{w}_{10}+\frac{1}{11} i \sqrt{15}
   \text{w}_{30}+\frac{1}{13} i \sqrt{\frac{15}{77}} \text{w}_{50}-\frac{35}{143} i \sqrt{7}
   \text{w}_{70} \\
   & 4 & 1 & 4 & 1 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{11}-\frac{81
   \text{w}_{40}}{143}+\frac{17 \text{w}_{60}}{11 \sqrt{13}}-\frac{56 \text{w}_{80}}{143 \sqrt{17}}
   \\
   & 4 & 1 & 4 & 2 & \frac{27 \sqrt{10} \text{w}_{44}}{143}+\frac{3}{11} \sqrt{\frac{2}{13}}
   \text{w}_{64}-\frac{84}{13} \sqrt{\frac{2}{187}} \text{w}_{84} \\
   & 4 & 2 & 4 & 2 & \text{w}_{00}+\frac{17 \sqrt{5} \text{w}_{20}}{77}+\frac{243
   \text{w}_{40}}{1001}-\frac{\text{w}_{60}}{11 \sqrt{13}}-\frac{392 \text{w}_{80}}{143 \sqrt{17}} \\
\bottomrule
\end{array}
\begin{array}{c c c c l }
\toprule
 l  & n  &  l'    & n'  & M^\Gamma_{l n , l' n'}  \\
\hline 
 0 & 1 & 0 & 1 & \text{w}_{00} \\
 0 & 1 & 1 & 1 & (-1-i) \sqrt{2} \text{wr11} \\
 0 & 1 & 2 & 1 & i \sqrt{2} \text{wi}_{22} \\
 0 & 1 & 2 & 2 & -\text{w}_{20} \\
 0 & 1 & 3 & 1 & (-1+i) \sqrt{2} \text{wr33} \\
 0 & 1 & 3 & 2 & (1+i) \sqrt{2} \text{wr31} \\
 0 & 1 & 4 & 1 & \sqrt{2} \text{w}_{44} \\
 0 & 1 & 4 & 2 & -i \sqrt{2} \text{wi}_{42} \\
 0 & 1 & 4 & 3 & \text{w}_{40} \\
 1 & 1 & 1 & 1 & \text{w}_{00}-\frac{\text{w}_{20}}{\sqrt{5}}+\sqrt{\frac{6}{5}} \text{wi}_{22} \\
 1 & 1 & 2 & 1 & (-1-i) \sqrt{\frac{6}{5}} \text{wr11}+(1+i) \sqrt{\frac{3}{35}} \text{wr31}+\frac{(3+3 i)
   \text{wr33}}{\sqrt{7}} \\
 1 & 1 & 2 & 2 & \frac{(6-6 i) \text{wr31}}{\sqrt{35}}-(1-i) \sqrt{\frac{2}{5}} \text{wr11} \\
 1 & 1 & 3 & 1 & \frac{3 i \text{wi}_{22}}{\sqrt{7}}-\frac{i \text{wi}_{42}}{\sqrt{21}}-\frac{2 i
   \text{w}_{44}}{\sqrt{3}} \\
 1 & 1 & 3 & 2 & -3 \sqrt{\frac{2}{35}} \text{w}_{20}+\sqrt{\frac{3}{35}} \text{wi}_{22}+\sqrt{\frac{2}{7}}
   \text{w}_{40}-\sqrt{\frac{5}{7}} \text{wi}_{42} \\
 1 & 1 & 4 & 1 & -\frac{(2-2 i) \text{wr33}}{\sqrt{3}}+\frac{(1-i) \text{wr53}}{\sqrt{33}}-(1-i) \sqrt{\frac{15}{11}}
   \text{wr55} \\
 1 & 1 & 4 & 2 & (1+i) \sqrt{\frac{5}{7}} \text{wr31}+\frac{(1+i) \text{wr33}}{\sqrt{21}}-(1+i) \sqrt{\frac{2}{11}}
   \text{wr51}-(2+2 i) \sqrt{\frac{7}{33}} \text{wr53} \\
 1 & 1 & 4 & 3 & \frac{(2-2 i) \text{wr31}}{\sqrt{7}}-(1-i) \sqrt{\frac{10}{11}} \text{wr51} \\
 2 & 1 & 2 & 1 & \text{w}_{00}-\frac{2 \sqrt{5} \text{w}_{20}}{7}+\frac{\text{w}_{40}}{7}-\sqrt{\frac{10}{7}}
   \text{w}_{44} \\
 2 & 1 & 2 & 2 & \frac{1}{7} i \sqrt{30} \text{wi}_{42}-\frac{2}{7} i \sqrt{10} \text{wi}_{22} \\
 2 & 1 & 3 & 1 & -\frac{(3+3 i) \text{wr11}}{\sqrt{7}}+\left(\frac{1}{3}+\frac{i}{3}\right) \sqrt{2}
   \text{wr31}-\left(\frac{1}{3}+\frac{i}{3}\right) \sqrt{\frac{5}{77}} \text{wr51}+(5+5 i) \sqrt{\frac{2}{33}}
   \text{wr55} \\
 2 & 1 & 3 & 2 & (-1+i) \sqrt{\frac{3}{35}} \text{wr11}+(2-2 i) \sqrt{\frac{2}{15}}
   \text{wr31}+\left(\frac{1}{3}-\frac{i}{3}\right) \sqrt{2} \text{wr33}-\frac{(5-5 i)
   \text{wr51}}{\sqrt{231}}-\left(\frac{5}{3}-\frac{5 i}{3}\right) \sqrt{\frac{2}{11}} \text{wr53} \\
 2 & 1 & 4 & 1 & i \sqrt{\frac{10}{7}} \text{wi}_{22}-\frac{2}{11} i \sqrt{\frac{30}{7}} \text{wi}_{42}+\frac{1}{11} i
   \sqrt{\frac{5}{13}} \text{wi}_{62}-\frac{15 i \text{wi}_{66}}{\sqrt{143}} \\
 2 & 1 & 4 & 2 & -\frac{1}{7} \sqrt{15} \text{w}_{20}+\frac{30 \sqrt{3} \text{w}_{40}}{77}-\frac{2}{11}
   \sqrt{\frac{30}{7}} \text{w}_{44}-\frac{5}{11} \sqrt{\frac{3}{13}} \text{w}_{60}+\frac{5}{11} \sqrt{\frac{42}{13}}
   \text{w}_{64} \\
 2 & 1 & 4 & 3 & -\frac{1}{7} i \sqrt{2} \text{wi}_{22}+\frac{30}{77} i \sqrt{6} \text{wi}_{42}-\frac{10}{11} i
   \sqrt{\frac{7}{13}} \text{wi}_{62} \\
 2 & 2 & 2 & 2 & \text{w}_{00}+\frac{2 \sqrt{5} \text{w}_{20}}{7}+\frac{6 \text{w}_{40}}{7} \\
 2 & 2 & 3 & 1 & \left(\frac{2}{3}-\frac{2 i}{3}\right) \sqrt{\frac{10}{11}}
   \text{wr53}-\left(\frac{1}{3}-\frac{i}{3}\right) \sqrt{10} \text{wr33} \\
 2 & 2 & 3 & 2 & -\frac{(6+6 i) \text{wr11}}{\sqrt{35}}-(1+i) \sqrt{\frac{2}{5}} \text{wr31}-\frac{(10+10 i)
   \text{wr51}}{\sqrt{77}} \\
 2 & 2 & 4 & 1 & \frac{4 \sqrt{10} \text{w}_{44}}{11}-\frac{15}{11} \sqrt{\frac{2}{13}} \text{w}_{64} \\
 2 & 2 & 4 & 2 & \frac{1}{7} i \sqrt{30} \text{wi}_{22}+\frac{8}{77} i \sqrt{10} \text{wi}_{42}+\frac{4}{11} i
   \sqrt{\frac{105}{13}} \text{wi}_{62} \\
 2 & 2 & 4 & 3 & -\frac{6 \text{w}_{20}}{7}-\frac{20 \sqrt{5} \text{w}_{40}}{77}-\frac{15}{11} \sqrt{\frac{5}{13}}
   \text{w}_{60} \\
 3 & 1 & 3 & 1 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{3}+\frac{3 \text{w}_{40}}{11}-\frac{5 \text{w}_{60}}{33
   \sqrt{13}}-10 \sqrt{\frac{7}{429}} \text{wi}_{66} \\
 3 & 1 & 3 & 2 & -\frac{1}{3} i \sqrt{2} \text{wi}_{22}+\frac{3}{11} i \sqrt{6} \text{wi}_{42}+\frac{1}{11} i \sqrt{42}
   \text{w}_{44}-\frac{10}{33} i \sqrt{\frac{7}{13}} \text{wi}_{62}-\frac{5}{11} i \sqrt{\frac{70}{39}} \text{w}_{64} \\
 3 & 1 & 4 & 1 & -\frac{(2+2 i) \text{wr11}}{\sqrt{3}}+\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{42}
   \text{wr31}-\left(\frac{2}{13}+\frac{2 i}{13}\right) \sqrt{\frac{15}{11}}
   \text{wr51}+\left(\frac{1}{143}+\frac{i}{143}\right) \sqrt{\frac{35}{3}} \text{wr71}-(7+7 i) \sqrt{\frac{5}{143}}
   \text{wr77} \\
 3 & 1 & 4 & 2 & -\frac{(1-i) \text{wr11}}{\sqrt{21}}+\left(\frac{3}{11}-\frac{3 i}{11}\right) \sqrt{6}
   \text{wr31}-\left(\frac{15}{13}-\frac{15 i}{13}\right) \sqrt{\frac{15}{77}} \text{wr51}+\left(\frac{15}{13}-\frac{15
   i}{13}\right) \sqrt{\frac{2}{11}} \text{wr55}\\&&&& +\left(\frac{14}{143}-\frac{14 i}{143}\right) \sqrt{\frac{5}{3}}
   \text{wr71}-\left(\frac{14}{13}-\frac{14 i}{13}\right) \sqrt{\frac{5}{11}} \text{wr75} \\
 3 & 1 & 4 & 3 & \left(-\frac{3}{11}-\frac{3 i}{11}\right) \sqrt{2} \text{wr33}+\left(\frac{30}{13}+\frac{30
   i}{13}\right) \sqrt{\frac{2}{11}} \text{wr53}-\left(\frac{70}{143}+\frac{70 i}{143}\right) \text{wr73} \\
 3 & 2 & 3 & 2 & \text{w}_{00}+\frac{\text{w}_{20}}{\sqrt{5}}+2 \sqrt{\frac{2}{15}}
   \text{wi}_{22}+\frac{\text{w}_{40}}{11}+\frac{2 \sqrt{10} \text{wi}_{42}}{11}-\frac{25 \text{w}_{60}}{11
   \sqrt{13}}+\frac{10}{11} \sqrt{\frac{35}{39}} \text{wi}_{62} \\
 3 & 2 & 4 & 1 & \left(-\frac{1}{11}+\frac{i}{11}\right) \sqrt{42} \text{wr33}+\left(\frac{4}{13}-\frac{4 i}{13}\right)
   \sqrt{\frac{42}{11}} \text{wr53}-\left(\frac{2}{13}-\frac{2 i}{13}\right) \sqrt{\frac{210}{11}}
   \text{wr55}-\left(\frac{5}{143}-\frac{5 i}{143}\right) \sqrt{21} \text{wr73}+\left(\frac{5}{13}-\frac{5 i}{13}\right)
   \sqrt{\frac{21}{11}} \text{wr75} \\
 3 & 2 & 4 & 2 & (-1-i) \sqrt{\frac{5}{7}} \text{wr11}-\left(\frac{2}{11}+\frac{2 i}{11}\right) \sqrt{10}
   \text{wr31}+\left(\frac{3}{11}+\frac{3 i}{11}\right) \sqrt{6} \text{wr33}-\frac{\left(\frac{43}{13}+\frac{43
   i}{13}\right) \text{wr51}}{\sqrt{77}}\\&&&& +\left(\frac{9}{13}+\frac{9 i}{13}\right) \sqrt{\frac{6}{11}}
   \text{wr53}+\left(\frac{70}{143}+\frac{70 i}{143}\right) \text{wr71}+\left(\frac{70}{143}+\frac{70 i}{143}\right)
   \sqrt{3} \text{wr73} \\
 3 & 2 & 4 & 3 & -\frac{(2-2 i) \text{wr11}}{\sqrt{7}}+\left(\frac{1}{11}-\frac{i}{11}\right) \sqrt{2}
   \text{wr31}+\left(\frac{2}{13}-\frac{2 i}{13}\right) \sqrt{\frac{55}{7}} \text{wr51}+\left(\frac{70}{143}-\frac{70
   i}{143}\right) \sqrt{5} \text{wr71} \\
 4 & 1 & 4 & 1 & \text{w}_{00}-\frac{4 \sqrt{5} \text{w}_{20}}{11}+\frac{54 \text{w}_{40}}{143}-\frac{4
   \text{w}_{60}}{11 \sqrt{13}}+\frac{7 \text{w}_{80}}{143 \sqrt{17}}+21 \sqrt{\frac{10}{2431}} \text{w}_{88} \\
 4 & 1 & 4 & 2 & -\frac{2}{11} i \sqrt{\frac{30}{7}} \text{wi}_{22}+\frac{81}{143} i \sqrt{\frac{10}{7}}
   \text{wi}_{42}-\frac{4}{11} i \sqrt{\frac{15}{13}} \text{wi}_{62}+4 i \sqrt{\frac{3}{143}}
   \text{wi}_{66}+\frac{21}{143} i \sqrt{\frac{5}{17}} \text{wi}_{82}-7 i \sqrt{\frac{21}{2431}} \text{wi}_{86} \\
 4 & 1 & 4 & 3 & \frac{54 \sqrt{2} \text{w}_{44}}{143}-\frac{12}{11} \sqrt{\frac{10}{13}} \text{w}_{64}+\frac{21}{13}
   \sqrt{\frac{10}{187}} \text{w}_{84} \\
 4 & 2 & 4 & 2 & \text{w}_{00}+\frac{8 \sqrt{5} \text{w}_{20}}{77}-\frac{27 \text{w}_{40}}{91}-\frac{81}{143}
   \sqrt{\frac{10}{7}} \text{w}_{44}-\frac{2 \text{w}_{60}}{\sqrt{13}}-\frac{6}{11} \sqrt{\frac{14}{13}}
   \text{w}_{64}+\frac{196 \text{w}_{80}}{143 \sqrt{17}}-\frac{42}{13} \sqrt{\frac{14}{187}} \text{w}_{84} \\
 4 & 2 & 4 & 3 & -\frac{30}{77} i \sqrt{6} \text{wi}_{22}-\frac{27}{91} i \sqrt{2} \text{wi}_{42}+\frac{210}{143} i
   \sqrt{\frac{7}{17}} \text{wi}_{82} \\
 4 & 3 & 4 & 3 & \text{w}_{00}+\frac{20 \sqrt{5} \text{w}_{20}}{77}+\frac{486 \text{w}_{40}}{1001}+\frac{20
   \text{w}_{60}}{11 \sqrt{13}}+\frac{490 \text{w}_{80}}{143 \sqrt{17}} \\
\bottomrule
\end{array}
\begin{array}{c c c c l }
\toprule
 l  & n  &  l'    & n'  & M^\Gamma_{l n , l' n'}  \\
\hline 
 2 & 1 & 2 & 1 & \text{w}_{00}+\frac{\sqrt{5} \text{w}_{20}}{7}-\frac{\sqrt{30} \text{wi}_{22}}{7}-\frac{4
   \text{w}_{40}}{7}-\frac{2 \sqrt{10} \text{wi}_{42}}{7} \\
 2 & 1 & 3 & 1 & (-1-i) \sqrt{\frac{6}{7}} \text{wr11}-\frac{(1+i)
   \text{wr31}}{\sqrt{3}}-\left(\frac{1}{3}+\frac{i}{3}\right) \sqrt{5} \text{wr33}+(2+2 i) \sqrt{\frac{10}{231}}
   \text{wr51}-\left(\frac{4}{3}+\frac{4 i}{3}\right) \sqrt{\frac{5}{11}} \text{wr53} \\
 2 & 1 & 4 & 1 & i \sqrt{\frac{5}{7}} \text{wi}_{22}+\frac{5}{11} i \sqrt{\frac{15}{7}} \text{wi}_{42}+\frac{2}{11} i
   \sqrt{15} \text{w}_{44}-\frac{4}{11} i \sqrt{\frac{10}{13}} \text{wi}_{62}+\frac{20}{11} i \sqrt{\frac{3}{13}}
   \text{w}_{64} \\
 2 & 1 & 4 & 2 & -\frac{1}{7} \sqrt{30} \text{w}_{20}-\frac{\sqrt{5} \text{wi}_{22}}{7}-\frac{5 \sqrt{6}
   \text{w}_{40}}{77}+\frac{9 \sqrt{15} \text{wi}_{42}}{77}+\frac{10}{11} \sqrt{\frac{6}{13}} \text{w}_{60}+\frac{4}{11}
   \sqrt{\frac{70}{13}} \text{wi}_{62} \\
 3 & 1 & 3 & 1 & \text{w}_{00}-\frac{7 \text{w}_{40}}{11}+\frac{\sqrt{70} \text{w}_{44}}{11}+\frac{10 \text{w}_{60}}{11
   \sqrt{13}}+\frac{10}{11} \sqrt{\frac{14}{13}} \text{w}_{64} \\
 3 & 1 & 4 & 1 & (-1-i) \text{wr11}-\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{14}
   \text{wr31}+\left(\frac{1}{13}+\frac{i}{13}\right) \sqrt{55} \text{wr51}\\&&&& -\left(\frac{5}{13}+\frac{5 i}{13}\right)
   \sqrt{\frac{42}{11}} \text{wr55}-\left(\frac{4}{143}+\frac{4 i}{143}\right) \sqrt{35}
   \text{wr71}-\left(\frac{4}{13}+\frac{4 i}{13}\right) \sqrt{\frac{105}{11}} \text{wr75} \\
 3 & 1 & 4 & 2 & -\frac{(1-i) \text{wr11}}{\sqrt{7}}+\left(\frac{4}{11}-\frac{4 i}{11}\right) \sqrt{2}
   \text{wr31}-\left(\frac{1}{11}-\frac{i}{11}\right) \sqrt{30} \text{wr33}+\left(\frac{25}{13}-\frac{25 i}{13}\right)
   \sqrt{\frac{5}{77}} \text{wr51}\\&&&& +\left(\frac{1}{13}-\frac{i}{13}\right) \sqrt{\frac{30}{11}}
   \text{wr53}-\left(\frac{28}{143}-\frac{28 i}{143}\right) \sqrt{5} \text{wr71}+\left(\frac{28}{143}-\frac{28
   i}{143}\right) \sqrt{15} \text{wr73} \\
 4 & 1 & 4 & 1 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{11}-\frac{81 \text{w}_{40}}{143}+\frac{17 \text{w}_{60}}{11
   \sqrt{13}}+2 \sqrt{\frac{21}{143}} \text{wi}_{66}-\frac{56 \text{w}_{80}}{143 \sqrt{17}}+28 \sqrt{\frac{3}{2431}}
   \text{wi}_{86} \\
 4 & 1 & 4 & 2 & -\frac{3}{11} i \sqrt{\frac{30}{7}} \text{wi}_{22}+\frac{27}{143} i \sqrt{\frac{10}{7}}
   \text{wi}_{42}-\frac{27}{143} i \sqrt{10} \text{w}_{44}+\frac{6}{11} i \sqrt{\frac{15}{13}}
   \text{wi}_{62}-\frac{3}{11} i \sqrt{\frac{2}{13}} \text{w}_{64}-\frac{84}{143} i \sqrt{\frac{5}{17}}
   \text{wi}_{82}+\frac{84}{13} i \sqrt{\frac{2}{187}} \text{w}_{84} \\
 4 & 2 & 4 & 2 & \text{w}_{00}+\frac{17 \sqrt{5} \text{w}_{20}}{77}-\frac{10 \sqrt{30} \text{wi}_{22}}{77}+\frac{243
   \text{w}_{40}}{1001}-\frac{162 \sqrt{10} \text{wi}_{42}}{1001}-\frac{\text{w}_{60}}{11 \sqrt{13}}-\frac{2}{11}
   \sqrt{\frac{105}{13}} \text{wi}_{62}-\frac{392 \text{w}_{80}}{143 \sqrt{17}}-\frac{84}{143} \sqrt{\frac{35}{17}}
   \text{wi}_{82} \\
\bottomrule
\end{array}
\begin{array}{c c c c l }
\toprule
 l  & n  &  l'    & n'  & M^\Gamma_{l n , l' n'}   \\
\hline 
 1 & 1 & 1 & 1 & \text{w}_{00}-\frac{\text{w}_{20}}{\sqrt{5}}-\sqrt{\frac{6}{5}} \text{wi}_{22} \\
 1 & 1 & 2 & 1 & (-1-i) \sqrt{\frac{6}{5}} \text{wr11}+(1+i) \sqrt{\frac{3}{35}} \text{wr31}-\frac{(3+3 i)
   \text{wr33}}{\sqrt{7}} \\
 1 & 1 & 3 & 1 & \frac{3 i \text{wi}_{22}}{\sqrt{7}}-\frac{i \text{wi}_{42}}{\sqrt{21}}+\frac{2 i
   \text{w}_{44}}{\sqrt{3}} \\
 1 & 1 & 3 & 2 & -3 \sqrt{\frac{2}{35}} \text{w}_{20}-\sqrt{\frac{3}{35}} \text{wi}_{22}+\sqrt{\frac{2}{7}}
   \text{w}_{40}+\sqrt{\frac{5}{7}} \text{wi}_{42} \\
 1 & 1 & 4 & 1 & -\frac{(2-2 i) \text{wr33}}{\sqrt{3}}+\frac{(1-i) \text{wr53}}{\sqrt{33}}+(1-i) \sqrt{\frac{15}{11}}
   \text{wr55} \\
 1 & 1 & 4 & 2 & (1+i) \sqrt{\frac{5}{7}} \text{wr31}-\frac{(1+i) \text{wr33}}{\sqrt{21}}-(1+i) \sqrt{\frac{2}{11}}
   \text{wr51}+(2+2 i) \sqrt{\frac{7}{33}} \text{wr53} \\
 2 & 1 & 2 & 1 & \text{w}_{00}-\frac{2 \sqrt{5} \text{w}_{20}}{7}+\frac{\text{w}_{40}}{7}+\sqrt{\frac{10}{7}}
   \text{w}_{44} \\
 2 & 1 & 3 & 1 & -\frac{(3+3 i) \text{wr11}}{\sqrt{7}}+\left(\frac{1}{3}+\frac{i}{3}\right) \sqrt{2}
   \text{wr31}-\left(\frac{1}{3}+\frac{i}{3}\right) \sqrt{\frac{5}{77}} \text{wr51}-(5+5 i) \sqrt{\frac{2}{33}}
   \text{wr55} \\
 2 & 1 & 3 & 2 & (-1+i) \sqrt{\frac{3}{35}} \text{wr11}+(2-2 i) \sqrt{\frac{2}{15}}
   \text{wr31}-\left(\frac{1}{3}-\frac{i}{3}\right) \sqrt{2} \text{wr33}-\frac{(5-5 i)
   \text{wr51}}{\sqrt{231}}+\left(\frac{5}{3}-\frac{5 i}{3}\right) \sqrt{\frac{2}{11}} \text{wr53} \\
 2 & 1 & 4 & 1 & i \sqrt{\frac{10}{7}} \text{wi}_{22}-\frac{2}{11} i \sqrt{\frac{30}{7}} \text{wi}_{42}+\frac{1}{11} i
   \sqrt{\frac{5}{13}} \text{wi}_{62}+\frac{15 i \text{wi}_{66}}{\sqrt{143}} \\
 2 & 1 & 4 & 2 & -\frac{1}{7} \sqrt{15} \text{w}_{20}+\frac{30 \sqrt{3} \text{w}_{40}}{77}+\frac{2}{11}
   \sqrt{\frac{30}{7}} \text{w}_{44}-\frac{5}{11} \sqrt{\frac{3}{13}} \text{w}_{60}-\frac{5}{11} \sqrt{\frac{42}{13}}
   \text{w}_{64} \\
 3 & 1 & 3 & 1 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{3}+\frac{3 \text{w}_{40}}{11}-\frac{5 \text{w}_{60}}{33
   \sqrt{13}}+10 \sqrt{\frac{7}{429}} \text{wi}_{66} \\
 3 & 1 & 3 & 2 & -\frac{1}{3} i \sqrt{2} \text{wi}_{22}+\frac{3}{11} i \sqrt{6} \text{wi}_{42}-\frac{1}{11} i \sqrt{42}
   \text{w}_{44}-\frac{10}{33} i \sqrt{\frac{7}{13}} \text{wi}_{62}+\frac{5}{11} i \sqrt{\frac{70}{39}} \text{w}_{64} \\
 3 & 1 & 4 & 1 & -\frac{(2+2 i) \text{wr11}}{\sqrt{3}}+\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{42}
   \text{wr31}-\left(\frac{2}{13}+\frac{2 i}{13}\right) \sqrt{\frac{15}{11}}
   \text{wr51}+\left(\frac{1}{143}+\frac{i}{143}\right) \sqrt{\frac{35}{3}} \text{wr71}+(7+7 i) \sqrt{\frac{5}{143}}
   \text{wr77} \\
 3 & 1 & 4 & 2 & -\frac{(1-i) \text{wr11}}{\sqrt{21}}+\left(\frac{3}{11}-\frac{3 i}{11}\right) \sqrt{6}
   \text{wr31}-\left(\frac{15}{13}-\frac{15 i}{13}\right) \sqrt{\frac{15}{77}} \text{wr51}-\left(\frac{15}{13}-\frac{15
   i}{13}\right) \sqrt{\frac{2}{11}} \text{wr55}\\&&&& +\left(\frac{14}{143}-\frac{14 i}{143}\right) \sqrt{\frac{5}{3}}
   \text{wr71}+\left(\frac{14}{13}-\frac{14 i}{13}\right) \sqrt{\frac{5}{11}} \text{wr75} \\
 3 & 2 & 3 & 2 & \text{w}_{00}+\frac{\text{w}_{20}}{\sqrt{5}}-2 \sqrt{\frac{2}{15}}
   \text{wi}_{22}+\frac{\text{w}_{40}}{11}-\frac{2 \sqrt{10} \text{wi}_{42}}{11}-\frac{25 \text{w}_{60}}{11
   \sqrt{13}}-\frac{10}{11} \sqrt{\frac{35}{39}} \text{wi}_{62} \\
 3 & 2 & 4 & 1 & \left(-\frac{1}{11}+\frac{i}{11}\right) \sqrt{42} \text{wr33}+\left(\frac{4}{13}-\frac{4 i}{13}\right)
   \sqrt{\frac{42}{11}} \text{wr53}+\left(\frac{2}{13}-\frac{2 i}{13}\right) \sqrt{\frac{210}{11}}
   \text{wr55}-\left(\frac{5}{143}-\frac{5 i}{143}\right) \sqrt{21} \text{wr73}-\left(\frac{5}{13}-\frac{5 i}{13}\right)
   \sqrt{\frac{21}{11}} \text{wr75} \\
 3 & 2 & 4 & 2 & (-1-i) \sqrt{\frac{5}{7}} \text{wr11}-\left(\frac{2}{11}+\frac{2 i}{11}\right) \sqrt{10}
   \text{wr31}-\left(\frac{3}{11}+\frac{3 i}{11}\right) \sqrt{6} \text{wr33}-\frac{\left(\frac{43}{13}+\frac{43
   i}{13}\right) \text{wr51}}{\sqrt{77}}\\&&&& -\left(\frac{9}{13}+\frac{9 i}{13}\right) \sqrt{\frac{6}{11}}
   \text{wr53}+\left(\frac{70}{143}+\frac{70 i}{143}\right) \text{wr71}-\left(\frac{70}{143}+\frac{70 i}{143}\right)
   \sqrt{3} \text{wr73} \\
 4 & 1 & 4 & 1 & \text{w}_{00}-\frac{4 \sqrt{5} \text{w}_{20}}{11}+\frac{54 \text{w}_{40}}{143}-\frac{4
   \text{w}_{60}}{11 \sqrt{13}}+\frac{7 \text{w}_{80}}{143 \sqrt{17}}-21 \sqrt{\frac{10}{2431}} \text{w}_{88} \\
 4 & 1 & 4 & 2 & -\frac{2}{11} i \sqrt{\frac{30}{7}} \text{wi}_{22}+\frac{81}{143} i \sqrt{\frac{10}{7}}
   \text{wi}_{42}-\frac{4}{11} i \sqrt{\frac{15}{13}} \text{wi}_{62}-4 i \sqrt{\frac{3}{143}}
   \text{wi}_{66}+\frac{21}{143} i \sqrt{\frac{5}{17}} \text{wi}_{82}+7 i \sqrt{\frac{21}{2431}} \text{wi}_{86} \\
 4 & 2 & 4 & 2 & \text{w}_{00}+\frac{8 \sqrt{5} \text{w}_{20}}{77}-\frac{27 \text{w}_{40}}{91}+\frac{81}{143}
   \sqrt{\frac{10}{7}} \text{w}_{44}-\frac{2 \text{w}_{60}}{\sqrt{13}}+\frac{6}{11} \sqrt{\frac{14}{13}}
   \text{w}_{64}+\frac{196 \text{w}_{80}}{143 \sqrt{17}}+\frac{42}{13} \sqrt{\frac{14}{187}} \text{w}_{84} \\
\bottomrule
\end{array}
\begin{array}{c c c c l }
\toprule
 l  & n  &  l'    & n'  & M^\Gamma_{l n , l' n'}    \\
\hline 
 1 & 1 & 1 & 1 & \text{w}_{00}+\frac{2 \text{w}_{20}}{\sqrt{5}} \\
 1 & 1 & 2 & 1 & (-1-i) \sqrt{\frac{6}{5}} \text{wr11}-(4+4 i) \sqrt{\frac{3}{35}} \text{wr31} \\
 1 & 1 & 3 & 1 & i \sqrt{\frac{6}{7}} \text{wi}_{22}+2 i \sqrt{\frac{2}{7}} \text{wi}_{42} \\
 1 & 1 & 3 & 2 & -3 \sqrt{\frac{3}{35}} \text{w}_{20}-\frac{4 \text{w}_{40}}{\sqrt{21}} \\
 1 & 1 & 4 & 1 & (-1+i) \sqrt{\frac{2}{3}} \text{wr33}-(4-4 i) \sqrt{\frac{2}{33}} \text{wr53} \\
 1 & 1 & 4 & 2 & (1+i) \sqrt{\frac{10}{7}} \text{wr31}+\frac{(4+4 i) \text{wr51}}{\sqrt{11}} \\
 2 & 1 & 2 & 1 & \text{w}_{00}+\frac{\sqrt{5} \text{w}_{20}}{7}+\frac{\sqrt{30} \text{wi}_{22}}{7}-\frac{4
   \text{w}_{40}}{7}+\frac{2 \sqrt{10} \text{wi}_{42}}{7} \\
 2 & 1 & 3 & 1 & (-1-i) \sqrt{\frac{6}{7}} \text{wr11}-\frac{(1+i)
   \text{wr31}}{\sqrt{3}}+\left(\frac{1}{3}+\frac{i}{3}\right) \sqrt{5} \text{wr33}+(2+2 i) \sqrt{\frac{10}{231}}
   \text{wr51}+\left(\frac{4}{3}+\frac{4 i}{3}\right) \sqrt{\frac{5}{11}} \text{wr53} \\
 2 & 1 & 3 & 2 & (-3+3 i) \sqrt{\frac{2}{35}} \text{wr11}+\frac{\left(\frac{2}{3}-\frac{2 i}{3}\right)
   \text{wr31}}{\sqrt{5}}+\left(\frac{20}{3}-\frac{20 i}{3}\right) \sqrt{\frac{2}{77}} \text{wr51} \\
 2 & 1 & 4 & 1 & i \sqrt{\frac{5}{7}} \text{wi}_{22}+\frac{5}{11} i \sqrt{\frac{15}{7}} \text{wi}_{42}-\frac{2}{11} i
   \sqrt{15} \text{w}_{44}-\frac{4}{11} i \sqrt{\frac{10}{13}} \text{wi}_{62}-\frac{20}{11} i \sqrt{\frac{3}{13}}
   \text{w}_{64} \\
 2 & 1 & 4 & 2 & -\frac{1}{7} \sqrt{30} \text{w}_{20}+\frac{\sqrt{5} \text{wi}_{22}}{7}-\frac{5 \sqrt{6}
   \text{w}_{40}}{77}-\frac{9 \sqrt{15} \text{wi}_{42}}{77}+\frac{10}{11} \sqrt{\frac{6}{13}} \text{w}_{60}-\frac{4}{11}
   \sqrt{\frac{70}{13}} \text{wi}_{62} \\
 3 & 1 & 3 & 1 & \text{w}_{00}-\frac{7 \text{w}_{40}}{11}-\frac{\sqrt{70} \text{w}_{44}}{11}+\frac{10 \text{w}_{60}}{11
   \sqrt{13}}-\frac{10}{11} \sqrt{\frac{14}{13}} \text{w}_{64} \\
 3 & 1 & 3 & 2 & -\frac{2}{3} i \sqrt{2} \text{wi}_{22}-\frac{1}{11} i \sqrt{6} \text{wi}_{42}+\frac{40}{33} i
   \sqrt{\frac{7}{13}} \text{wi}_{62} \\
 3 & 1 & 4 & 1 & (-1-i) \text{wr11}-\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{14}
   \text{wr31}+\left(\frac{1}{13}+\frac{i}{13}\right) \sqrt{55} \text{wr51}+\left(\frac{5}{13}+\frac{5 i}{13}\right)
   \sqrt{\frac{42}{11}} \text{wr55}\\&&&& -\left(\frac{4}{143}+\frac{4 i}{143}\right) \sqrt{35}
   \text{wr71}+\left(\frac{4}{13}+\frac{4 i}{13}\right) \sqrt{\frac{105}{11}} \text{wr75} \\
 3 & 1 & 4 & 2 & -\frac{(1-i) \text{wr11}}{\sqrt{7}}+\left(\frac{4}{11}-\frac{4 i}{11}\right) \sqrt{2}
   \text{wr31}+\left(\frac{1}{11}-\frac{i}{11}\right) \sqrt{30} \text{wr33}+\left(\frac{25}{13}-\frac{25 i}{13}\right)
   \sqrt{\frac{5}{77}} \text{wr51}\\&&&& -\left(\frac{1}{13}-\frac{i}{13}\right) \sqrt{\frac{30}{11}}
   \text{wr53}-\left(\frac{28}{143}-\frac{28 i}{143}\right) \sqrt{5} \text{wr71}-\left(\frac{28}{143}-\frac{28
   i}{143}\right) \sqrt{15} \text{wr73} \\
 3 & 2 & 3 & 2 & \text{w}_{00}+\frac{4 \text{w}_{20}}{3 \sqrt{5}}+\frac{6 \text{w}_{40}}{11}+\frac{100 \text{w}_{60}}{33
   \sqrt{13}} \\
 3 & 2 & 4 & 1 & \left(-\frac{3}{11}+\frac{3 i}{11}\right) \sqrt{14} \text{wr33}-\left(\frac{6}{13}-\frac{6
   i}{13}\right) \sqrt{\frac{14}{11}} \text{wr53}+\left(\frac{40}{143}-\frac{40 i}{143}\right) \sqrt{7} \text{wr73} \\
 3 & 2 & 4 & 2 & (-2-2 i) \sqrt{\frac{5}{21}} \text{wr11}-\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{30}
   \text{wr31}-\left(\frac{38}{13}+\frac{38 i}{13}\right) \sqrt{\frac{3}{77}}
   \text{wr51}-\frac{\left(\frac{280}{143}+\frac{280 i}{143}\right) \text{wr71}}{\sqrt{3}} \\
 4 & 1 & 4 & 1 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{11}-\frac{81 \text{w}_{40}}{143}+\frac{17 \text{w}_{60}}{11
   \sqrt{13}}-2 \sqrt{\frac{21}{143}} \text{wi}_{66}-\frac{56 \text{w}_{80}}{143 \sqrt{17}}-28 \sqrt{\frac{3}{2431}}
   \text{wi}_{86} \\
 4 & 1 & 4 & 2 & -\frac{3}{11} i \sqrt{\frac{30}{7}} \text{wi}_{22}+\frac{27}{143} i \sqrt{\frac{10}{7}}
   \text{wi}_{42}+\frac{27}{143} i \sqrt{10} \text{w}_{44}+\frac{6}{11} i \sqrt{\frac{15}{13}}
   \text{wi}_{62}+\frac{3}{11} i \sqrt{\frac{2}{13}} \text{w}_{64}-\frac{84}{143} i \sqrt{\frac{5}{17}}
   \text{wi}_{82}-\frac{84}{13} i \sqrt{\frac{2}{187}} \text{w}_{84} \\
 4 & 2 & 4 & 2 & \text{w}_{00}+\frac{17 \sqrt{5} \text{w}_{20}}{77}+\frac{10 \sqrt{30} \text{wi}_{22}}{77}+\frac{243
   \text{w}_{40}}{1001}+\frac{162 \sqrt{10} \text{wi}_{42}}{1001}-\frac{\text{w}_{60}}{11 \sqrt{13}}+\frac{2}{11}
   \sqrt{\frac{105}{13}} \text{wi}_{62}-\frac{392 \text{w}_{80}}{143 \sqrt{17}}+\frac{84}{143} \sqrt{\frac{35}{17}}
   \text{wi}_{82} \\
\bottomrule
\end{array}
$      

\end{table*}

\clearpage\newpage
\renewcommand{\arraystretch}{1.6} % control where to split the table
\begin{longtable*}{CCCCCL} % capital letters define columns in math mode
\caption{Matrix elements for moving frame $d=(1,1,1)$ in cubic box only, group $C_{3v}$, and irrep $A_{1}$.}
\label{tab:C3vA1} \\

% This block works with longtable
\hline \endfirsthead
\multicolumn{6}{c} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\   \endlastfoot

\hline \\

 l  & n  &  l'    & n'  & M^\Gamma_{l n , l' n'}  \\
\hline 
 0 & 1 & 0 & 1 & \text{w}_{00} \\
 0 & 1 & 1 & 1 & (1+i) \sqrt{\frac{3}{2}} \text{w}_{10} \\
 0 & 1 & 2 & 1 & -i \sqrt{6} \text{wr21} \\
 0 & 1 & 3 & 1 & (1-i) \sqrt{\frac{3}{2}} \text{w}_{30} \\
 0 & 1 & 3 & 2 & -\sqrt{2} \text{wi}_{32} \\
 0 & 1 & 4 & 1 & 2 \sqrt{\frac{3}{7}} \text{w}_{40} \\
 0 & 1 & 4 & 2 & (-2-2 i) \sqrt{6} \text{wr41} \\
 1 & 1 & 1 & 1 & \text{w}_{00}-2 \sqrt{\frac{6}{5}} \text{wr21} \\
 1 & 1 & 2 & 1 & (1+i) \sqrt{\frac{6}{5}} \text{w}_{10}-(3+3 i) \sqrt{\frac{2}{35}} \text{w}_{30}+(1+i)
   \sqrt{\frac{3}{7}} \text{wi}_{32} \\
 1 & 1 & 3 & 1 & -\frac{4 i \text{w}_{40}}{\sqrt{21}}-6 i \sqrt{\frac{2}{35}} \text{wr21}+4 i \sqrt{\frac{5}{21}}
   \text{wr41} \\
 1 & 1 & 3 & 2 & \frac{(3-3 i) \text{wr21}}{\sqrt{7}}-(4-4 i) \sqrt{\frac{6}{7}} \text{wr41} \\
 1 & 1 & 4 & 1 & (1-i) \sqrt{\frac{2}{3}} \text{w}_{30}+(5-5 i) \sqrt{\frac{2}{231}} \text{w}_{50}+(-4+4 i)
   \sqrt{\frac{5}{77}} \text{wr51} \\
 1 & 1 & 4 & 2 & \sqrt{\frac{5}{21}} \text{w}_{30}-2 \sqrt{\frac{2}{7}} \text{wi}_{32}-4 \sqrt{\frac{5}{33}}
   \text{w}_{50}-8 \sqrt{\frac{2}{11}} \text{wr51} \\
 2 & 1 & 2 & 1 & \text{w}_{00}-\frac{4 \text{w}_{40}}{7}-\frac{2 \sqrt{30} \text{wr21}}{7}+\frac{16 \sqrt{5}
   \text{wr41}}{7} \\
 2 & 1 & 3 & 1 & (3+3 i) \sqrt{\frac{2}{35}} \text{w}_{10}+\frac{(1+i)
   \text{w}_{30}}{\sqrt{30}}+\left(\frac{2}{3}+\frac{2 i}{3}\right) \text{wi}_{32}+\frac{\left(\frac{40}{3}+\frac{40
   i}{3}\right) \text{wr51}}{\sqrt{77}} \\
 2 & 1 & 3 & 2 & \frac{3 i \text{w}_{10}}{\sqrt{7}}-\frac{2 i \text{w}_{30}}{\sqrt{3}}+\frac{20 i
   \text{w}_{50}}{\sqrt{231}}+8 i \sqrt{\frac{10}{77}} \text{wr51} \\
 2 & 1 & 4 & 1 & -2 i \sqrt{\frac{2}{7}} \text{wr21}+\frac{40}{11} i \sqrt{\frac{3}{7}} \text{wr41}+\frac{25}{11} i
   \sqrt{\frac{10}{13}} \text{wr61}+\frac{30 i \text{wr63}}{11 \sqrt{13}} \\
 2 & 1 & 4 & 2 & \left(\frac{10}{77}-\frac{10 i}{77}\right) \sqrt{6} \text{w}_{40}-\left(\frac{20}{11}-\frac{20
   i}{11}\right) \sqrt{\frac{6}{13}} \text{w}_{60}\\&&&& +\left(\frac{4}{7}-\frac{4 i}{7}\right) \sqrt{5}
   \text{wr21}-\left(\frac{26}{77}-\frac{26 i}{77}\right) \sqrt{30} \text{wr41}-\left(\frac{10}{11}-\frac{10
   i}{11}\right) \sqrt{\frac{7}{13}} \text{wr61}-\left(\frac{6}{11}-\frac{6 i}{11}\right) \sqrt{\frac{70}{13}}
   \text{wr63} \\

 3 & 1 & 3 & 1 & \text{w}_{00}+\frac{6 \text{w}_{40}}{11}+\frac{100 \text{w}_{60}}{33 \sqrt{13}}+\sqrt{\frac{2}{15}}
   \text{wr21}+\frac{24 \sqrt{5} \text{wr41}}{11}+\frac{25}{11} \sqrt{\frac{14}{39}} \text{wr61}-\frac{10}{11}
   \sqrt{\frac{35}{39}} \text{wr63} \\
 3 & 1 & 3 & 2 & -\frac{(2+2 i) \text{wr21}}{\sqrt{3}}+\left(\frac{6}{11}+\frac{6 i}{11}\right) \sqrt{2}
   \text{wr41}+\left(\frac{10}{11}+\frac{10 i}{11}\right) \sqrt{\frac{35}{39}} \text{wr61}+\left(\frac{10}{11}+\frac{10
   i}{11}\right) \sqrt{\frac{42}{13}} \text{wr63} \\
 3 & 1 & 4 & 1 & (1+i) \sqrt{\frac{2}{3}} \text{w}_{10}+\left(\frac{3}{11}+\frac{3 i}{11}\right) \sqrt{\frac{7}{2}}
   \text{w}_{30}+\left(\frac{30}{13}+\frac{30 i}{13}\right) \sqrt{\frac{2}{11}}
   \text{w}_{50}+\left(\frac{1505}{4719}+\frac{1505 i}{4719}\right) \sqrt{\frac{10}{3}}
   \text{w}_{70}+\left(\frac{16}{13}+\frac{16 i}{13}\right) \sqrt{\frac{15}{11}}
   \text{wr51}\\&&&& +\left(\frac{890}{4719}+\frac{890 i}{4719}\right) \sqrt{\frac{35}{3}}
   \text{wr71}-\left(\frac{10}{1573}+\frac{10 i}{1573}\right) \sqrt{35} \text{wr73} \\
 3 & 1 & 4 & 2 & i \sqrt{\frac{5}{21}} \text{w}_{10}-\frac{6}{11} i \sqrt{5} \text{w}_{30}+\frac{1}{11} i \sqrt{6}
   \text{wi}_{32}+\frac{6}{13} i \sqrt{\frac{35}{11}} \text{w}_{50}-\left(\frac{560}{4719}-\frac{1610 i}{4719}\right)
   \sqrt{\frac{7}{3}} \text{w}_{70}-\frac{140 i \text{wi}_{72}}{143}+\frac{4}{13} i \sqrt{\frac{66}{7}}
   \text{wr51}\\&&&& +\left(\frac{560}{4719}-\frac{6230 i}{4719}\right) \sqrt{\frac{2}{3}}
   \text{wr71}-\left(\frac{560}{1573}-\frac{70 i}{1573}\right) \sqrt{2} \text{wr73} \\
 3 & 2 & 3 & 2 & \text{w}_{00}-\frac{12 \text{w}_{40}}{11}+\frac{80 \text{w}_{60}}{11 \sqrt{13}} \\
 3 & 2 & 4 & 1 & \frac{2 \sqrt{42} \text{wi}_{32}}{11}+\frac{560 i \text{w}_{70}}{1573 \sqrt{3}}-\frac{60 \sqrt{7}
   \text{wi}_{72}}{143}-\frac{80 i \sqrt{\frac{14}{3}} \text{wr71}}{1573}+\frac{240 i \sqrt{14} \text{wr73}}{1573} \\
 3 & 2 & 4 & 2 & (1+i) \sqrt{\frac{6}{7}} \text{w}_{10}-\frac{\left(\frac{3}{11}+\frac{3 i}{11}\right)
   \text{w}_{30}}{\sqrt{2}}-\left(\frac{30}{13}+\frac{30 i}{13}\right) \sqrt{\frac{2}{77}}
   \text{w}_{50}+\left(\frac{322}{1573}+\frac{322 i}{1573}\right) \sqrt{\frac{70}{3}}
   \text{w}_{70}+\left(\frac{32}{13}+\frac{32 i}{13}\right) \sqrt{\frac{15}{77}}
   \text{wr51}\\&&&& -\left(\frac{2492}{1573}+\frac{2492 i}{1573}\right) \sqrt{\frac{5}{3}}
   \text{wr71}+\left(\frac{84}{1573}+\frac{84 i}{1573}\right) \sqrt{5} \text{wr73} \\
 4 & 1 & 4 & 1 & \text{w}_{00}+\frac{108 \text{w}_{40}}{143}+\frac{80 \text{w}_{60}}{11 \sqrt{13}}+\frac{560
   \text{w}_{80}}{143 \sqrt{17}} \\
 4 & 1 & 4 & 2 & \left(-\frac{10}{11}-\frac{10 i}{11}\right) \sqrt{\frac{3}{7}} \text{wr21}+\left(\frac{54}{11}+\frac{54
   i}{11}\right) \sqrt{\frac{2}{7}} \text{wr41}-\left(\frac{2}{11}+\frac{2 i}{11}\right) \sqrt{\frac{15}{13}}
   \text{wr61}+\left(\frac{10}{11}+\frac{10 i}{11}\right) \sqrt{\frac{6}{13}}
   \text{wr63}\\&&&& +\left(\frac{168}{143}+\frac{168 i}{143}\right) \sqrt{\frac{35}{17}}
   \text{wr81}-\left(\frac{280}{13}+\frac{280 i}{13}\right) \sqrt{\frac{3}{187}} \text{wr83} \\
 4 & 2 & 4 & 2 & \text{w}_{00}-\frac{54 \text{w}_{40}}{77}+\frac{20 \text{w}_{60}}{11 \sqrt{13}}-\frac{13 \sqrt{30}
   \text{wr21}}{77}-\frac{216 \sqrt{5} \text{wr41}}{1001}+\sqrt{\frac{42}{13}} \text{wr61}+\frac{2}{11}
   \sqrt{\frac{105}{13}} \text{wr63}-\frac{3528}{143} \sqrt{\frac{2}{17}} \text{wr81}+\frac{56}{13}
   \sqrt{\frac{210}{187}} \text{wr83} \\
\hline
\end{longtable*}
\begin{array}{c c  c c  l }
\toprule
 l  & n  &  l'    & n'  & M^\Gamma_{l n , l' n'}    \\
\hline 
 3 & 1 & 3 & 1 & \text{w}_{00}-\frac{2 \text{w}_{40}}{11}-\frac{60 \text{w}_{60}}{11 \sqrt{13}}+\sqrt{\frac{10}{3}}
   \text{wr21}+\frac{8 \sqrt{5} \text{wr41}}{11}+\frac{5}{11} \sqrt{\frac{14}{39}} \text{wr61}+\frac{10}{11}
   \sqrt{\frac{105}{13}} \text{wr63} \\
 3 & 1 & 4 & 1 & \frac{(1+i) \text{w}_{10}}{\sqrt{2}}+\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{42}
   \text{w}_{30}-\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{35} \text{wi}_{32}+\left(\frac{5}{13}+\frac{5 i}{13}\right)
   \sqrt{\frac{6}{11}} \text{w}_{50}-\left(\frac{1253}{4719}+\frac{917 i}{4719}\right) \sqrt{10}
   \text{w}_{70}-\left(\frac{6}{143}+\frac{6 i}{143}\right) \sqrt{210} \text{wi}_{72} \\
&&&& +\left(\frac{20}{13}+\frac{20 i}{13}\right)
   \sqrt{\frac{5}{11}} \text{wr51}+\left(\frac{226}{4719}+\frac{10 i}{363}\right) \sqrt{35}
   \text{wr71}-\left(\frac{50}{1573}-\frac{46 i}{1573}\right) \sqrt{105} \text{wr73} \\
 4 & 1 & 4 & 1 & \text{w}_{00}+\frac{54 \text{w}_{40}}{143}-\frac{4 \text{w}_{60}}{11 \sqrt{13}}-\frac{448 \text{w}_{80}}{143
   \sqrt{17}}+\frac{\sqrt{30} \text{wr21}}{11}-\frac{216 \sqrt{5} \text{wr41}}{143}+\frac{7}{11} \sqrt{\frac{42}{13}}
   \text{wr61}+\frac{10}{11} \sqrt{\frac{105}{13}} \text{wr63}+\frac{168}{11} \sqrt{\frac{2}{17}} \text{wr81}-\frac{56}{13}
   \sqrt{\frac{210}{187}} \text{wr83} \\
\bottomrule
\end{array}
$      

\end{table*}

\clearpage\newpage
\renewcommand{\arraystretch}{2.1} % control where to split the table
\begin{longtable*}{CCCCL} % capital letters define columns in math mode
\caption{Matrix elements for moving frame $d=(1,1,1)$ in cubic box only, group $C_{3v}$, and irrep $E$.}
\label{tab:C3vE} \\

% This block works with longtable
\hline \endfirsthead
\multicolumn{5}{c} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\   \endlastfoot

\hline \\

 l  & n  &  l'    & n'  & M^\Gamma_{l n , l' n'}   \\
\hline 
 1 & 1 & 1 & 1 & \text{w}_{00}+\sqrt{\frac{6}{5}} \text{wr21} \\
 1 & 1 & 2 & 1 & (1+i) \sqrt{\frac{2}{5}} \text{w}_{10}-(2-3 i) \sqrt{\frac{3}{70}} \text{w}_{30}-\frac{2
   \text{wi}_{32}}{\sqrt{7}} \\
 1 & 1 & 2 & 2 & -\frac{(1-2 i) \text{w}_{10}}{\sqrt{5}}+(1+3 i) \sqrt{\frac{3}{35}} \text{w}_{30}+\sqrt{\frac{2}{7}}
   \text{wi}_{32} \\
 1 & 1 & 3 & 1 & -2 \sqrt{\frac{2}{21}} \text{w}_{40}-\frac{6 i \text{wr21}}{\sqrt{35}}-(14+18 i) \sqrt{\frac{2}{105}}
   \text{wr41} \\
 1 & 1 & 3 & 2 & -(2-4 i) \sqrt{\frac{2}{105}} \text{w}_{40}+\frac{\left(\frac{18}{5}-\frac{6 i}{5}\right)
   \text{wr21}}{\sqrt{7}}+(8+2 i) \sqrt{\frac{2}{21}} \text{wr41} \\
 1 & 1 & 4 & 1 & (1-i) \sqrt{\frac{10}{29}} \text{w}_{30}-(4+14 i) \sqrt{\frac{10}{2233}} \text{w}_{50}+(16-28 i)
   \sqrt{\frac{3}{2233}} \text{wr51} \\
 1 & 1 & 4 & 2 & -(33-17 i) \sqrt{\frac{5}{20706}} \text{w}_{30}-2 \sqrt{\frac{29}{119}} \text{wi}_{32}+(24-10 i)
   \sqrt{\frac{10}{16269}} \text{w}_{50}+\frac{(88+16 i) \text{wr51}}{\sqrt{5423}} \\
 1 & 1 & 4 & 3 & \frac{(4+23 i) \text{w}_{30}}{\sqrt{714}}+\frac{(6-8 i) \text{wi}_{32}}{\sqrt{595}}-(14-2 i)
   \sqrt{\frac{2}{561}} \text{w}_{50}-\frac{(16-48 i) \text{wr51}}{\sqrt{935}} \\
 2 & 1 & 2 & 1 & \text{w}_{00}-\frac{2 \text{w}_{40}}{21}+\frac{2}{7} \sqrt{\frac{10}{3}} \text{wr21}-\frac{16 \sqrt{5}
   \text{wr41}}{21} \\
 2 & 1 & 2 & 2 & \frac{10 \sqrt{2} \text{w}_{40}}{21}+\left(-\frac{2}{7}-\frac{6 i}{7}\right) \sqrt{\frac{5}{3}}
   \text{wr21}+\left(\frac{8}{21}-\frac{6 i}{7}\right) \sqrt{10} \text{wr41} \\
 2 & 1 & 3 & 1 & (3+3 i) \sqrt{\frac{3}{35}} \text{w}_{10}-\frac{\left(\frac{1}{3}-\frac{4 i}{3}\right)
   \text{w}_{30}}{\sqrt{5}}-\frac{2}{3} \sqrt{\frac{2}{3}} \text{wi}_{32}-\left(2+\frac{2 i}{3}\right) \sqrt{\frac{5}{77}}
   \text{w}_{50}+\left(-\frac{16}{3}-4 i\right) \sqrt{\frac{2}{231}} \text{wr51} \\
 2 & 1 & 3 & 2 & -\left(\frac{1}{5}-\frac{2 i}{5}\right) \sqrt{\frac{3}{7}} \text{w}_{10}+\left(\frac{2}{15}-\frac{4
   i}{15}\right) \text{w}_{30}-\left(\frac{2}{3}-\frac{4 i}{3}\right) \sqrt{\frac{2}{15}} \text{wi}_{32}+\frac{10
   \text{w}_{50}}{\sqrt{77}}+\left(\frac{16}{3}-\frac{20 i}{3}\right) \sqrt{\frac{10}{231}} \text{wr51} \\
 2 & 1 & 4 & 1 & -\frac{40}{11} \sqrt{\frac{3}{203}} \text{w}_{40}-\frac{30}{11} \sqrt{\frac{21}{377}} \text{w}_{60}-6 i
   \sqrt{\frac{10}{203}} \text{wr21}-\left(\frac{56}{11}+\frac{104 i}{11}\right) \sqrt{\frac{15}{203}} \text{wr41}+\frac{60}{11}
   \sqrt{\frac{2}{377}} \text{wr61}+\left(\frac{72}{11}-\frac{72 i}{11}\right) \sqrt{\frac{5}{377}} \text{wr63} \\
 2 & 1 & 4 & 2 & -\frac{\left(\frac{60}{7}-\frac{160 i}{77}\right) \text{w}_{40}}{\sqrt{493}}+\frac{\left(100+\frac{120
   i}{11}\right) \text{w}_{60}}{\sqrt{6409}}+\left(9-\frac{41 i}{7}\right) \sqrt{\frac{10}{1479}}
   \text{wr21}-\left(\frac{92}{11}+\frac{216 i}{77}\right) \sqrt{\frac{5}{493}} \text{wr41}
   \\&&&& -\left(\frac{45}{11}+5 i\right)
   \sqrt{\frac{14}{19227}} \text{wr61}-\left(\frac{98}{11}+\frac{62 i}{11}\right) \sqrt{\frac{105}{6409}} \text{wr63} \\
 2 & 1 & 4 & 3 & \left(\frac{4}{11}+\frac{16 i}{77}\right) \sqrt{\frac{5}{17}} \text{w}_{40}-\left(\frac{12}{11}-\frac{56
   i}{11}\right) \sqrt{\frac{5}{221}} \text{w}_{60}+\left(\frac{5}{7}+\frac{10 i}{7}\right) \sqrt{\frac{2}{51}}
   \text{wr21}-\frac{\left(\frac{464}{77}+\frac{648 i}{77}\right) \text{wr41}}{\sqrt{17}}
    \\&&&& +\left(\frac{47}{11}+\frac{4
   i}{11}\right) \sqrt{\frac{70}{663}} \text{wr61}+\left(\frac{14}{11}+\frac{48 i}{11}\right) \sqrt{\frac{21}{221}} \text{wr63}
   \\
 2 & 2 & 2 & 2 & \text{w}_{00}+\frac{8 \text{w}_{40}}{21}+\frac{1}{7} \sqrt{\frac{10}{3}} \text{wr21}-\frac{8 \sqrt{5}
   \text{wr41}}{21} \\
 2 & 2 & 3 & 1 & -\left(\frac{1}{3}-\frac{i}{3}\right) \sqrt{\frac{5}{2}} \text{w}_{30}+\frac{2 \text{wi}_{32}}{3
   \sqrt{3}}+\frac{10}{3} i \sqrt{\frac{10}{77}} \text{w}_{50}-\frac{\left(\frac{56}{3}-16 i\right) \text{wr51}}{\sqrt{231}} \\
 2 & 2 & 3 & 2 & (1+i) \sqrt{\frac{6}{7}} \text{w}_{10}+\frac{\left(\frac{2}{3}-\frac{i}{3}\right)
   \text{w}_{30}}{\sqrt{2}}+\frac{\left(\frac{2}{3}-\frac{4 i}{3}\right) \text{wi}_{32}}{\sqrt{15}}+\left(-\frac{16}{3}-\frac{16
   i}{3}\right) \sqrt{\frac{5}{231}} \text{wr51} \\
 2 & 2 & 4 & 1 & -\frac{40}{11} \sqrt{\frac{6}{203}} \text{w}_{40}-\frac{30}{11} \sqrt{\frac{42}{377}}
   \text{w}_{60}+\left(\frac{4}{11}+\frac{4 i}{11}\right) \sqrt{\frac{210}{29}} \text{wr41}-\frac{\left(\frac{60}{11}+\frac{210
   i}{11}\right) \text{wr61}}{\sqrt{377}}-\left(\frac{36}{11}-\frac{54 i}{11}\right) \sqrt{\frac{10}{377}} \text{wr63} \\
 2 & 2 & 4 & 2 & \left(\frac{30}{11}+\frac{160 i}{77}\right) \sqrt{\frac{2}{493}} \text{w}_{40}-\left(\frac{640}{11}-\frac{120
   i}{11}\right) \sqrt{\frac{2}{6409}} \text{w}_{60}-\frac{2}{7} i \sqrt{\frac{145}{51}}
   \text{wr21}+\left(\frac{82}{11}+\frac{930 i}{77}\right) \sqrt{\frac{10}{493}} \text{wr41}
    \\&&&& +\left(\frac{360}{11}-40 i\right)
   \sqrt{\frac{7}{19227}} \text{wr61}+\left(\frac{40}{11}-\frac{104 i}{11}\right) \sqrt{\frac{210}{6409}} \text{wr63} \\
 2 & 2 & 4 & 3 & \left(\frac{10}{77}+\frac{40 i}{77}\right) \sqrt{\frac{10}{17}} \text{w}_{40}+\left(\frac{24}{11}+\frac{8
   i}{11}\right) \sqrt{\frac{10}{221}} \text{w}_{60}+\frac{\left(\frac{76}{7}-4 i\right)
   \text{wr21}}{\sqrt{51}}+\left(\frac{388}{77}+\frac{18 i}{11}\right) \sqrt{\frac{2}{17}} \text{wr41}
    \\&&&& +\left(\frac{34}{11}-2
   i\right) \sqrt{\frac{35}{663}} \text{wr61}+\left(\frac{2}{11}-\frac{6 i}{11}\right) \sqrt{\frac{42}{221}} \text{wr63} \\

 3 & 1 & 3 & 1 & \text{w}_{00}+\frac{2 \text{w}_{40}}{11}-\frac{40 \text{w}_{60}}{33 \sqrt{13}}-\sqrt{\frac{2}{15}}
   \text{wr21}-\frac{64 \text{wr41}}{11 \sqrt{5}}+\frac{5}{11} \sqrt{\frac{14}{39}} \text{wr61}-\frac{2}{11}
   \sqrt{\frac{35}{39}} \text{wr63} \\
 3 & 1 & 3 & 2 & \frac{\left(\frac{4}{11}-\frac{8 i}{11}\right) \text{w}_{40}}{\sqrt{5}}+\left(\frac{28}{33}-\frac{56
   i}{33}\right) \sqrt{\frac{5}{13}} \text{w}_{60}+\left(-\frac{1}{5}-\frac{3 i}{5}\right) \sqrt{\frac{2}{3}}
   \text{wr21}+\left(\frac{76}{55}+\frac{8 i}{5}\right) \text{wr41}-\left(1+\frac{3 i}{11}\right) \sqrt{\frac{70}{39}}
   \text{wr61}-\left(\frac{2}{11}+\frac{26 i}{11}\right) \sqrt{\frac{7}{39}} \text{wr63} \\
 3 & 1 & 4 & 1 & (2+2 i) \sqrt{\frac{5}{29}} \text{w}_{10}-\left(\frac{1}{11}-\frac{2 i}{11}\right) \sqrt{\frac{105}{29}}
   \text{w}_{30}-\left(\frac{2}{11}-\frac{4 i}{11}\right) \sqrt{\frac{14}{29}} \text{wi}_{32}-\left(\frac{44}{13}+\frac{20
   i}{13}\right) \sqrt{\frac{15}{319}} \text{w}_{50}
    \\&&&& -\frac{\left(\frac{1498}{4719}-\frac{8141 i}{4719}\right)
   \text{w}_{70}}{\sqrt{29}}-\left(\frac{24}{143}-\frac{48 i}{143}\right) \sqrt{\frac{21}{29}}
   \text{wi}_{72}+\left(-\frac{200}{13}-\frac{176 i}{13}\right) \sqrt{\frac{2}{319}}
   \text{wr51}+\left(\frac{2656}{4719}+\frac{883 i}{4719}\right) \sqrt{\frac{14}{29}}
   \text{wr71}+\left(\frac{160}{1573}+\frac{85 i}{1573}\right) \sqrt{\frac{42}{29}} \text{wr73} \\
 3 & 1 & 4 & 2 & -\frac{(27-154 i) \text{w}_{10}}{\sqrt{51765}}-\frac{\left(\frac{144}{11}+\frac{192 i}{11}\right)
   \text{w}_{30}}{\sqrt{2465}}-\left(\frac{25}{11}+\frac{14 i}{11}\right) \sqrt{\frac{6}{493}}
   \text{wi}_{32}+\left(\frac{6}{13}+\frac{252 i}{13}\right) \sqrt{\frac{5}{37961}}
   \text{w}_{50}
    \\&&&& +\left(\frac{42098}{4719}-\frac{1162 i}{143}\right) \sqrt{\frac{7}{1479}}
   \text{w}_{70}+\frac{\left(\frac{1652}{143}-\frac{504 i}{143}\right)
   \text{wi}_{72}}{\sqrt{493}}+\left(-\frac{20}{13}-\frac{392 i}{13}\right) \sqrt{\frac{6}{37961}}
   \text{wr51}
    \\&&&& -\left(\frac{6650}{363}-\frac{210 i}{11}\right) \sqrt{\frac{2}{1479}}
   \text{wr71}-\left(\frac{1022}{1573}+\frac{686 i}{143}\right) \sqrt{\frac{2}{493}} \text{wr73} \\
 3 & 1 & 4 & 3 & \frac{(1-i) \text{w}_{10}}{\sqrt{357}}+\frac{3 \text{w}_{30}}{11 \sqrt{17}}-\left(\frac{16}{11}+\frac{2
   i}{11}\right) \sqrt{\frac{6}{85}} \text{wi}_{32}-\frac{\left(\frac{162}{13}-\frac{126 i}{13}\right)
   \text{w}_{50}}{\sqrt{1309}}+\left(\frac{3724}{4719}+\frac{56 i}{143}\right) \sqrt{\frac{35}{51}}
   \text{w}_{70}
    \\&&&& -\left(\frac{168}{143}-\frac{56 i}{143}\right) \sqrt{\frac{5}{17}} \text{wi}_{72}+\left(-\frac{584}{13}+\frac{12
   i}{13}\right) \sqrt{\frac{6}{6545}} \text{wr51}-\left(\frac{784}{363}+\frac{700 i}{143}\right) \sqrt{\frac{10}{51}}
   \text{wr71}+\left(\frac{336}{1573}+\frac{84 i}{143}\right) \sqrt{\frac{10}{17}} \text{wr73} \\
 3 & 2 & 3 & 2 & \text{w}_{00}+\frac{2 \text{w}_{40}}{11}-\frac{40 \text{w}_{60}}{33 \sqrt{13}}-2 \sqrt{\frac{2}{15}}
   \text{wr21}-\frac{16 \text{wr41}}{11 \sqrt{5}}-\frac{20}{11} \sqrt{\frac{14}{39}} \text{wr61}-\frac{8}{11}
   \sqrt{\frac{35}{39}} \text{wr63} \\
 3 & 2 & 4 & 1 & -\left(\frac{1}{11}-\frac{3 i}{11}\right) \sqrt{\frac{21}{29}} \text{w}_{30}+\frac{2}{11} \sqrt{\frac{70}{29}}
   \text{wi}_{32}+\left(\frac{16}{13}+\frac{72 i}{13}\right) \sqrt{\frac{3}{319}}
   \text{w}_{50}-\left(\frac{2632}{1573}-\frac{1169 i}{1573}\right) \sqrt{\frac{5}{29}} \text{w}_{70}
    \\&&&& +\frac{24}{143}
   \sqrt{\frac{105}{29}} \text{wi}_{72}+\left(\frac{352}{13}-\frac{96 i}{13}\right) \sqrt{\frac{2}{1595}}
   \text{wr51}+\left(\frac{178}{1573}-\frac{155 i}{121}\right) \sqrt{\frac{70}{29}} \text{wr71}-\left(\frac{6}{1573}+\frac{27
   i}{1573}\right) \sqrt{\frac{210}{29}} \text{wr73} \\
 3 & 2 & 4 & 2 & (1+i) \sqrt{\frac{29}{357}} \text{w}_{10}-\frac{\left(\frac{135}{11}+\frac{48 i}{11}\right)
   \text{w}_{30}}{\sqrt{493}}-\left(\frac{32}{11}-\frac{6 i}{11}\right) \sqrt{\frac{6}{2465}}
   \text{wi}_{32}+\frac{\left(\frac{1422}{13}+\frac{834 i}{13}\right)
   \text{w}_{50}}{\sqrt{37961}}-\left(\frac{10808}{4719}-\frac{4760 i}{4719}\right) \sqrt{\frac{35}{1479}}
   \text{w}_{70}
    \\&&&& +\left(\frac{280}{143}+\frac{1064 i}{143}\right) \sqrt{\frac{5}{493}}
   \text{wi}_{72}+\left(\frac{192}{13}+\frac{84 i}{13}\right) \sqrt{\frac{42}{27115}}
   \text{wr51}+\left(\frac{75488}{4719}-\frac{28784 i}{4719}\right) \sqrt{\frac{10}{1479}}
   \text{wr71}+\left(\frac{3360}{1573}-\frac{784 i}{1573}\right) \sqrt{\frac{10}{493}} \text{wr73} \\
 3 & 2 & 4 & 3 & -\frac{(24-52 i) \text{w}_{10}}{\sqrt{1785}}+\frac{\left(\frac{54}{11}+\frac{18 i}{11}\right)
   \text{w}_{30}}{\sqrt{85}}+\left(\frac{23}{55}+\frac{36 i}{55}\right) \sqrt{\frac{6}{17}}
   \text{wi}_{32}+\frac{\left(\frac{276}{13}-\frac{168 i}{13}\right)
   \text{w}_{50}}{\sqrt{6545}}+\left(\frac{5320}{4719}-\frac{5110 i}{4719}\right) \sqrt{\frac{7}{51}}
   \text{w}_{70}
    \\&&&& -\frac{\left(\frac{28}{143}-\frac{224 i}{143}\right) \text{wi}_{72}}{\sqrt{17}}+\left(\frac{352}{65}-\frac{736
   i}{65}\right) \sqrt{\frac{6}{1309}} \text{wr51}-\left(\frac{10864}{4719}+\frac{1358 i}{4719}\right) \sqrt{\frac{2}{51}}
   \text{wr71}+\left(\frac{1008}{1573}+\frac{126 i}{1573}\right) \sqrt{\frac{2}{17}} \text{wr73} \\
 4 & 1 & 4 & 1 & \text{w}_{00}+\frac{756 \text{w}_{40}}{4147}-\frac{1376 \text{w}_{60}}{319 \sqrt{13}}+\frac{4648
   \text{w}_{80}}{4147 \sqrt{17}}-\frac{4 \sqrt{30} \text{wr21}}{319}+\frac{864 \sqrt{5} \text{wr41}}{4147}-\frac{28}{319}
   \sqrt{\frac{42}{13}} \text{wr61}-\frac{40}{319} \sqrt{\frac{105}{13}} \text{wr63}-\frac{672}{319} \sqrt{\frac{2}{17}}
   \text{wr81}+\frac{224}{377} \sqrt{\frac{210}{187}} \text{wr83} \\
 4 & 1 & 4 & 2 & -\left(\frac{540}{4147}-\frac{1080 i}{4147}\right) \sqrt{\frac{3}{119}}
   \text{w}_{40}-\left(\frac{120}{319}-\frac{240 i}{319}\right) \sqrt{\frac{21}{221}}
   \text{w}_{60}+\left(\frac{1680}{70499}-\frac{3360 i}{70499}\right) \sqrt{21} \text{w}_{80}+\left(-\frac{762}{319}-\frac{1086
   i}{319}\right) \sqrt{\frac{10}{119}} \text{wr21}
    \\&&&& -\left(\frac{10908}{4147}+\frac{864 i}{377}\right) \sqrt{\frac{15}{119}}
   \text{wr41}-\left(\frac{1158}{319}+\frac{294 i}{319}\right) \sqrt{\frac{2}{221}} \text{wr61}+\left(\frac{732}{319}-\frac{1812
   i}{319}\right) \sqrt{\frac{5}{221}} \text{wr63}
    \\&&&&  -\left(\frac{16086}{70499}-\frac{38262 i}{70499}\right) \sqrt{42}
   \text{wr81}+\left(\frac{9786}{6409}-\frac{18354 i}{6409}\right) \sqrt{\frac{10}{11}} \text{wr83} \\
 4 & 1 & 4 & 3 & \left(\frac{108}{143}+\frac{216 i}{143}\right) \sqrt{\frac{15}{3451}}
   \text{w}_{40}+\left(\frac{24}{11}+\frac{48 i}{11}\right) \sqrt{\frac{105}{6409}}
   \text{w}_{60}-\left(\frac{336}{2431}+\frac{672 i}{2431}\right) \sqrt{\frac{105}{29}} \text{w}_{80}+\frac{60}{11} i
   \sqrt{\frac{2}{3451}} \text{wr21}
    \\&&&& -\left(\frac{6804}{143}-\frac{8532 i}{143}\right) \sqrt{\frac{3}{3451}}
   \text{wr41}-\left(\frac{288}{11}-\frac{48 i}{11}\right) \sqrt{\frac{10}{6409}} \text{wr61}-\frac{480 \text{wr63}}{11
   \sqrt{6409}}-\left(\frac{294}{221}+\frac{1260 i}{2431}\right) \sqrt{\frac{210}{29}}
   \text{wr81}+\left(\frac{4326}{221}+\frac{5292 i}{221}\right) \sqrt{\frac{2}{319}} \text{wr83} \\
 4 & 2 & 4 & 2 & \text{w}_{00}-\frac{273186 \text{w}_{40}}{493493}+\frac{6920 \text{w}_{60}}{5423 \sqrt{13}}-\frac{15680
   \text{w}_{80}}{70499 \sqrt{17}}+\frac{7233 \sqrt{30} \text{wr21}}{37961}+\frac{147744 \sqrt{5}
   \text{wr41}}{493493}-\frac{2685 \sqrt{\frac{42}{13}} \text{wr61}}{5423}
    \\&&&& -\frac{654 \sqrt{\frac{105}{13}}
   \text{wr63}}{5423}+\frac{411600 \sqrt{\frac{2}{17}} \text{wr81}}{70499}-\frac{7056 \sqrt{\frac{210}{187}} \text{wr83}}{6409}
   \\
 4 & 2 & 4 & 3 & \left(\frac{8748}{17017}-\frac{11664 i}{17017}\right) \sqrt{\frac{5}{29}}
   \text{w}_{40}-\frac{\left(\frac{1764}{187}-\frac{2352 i}{187}\right)
   \text{w}_{60}}{\sqrt{1885}}-\frac{\left(\frac{9408}{2431}-\frac{12544 i}{2431}\right)
   \text{w}_{80}}{\sqrt{2465}}+\left(-\frac{631}{1309}-\frac{2077 i}{1309}\right) \sqrt{\frac{6}{29}}
   \text{wr21}
    \\&&&& +\frac{\left(\frac{49356}{17017}-\frac{35208 i}{17017}\right)
   \text{wr41}}{\sqrt{29}}-\left(\frac{13}{187}+\frac{181 i}{187}\right) \sqrt{\frac{42}{1885}}
   \text{wr61}+\left(\frac{410}{187}+\frac{530 i}{187}\right) \sqrt{\frac{21}{377}}
   \text{wr63}-\left(\frac{362796}{2431}-\frac{100548 i}{2431}\right) \sqrt{\frac{2}{2465}}
   \text{wr81}
    \\&&&& +\left(\frac{9380}{221}+\frac{980 i}{221}\right) \sqrt{\frac{42}{5423}} \text{wr83} \\
 4 & 3 & 4 & 3 & \text{w}_{00}+\frac{378 \text{w}_{40}}{2431}-\frac{248 \text{w}_{60}}{187 \sqrt{13}}-\frac{3136
   \text{w}_{80}}{2431 \sqrt{17}}-\frac{26 \sqrt{30} \text{wr21}}{187}+\frac{864 \sqrt{5} \text{wr41}}{2431}-\frac{4}{17}
   \sqrt{\frac{42}{13}} \text{wr61}-\frac{56}{187} \sqrt{\frac{105}{13}} \text{wr63}+\frac{2352 \sqrt{\frac{2}{17}}
   \text{wr81}}{2431}+\frac{112}{221} \sqrt{\frac{210}{187}} \text{wr83} \\
\hline
\end{longtable*}

\clearpage\newpage
\renewcommand{\arraystretch}{1.0} % control where to split the table
\begin{longtable*}{CCCCL} % capital letters define columns in math mode
\caption{Matrix elements for moving frame $d=(0,1,2)$ in both cubic and elongated boxes,  group $C_{1v}$, and irrep $A_{1}$.}
\label{tab:C1v012A1} \\

% This block works with longtable
\hline \endfirsthead
\multicolumn{5}{c} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\   \endlastfoot

\hline \\

 l  & n  &  l'    & n'  & M^\Gamma_{l n , l' n'}   \\
\hline 
 0 & 1 & 0 & 1 & \text{w}_{00} \\
 0 & 1 & 1 & 1 & -\sqrt{2} \text{wi}_{11} \\
 0 & 1 & 1 & 2 & i \text{w}_{10} \\
 0 & 1 & 2 & 1 & -\sqrt{2} \text{w}_{22} \\
 0 & 1 & 2 & 2 & -i \sqrt{2} \text{wi}_{21} \\
 0 & 1 & 2 & 3 & -\text{w}_{20} \\
 0 & 1 & 3 & 1 & \sqrt{2} \text{wi}_{33} \\
 0 & 1 & 3 & 2 & -i \sqrt{2} \text{w}_{32} \\
 0 & 1 & 3 & 3 & \sqrt{2} \text{wi}_{31} \\
 0 & 1 & 3 & 4 & -i \text{w}_{30} \\
 0 & 1 & 4 & 1 & \sqrt{2} \text{w}_{44} \\
 0 & 1 & 4 & 2 & i \sqrt{2} \text{wi}_{43} \\
 0 & 1 & 4 & 3 & \sqrt{2} \text{w}_{42} \\
 0 & 1 & 4 & 4 & i \sqrt{2} \text{wi}_{41} \\
 0 & 1 & 4 & 5 & \text{w}_{40} \\
 1 & 1 & 1 & 1 & \text{w}_{00}-\frac{\text{w}_{20}}{\sqrt{5}}-\sqrt{\frac{6}{5}} \text{w}_{22} \\
 1 & 1 & 1 & 2 & -i \sqrt{\frac{6}{5}} \text{wi}_{21} \\
 1 & 1 & 2 & 1 & -\sqrt{\frac{6}{5}} \text{wi}_{11}+\sqrt{\frac{3}{35}} \text{wi}_{31}+\frac{3 \text{wi}_{33}}{\sqrt{7}}
   \\
 1 & 1 & 2 & 2 & i \sqrt{\frac{3}{5}} \text{w}_{10}-\frac{3 i \text{w}_{30}}{\sqrt{35}}-i \sqrt{\frac{6}{7}}
   \text{w}_{32} \\
 1 & 1 & 2 & 3 & \frac{6 \text{wi}_{31}}{\sqrt{35}}-\sqrt{\frac{2}{5}} \text{wi}_{11} \\
 1 & 1 & 3 & 1 & -\frac{3 \text{w}_{22}}{\sqrt{7}}+\frac{\text{w}_{42}}{\sqrt{21}}+\frac{2 \text{w}_{44}}{\sqrt{3}} \\
 1 & 1 & 3 & 2 & -i \sqrt{\frac{6}{7}} \text{wi}_{21}+\frac{i \text{wi}_{41}}{\sqrt{7}}+i \text{wi}_{43} \\
 1 & 1 & 3 & 3 & -3 \sqrt{\frac{2}{35}} \text{w}_{20}-\sqrt{\frac{3}{35}} \text{w}_{22}+\sqrt{\frac{2}{7}}
   \text{w}_{40}+\sqrt{\frac{5}{7}} \text{w}_{42} \\
 1 & 1 & 3 & 4 & 2 i \sqrt{\frac{5}{21}} \text{wi}_{41}-3 i \sqrt{\frac{2}{35}} \text{wi}_{21} \\
 1 & 1 & 4 & 1 & \frac{2 \text{wi}_{33}}{\sqrt{3}}-\frac{\text{wi}_{53}}{\sqrt{33}}-\sqrt{\frac{15}{11}} \text{wi}_{55}
   \\
 1 & 1 & 4 & 2 & -i \text{w}_{32}+\frac{i \text{w}_{52}}{\sqrt{11}}+2 i \sqrt{\frac{3}{11}} \text{w}_{54} \\
 1 & 1 & 4 & 3 & \sqrt{\frac{5}{7}} \text{wi}_{31}+\frac{\text{wi}_{33}}{\sqrt{21}}-\sqrt{\frac{2}{11}} \text{wi}_{51}-2
   \sqrt{\frac{7}{33}} \text{wi}_{53} \\
 1 & 1 & 4 & 4 & -i \sqrt{\frac{10}{21}} \text{w}_{30}-\frac{i \text{w}_{32}}{\sqrt{7}}+i \sqrt{\frac{10}{33}}
   \text{w}_{50}+i \sqrt{\frac{7}{11}} \text{w}_{52} \\
 1 & 1 & 4 & 5 & \frac{2 \text{wi}_{31}}{\sqrt{7}}-\sqrt{\frac{10}{11}} \text{wi}_{51} \\
 1 & 2 & 1 & 2 & \text{w}_{00}+\frac{2 \text{w}_{20}}{\sqrt{5}} \\
 1 & 2 & 2 & 1 & i \sqrt{\frac{6}{7}} \text{w}_{32} \\
 1 & 2 & 2 & 2 & -\sqrt{\frac{6}{5}} \text{wi}_{11}-4 \sqrt{\frac{3}{35}} \text{wi}_{31} \\
 1 & 2 & 2 & 3 & \frac{2 i \text{w}_{10}}{\sqrt{5}}+3 i \sqrt{\frac{3}{35}} \text{w}_{30} \\
 1 & 2 & 3 & 1 & -i \sqrt{\frac{2}{3}} \text{wi}_{43} \\
 1 & 2 & 3 & 2 & -\sqrt{\frac{6}{7}} \text{w}_{22}-2 \sqrt{\frac{2}{7}} \text{w}_{42} \\
 1 & 2 & 3 & 3 & -4 i \sqrt{\frac{3}{35}} \text{wi}_{21}-i \sqrt{\frac{10}{7}} \text{wi}_{41} \\
 1 & 2 & 3 & 4 & -3 \sqrt{\frac{3}{35}} \text{w}_{20}-\frac{4 \text{w}_{40}}{\sqrt{21}} \\
 1 & 2 & 4 & 1 & -i \sqrt{\frac{6}{11}} \text{w}_{54} \\
 1 & 2 & 4 & 2 & \sqrt{\frac{2}{3}} \text{wi}_{33}+4 \sqrt{\frac{2}{33}} \text{wi}_{53} \\
 1 & 2 & 4 & 3 & -2 i \sqrt{\frac{2}{7}} \text{w}_{32}-i \sqrt{\frac{14}{11}} \text{w}_{52} \\
 1 & 2 & 4 & 4 & \sqrt{\frac{10}{7}} \text{wi}_{31}+\frac{4 \text{wi}_{51}}{\sqrt{11}} \\
 1 & 2 & 4 & 5 & -\frac{4 i \text{w}_{30}}{\sqrt{21}}-\frac{5 i \text{w}_{50}}{\sqrt{33}} \\

 2 & 1 & 2 & 1 & \text{w}_{00}-\frac{2 \sqrt{5} \text{w}_{20}}{7}+\frac{\text{w}_{40}}{7}+\sqrt{\frac{10}{7}}
   \text{w}_{44} \\
 2 & 1 & 2 & 2 & -\frac{1}{7} i \sqrt{30} \text{wi}_{21}+\frac{1}{7} i \sqrt{5} \text{wi}_{41}+i \sqrt{\frac{5}{7}}
   \text{wi}_{43} \\
 2 & 1 & 2 & 3 & \frac{\sqrt{30} \text{w}_{42}}{7}-\frac{2 \sqrt{10} \text{w}_{22}}{7} \\
 2 & 1 & 3 & 1 & -\frac{3 \text{wi}_{11}}{\sqrt{7}}+\frac{\sqrt{2} \text{wi}_{31}}{3}-\frac{1}{3} \sqrt{\frac{5}{77}}
   \text{wi}_{51}-5 \sqrt{\frac{2}{33}} \text{wi}_{55} \\
 2 & 1 & 3 & 2 & i \sqrt{\frac{3}{7}} \text{w}_{10}-\frac{2 i \text{w}_{30}}{3}+\frac{5 i \text{w}_{50}}{3 \sqrt{77}}+i
   \sqrt{\frac{10}{11}} \text{w}_{54} \\
 2 & 1 & 3 & 3 & -\sqrt{\frac{3}{35}} \text{wi}_{11}+2 \sqrt{\frac{2}{15}} \text{wi}_{31}+\frac{\sqrt{2}
   \text{wi}_{33}}{3}-\frac{5 \text{wi}_{51}}{\sqrt{231}}-\frac{5}{3} \sqrt{\frac{2}{11}} \text{wi}_{53} \\
 2 & 1 & 3 & 4 & \frac{5}{3} i \sqrt{\frac{2}{11}} \text{w}_{52}-\frac{2}{3} i \sqrt{2} \text{w}_{32} \\
 2 & 1 & 4 & 1 & -\sqrt{\frac{10}{7}} \text{w}_{22}+\frac{2}{11} \sqrt{\frac{30}{7}} \text{w}_{42}-\frac{1}{11}
   \sqrt{\frac{5}{13}} \text{w}_{62}-\frac{15 \text{w}_{66}}{\sqrt{143}} \\
 2 & 1 & 4 & 2 & -i \sqrt{\frac{5}{7}} \text{wi}_{21}+\frac{3}{11} i \sqrt{\frac{30}{7}} \text{wi}_{41}-\frac{5 i
   \text{wi}_{61}}{11 \sqrt{13}}-5 i \sqrt{\frac{6}{143}} \text{wi}_{65} \\
 2 & 1 & 4 & 3 & -\frac{1}{7} \sqrt{15} \text{w}_{20}+\frac{30 \sqrt{3} \text{w}_{40}}{77}+\frac{2}{11}
   \sqrt{\frac{30}{7}} \text{w}_{44}-\frac{5}{11} \sqrt{\frac{3}{13}} \text{w}_{60}-\frac{5}{11} \sqrt{\frac{42}{13}}
   \text{w}_{64} \\
 2 & 1 & 4 & 4 & -\frac{1}{7} i \sqrt{5} \text{wi}_{21}+\frac{10}{77} i \sqrt{30} \text{wi}_{41}+\frac{3}{11} i
   \sqrt{\frac{30}{7}} \text{wi}_{43}-\frac{5}{11} i \sqrt{\frac{7}{13}} \text{wi}_{61}-\frac{3}{11} i
   \sqrt{\frac{70}{13}} \text{wi}_{63} \\
 2 & 1 & 4 & 5 & -\frac{1}{7} \sqrt{2} \text{w}_{22}+\frac{30 \sqrt{6} \text{w}_{42}}{77}-\frac{10}{11}
   \sqrt{\frac{7}{13}} \text{w}_{62} \\
 2 & 2 & 2 & 2 & \text{w}_{00}+\frac{\sqrt{5} \text{w}_{20}}{7}-\frac{\sqrt{30} \text{w}_{22}}{7}-\frac{4
   \text{w}_{40}}{7}-\frac{2 \sqrt{10} \text{w}_{42}}{7} \\
 2 & 2 & 2 & 3 & -\frac{1}{7} i \sqrt{10} \text{wi}_{21}-\frac{2}{7} i \sqrt{15} \text{wi}_{41} \\
 2 & 2 & 3 & 1 & \frac{1}{3} i \sqrt{5} \text{w}_{32}-\frac{1}{3} i \sqrt{\frac{5}{11}} \text{w}_{52}-2 i
   \sqrt{\frac{5}{33}} \text{w}_{54} \\
 2 & 2 & 3 & 2 & -\sqrt{\frac{6}{7}} \text{wi}_{11}-\frac{\text{wi}_{31}}{\sqrt{3}}+\frac{\sqrt{5} \text{wi}_{33}}{3}+2
   \sqrt{\frac{10}{231}} \text{wi}_{51}+\frac{4}{3} \sqrt{\frac{5}{11}} \text{wi}_{53} \\
 2 & 2 & 3 & 3 & 2 i \sqrt{\frac{6}{35}} \text{w}_{10}+\frac{1}{3} i \sqrt{\frac{2}{5}} \text{w}_{30}-\frac{i
   \text{w}_{32}}{\sqrt{3}}-\frac{5}{3} i \sqrt{\frac{10}{77}} \text{w}_{50}-\frac{5 i \text{w}_{52}}{\sqrt{33}} \\
 2 & 2 & 3 & 4 & -3 \sqrt{\frac{2}{35}} \text{wi}_{11}+\frac{2 \text{wi}_{31}}{3 \sqrt{5}}+\frac{20}{3}
   \sqrt{\frac{2}{77}} \text{wi}_{51} \\
 2 & 2 & 4 & 1 & -\frac{2}{11} i \sqrt{15} \text{wi}_{43}+\frac{3}{11} i \sqrt{\frac{5}{13}} \text{wi}_{63}+5 i
   \sqrt{\frac{3}{143}} \text{wi}_{65} \\
 2 & 2 & 4 & 2 & -\sqrt{\frac{5}{7}} \text{w}_{22}-\frac{5}{11} \sqrt{\frac{15}{7}} \text{w}_{42}+\frac{2 \sqrt{15}
   \text{w}_{44}}{11}+\frac{4}{11} \sqrt{\frac{10}{13}} \text{w}_{62}+\frac{20}{11} \sqrt{\frac{3}{13}} \text{w}_{64} \\
 2 & 2 & 4 & 3 & -\frac{2}{7} i \sqrt{10} \text{wi}_{21}-\frac{9}{77} i \sqrt{15} \text{wi}_{41}+\frac{5}{11} i
   \sqrt{\frac{15}{7}} \text{wi}_{43}+\frac{5}{11} i \sqrt{\frac{14}{13}} \text{wi}_{61}+\frac{6}{11} i
   \sqrt{\frac{35}{13}} \text{wi}_{63} \\
 2 & 2 & 4 & 4 & -\frac{1}{7} \sqrt{30} \text{w}_{20}-\frac{\sqrt{5} \text{w}_{22}}{7}-\frac{5 \sqrt{6}
   \text{w}_{40}}{77}+\frac{9 \sqrt{15} \text{w}_{42}}{77}+\frac{10}{11} \sqrt{\frac{6}{13}} \text{w}_{60}+\frac{4}{11}
   \sqrt{\frac{70}{13}} \text{w}_{62} \\
 2 & 2 & 4 & 5 & -\frac{4}{7} i \sqrt{2} \text{wi}_{21}+\frac{10}{77} i \sqrt{3} \text{wi}_{41}+\frac{5}{11} i
   \sqrt{\frac{70}{13}} \text{wi}_{61} \\
 2 & 3 & 2 & 3 & \text{w}_{00}+\frac{2 \sqrt{5} \text{w}_{20}}{7}+\frac{6 \text{w}_{40}}{7} \\
 2 & 3 & 3 & 1 & \frac{\sqrt{10} \text{wi}_{33}}{3}-\frac{2}{3} \sqrt{\frac{10}{11}} \text{wi}_{53} \\
 2 & 3 & 3 & 2 & i \sqrt{\frac{10}{11}} \text{w}_{52} \\
 2 & 3 & 3 & 3 & -\frac{6 \text{wi}_{11}}{\sqrt{35}}-\sqrt{\frac{2}{5}} \text{wi}_{31}-\frac{10
   \text{wi}_{51}}{\sqrt{77}} \\
 2 & 3 & 3 & 4 & 3 i \sqrt{\frac{3}{35}} \text{w}_{10}+\frac{4 i \text{w}_{30}}{3 \sqrt{5}}+\frac{10}{3} i
   \sqrt{\frac{5}{77}} \text{w}_{50} \\
 2 & 3 & 4 & 1 & \frac{4 \sqrt{10} \text{w}_{44}}{11}-\frac{15}{11} \sqrt{\frac{2}{13}} \text{w}_{64} \\
 2 & 3 & 4 & 2 & \frac{1}{11} i \sqrt{10} \text{wi}_{43}-\frac{6}{11} i \sqrt{\frac{30}{13}} \text{wi}_{63} \\
 2 & 3 & 4 & 3 & -\frac{1}{7} \sqrt{30} \text{w}_{22}-\frac{8 \sqrt{10} \text{w}_{42}}{77}-\frac{4}{11}
   \sqrt{\frac{105}{13}} \text{w}_{62} \\
 2 & 3 & 4 & 4 & -\frac{2}{7} i \sqrt{15} \text{wi}_{21}-\frac{17}{77} i \sqrt{10} \text{wi}_{41}-\frac{10}{11} i
   \sqrt{\frac{21}{13}} \text{wi}_{61} \\
 2 & 3 & 4 & 5 & -\frac{6 \text{w}_{20}}{7}-\frac{20 \sqrt{5} \text{w}_{40}}{77}-\frac{15}{11} \sqrt{\frac{5}{13}}
   \text{w}_{60} \\

 3 & 1 & 3 & 1 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{3}+\frac{3 \text{w}_{40}}{11}-\frac{5 \text{w}_{60}}{33
   \sqrt{13}}-10 \sqrt{\frac{7}{429}} \text{w}_{66} \\
 3 & 1 & 3 & 2 & -\frac{1}{3} i \sqrt{5} \text{wi}_{21}+\frac{1}{11} i \sqrt{30} \text{wi}_{41}-\frac{5}{33} i
   \sqrt{\frac{7}{13}} \text{wi}_{61}-5 i \sqrt{\frac{14}{429}} \text{wi}_{65} \\
 3 & 1 & 3 & 3 & -\frac{1}{3} \sqrt{2} \text{w}_{22}+\frac{3 \sqrt{6} \text{w}_{42}}{11}+\frac{\sqrt{42}
   \text{w}_{44}}{11}-\frac{10}{33} \sqrt{\frac{7}{13}} \text{w}_{62}-\frac{5}{11} \sqrt{\frac{70}{39}} \text{w}_{64} \\
 3 & 1 & 3 & 4 & \frac{3}{11} i \sqrt{14} \text{wi}_{43}-\frac{10}{11} i \sqrt{\frac{14}{39}} \text{wi}_{63} \\
 3 & 1 & 4 & 1 & -\frac{2 \text{wi}_{11}}{\sqrt{3}}+\frac{\sqrt{42} \text{wi}_{31}}{11}-\frac{2}{13}
   \sqrt{\frac{15}{11}} \text{wi}_{51}+\frac{1}{143} \sqrt{\frac{35}{3}} \text{wi}_{71}+7 \sqrt{\frac{5}{143}}
   \text{wi}_{77} \\
 3 & 1 & 4 & 2 & \frac{i \text{w}_{10}}{\sqrt{3}}-\frac{3}{11} i \sqrt{7} \text{w}_{30}+\frac{15 i \text{w}_{50}}{13
   \sqrt{11}}-\frac{7}{143} i \sqrt{\frac{5}{3}} \text{w}_{70}-2 i \sqrt{\frac{35}{143}} \text{w}_{76} \\
 3 & 1 & 4 & 3 & -\frac{\text{wi}_{11}}{\sqrt{21}}+\frac{3 \sqrt{6} \text{wi}_{31}}{11}-\frac{15}{13}
   \sqrt{\frac{15}{77}} \text{wi}_{51}-\frac{15}{13} \sqrt{\frac{2}{11}} \text{wi}_{55}+\frac{14}{143}
   \sqrt{\frac{5}{3}} \text{wi}_{71}+\frac{14}{13} \sqrt{\frac{5}{11}} \text{wi}_{75} \\
 3 & 1 & 4 & 4 & -\frac{1}{11} i \sqrt{30} \text{w}_{32}+\frac{5}{13} i \sqrt{\frac{30}{11}} \text{w}_{52}+\frac{9}{13}
   i \sqrt{\frac{10}{11}} \text{w}_{54}-\frac{14}{143} i \sqrt{5} \text{w}_{72}-\frac{7}{13} i \sqrt{\frac{10}{11}}
   \text{w}_{74} \\
 3 & 1 & 4 & 5 & \frac{3 \sqrt{2} \text{wi}_{33}}{11}-\frac{30}{13} \sqrt{\frac{2}{11}} \text{wi}_{53}+\frac{70
   \text{wi}_{73}}{143} \\
 3 & 2 & 3 & 2 & \text{w}_{00}-\frac{7 \text{w}_{40}}{11}+\frac{\sqrt{70} \text{w}_{44}}{11}+\frac{10 \text{w}_{60}}{11
   \sqrt{13}}+\frac{10}{11} \sqrt{\frac{14}{13}} \text{w}_{64} \\
 3 & 2 & 3 & 3 & -\frac{i \text{wi}_{21}}{\sqrt{3}}-\frac{4}{11} i \sqrt{2} \text{wi}_{41}+\frac{1}{11} i \sqrt{14}
   \text{wi}_{43}+\frac{5}{11} i \sqrt{\frac{35}{39}} \text{wi}_{61}+\frac{5}{11} i \sqrt{\frac{42}{13}} \text{wi}_{63}
   \\
 3 & 2 & 3 & 4 & -\frac{2}{3} \sqrt{2} \text{w}_{22}-\frac{\sqrt{6} \text{w}_{42}}{11}+\frac{40}{33} \sqrt{\frac{7}{13}}
   \text{w}_{62} \\
 3 & 2 & 4 & 1 & \frac{1}{11} i \sqrt{70} \text{w}_{32}-\frac{2}{13} i \sqrt{\frac{70}{11}} \text{w}_{52}+\frac{1}{143}
   i \sqrt{105} \text{w}_{72}+i \sqrt{\frac{105}{143}} \text{w}_{76} \\
 3 & 2 & 4 & 2 & -\text{wi}_{11}-\frac{\sqrt{14} \text{wi}_{31}}{11}+\frac{\sqrt{55} \text{wi}_{51}}{13}-\frac{5}{13}
   \sqrt{\frac{42}{11}} \text{wi}_{55}-\frac{4 \sqrt{35} \text{wi}_{71}}{143}-\frac{4}{13} \sqrt{\frac{105}{11}}
   \text{wi}_{75} \\
 3 & 2 & 4 & 3 & \frac{2 i \text{w}_{10}}{\sqrt{7}}-\frac{1}{11} i \sqrt{3} \text{w}_{30}-\frac{40}{13} i
   \sqrt{\frac{3}{77}} \text{w}_{50}+\frac{4}{13} i \sqrt{\frac{30}{11}} \text{w}_{54}+\frac{7}{143} i \sqrt{35}
   \text{w}_{70}+\frac{7}{13} i \sqrt{\frac{30}{11}} \text{w}_{74} \\
 3 & 2 & 4 & 4 & -\frac{\text{wi}_{11}}{\sqrt{7}}+\frac{4 \sqrt{2} \text{wi}_{31}}{11}+\frac{\sqrt{30}
   \text{wi}_{33}}{11}+\frac{25}{13} \sqrt{\frac{5}{77}} \text{wi}_{51}-\frac{1}{13} \sqrt{\frac{30}{11}}
   \text{wi}_{53}-\frac{28 \sqrt{5} \text{wi}_{71}}{143}-\frac{28 \sqrt{15} \text{wi}_{73}}{143} \\
 3 & 2 & 4 & 5 & -\frac{7}{11} i \sqrt{2} \text{w}_{32}-\frac{10}{13} i \sqrt{\frac{2}{11}} \text{w}_{52}+\frac{70}{143}
   i \sqrt{3} \text{w}_{72} \\
 3 & 3 & 3 & 3 & \text{w}_{00}+\frac{\text{w}_{20}}{\sqrt{5}}-2 \sqrt{\frac{2}{15}}
   \text{w}_{22}+\frac{\text{w}_{40}}{11}-\frac{2 \sqrt{10} \text{w}_{42}}{11}-\frac{25 \text{w}_{60}}{11
   \sqrt{13}}-\frac{10}{11} \sqrt{\frac{35}{39}} \text{w}_{62} \\
 3 & 3 & 3 & 4 & -\frac{2 i \text{wi}_{21}}{3 \sqrt{5}}-\frac{1}{11} i \sqrt{30} \text{wi}_{41}-\frac{50}{33} i
   \sqrt{\frac{7}{13}} \text{wi}_{61} \\
 3 & 3 & 4 & 1 & \frac{\sqrt{42} \text{wi}_{33}}{11}-\frac{4}{13} \sqrt{\frac{42}{11}} \text{wi}_{53}-\frac{2}{13}
   \sqrt{\frac{210}{11}} \text{wi}_{55}+\frac{5 \sqrt{21} \text{wi}_{73}}{143}+\frac{5}{13} \sqrt{\frac{21}{11}}
   \text{wi}_{75} \\
 3 & 3 & 4 & 2 & \frac{1}{11} i \sqrt{14} \text{w}_{32}+\frac{7}{13} i \sqrt{\frac{14}{11}} \text{w}_{52}-\frac{1}{13} i
   \sqrt{\frac{42}{11}} \text{w}_{54}-\frac{10}{143} i \sqrt{21} \text{w}_{72}-\frac{5}{13} i \sqrt{\frac{42}{11}}
   \text{w}_{74} \\
 3 & 3 & 4 & 3 & -\sqrt{\frac{5}{7}} \text{wi}_{11}-\frac{2 \sqrt{10} \text{wi}_{31}}{11}+\frac{3 \sqrt{6}
   \text{wi}_{33}}{11}-\frac{43 \text{wi}_{51}}{13 \sqrt{77}}+\frac{9}{13} \sqrt{\frac{6}{11}} \text{wi}_{53}+\frac{70
   \text{wi}_{71}}{143}+\frac{70 \sqrt{3} \text{wi}_{73}}{143} \\
 3 & 3 & 4 & 4 & i \sqrt{\frac{5}{7}} \text{w}_{10}+\frac{1}{11} i \sqrt{15} \text{w}_{30}-\frac{4}{11} i \sqrt{2}
   \text{w}_{32}+\frac{1}{13} i \sqrt{\frac{15}{77}} \text{w}_{50}-\frac{16}{13} i \sqrt{\frac{2}{11}}
   \text{w}_{52}-\frac{35}{143} i \sqrt{7} \text{w}_{70}-\frac{70}{143} i \sqrt{3} \text{w}_{72} \\
 3 & 3 & 4 & 5 & -\frac{2 \text{wi}_{11}}{\sqrt{7}}+\frac{\sqrt{2} \text{wi}_{31}}{11}+\frac{2}{13} \sqrt{\frac{55}{7}}
   \text{wi}_{51}+\frac{70 \sqrt{5} \text{wi}_{71}}{143} \\
 3 & 4 & 3 & 4 & \text{w}_{00}+\frac{4 \text{w}_{20}}{3 \sqrt{5}}+\frac{6 \text{w}_{40}}{11}+\frac{100 \text{w}_{60}}{33
   \sqrt{13}} \\
 3 & 4 & 4 & 1 & \frac{5}{13} i \sqrt{\frac{14}{11}} \text{w}_{74}-\frac{12}{13} i \sqrt{\frac{14}{11}} \text{w}_{54} \\
 3 & 4 & 4 & 2 & \frac{3 \sqrt{14} \text{wi}_{33}}{11}+\frac{6}{13} \sqrt{\frac{14}{11}} \text{wi}_{53}-\frac{40
   \sqrt{7} \text{wi}_{73}}{143} \\
 3 & 4 & 4 & 3 & -\frac{1}{11} i \sqrt{6} \text{w}_{32}+\frac{2}{13} i \sqrt{\frac{6}{11}} \text{w}_{52}+\frac{140 i
   \text{w}_{72}}{143} \\
 3 & 4 & 4 & 4 & -2 \sqrt{\frac{5}{21}} \text{wi}_{11}-\frac{\sqrt{30} \text{wi}_{31}}{11}-\frac{38}{13}
   \sqrt{\frac{3}{77}} \text{wi}_{51}-\frac{280 \text{wi}_{71}}{143 \sqrt{3}} \\
 3 & 4 & 4 & 5 & \frac{4 i \text{w}_{10}}{\sqrt{21}}+\frac{6 i \text{w}_{30}}{11}+\frac{60 i \text{w}_{50}}{13
   \sqrt{77}}+\frac{35}{143} i \sqrt{\frac{35}{3}} \text{w}_{70} \\
 4 & 1 & 4 & 1 & \text{w}_{00}-\frac{4 \sqrt{5} \text{w}_{20}}{11}+\frac{54 \text{w}_{40}}{143}-\frac{4
   \text{w}_{60}}{11 \sqrt{13}}+\frac{7 \text{w}_{80}}{143 \sqrt{17}}+21 \sqrt{\frac{10}{2431}} \text{w}_{88} \\
 4 & 1 & 4 & 2 & -\frac{2}{11} i \sqrt{15} \text{wi}_{21}+\frac{27}{143} i \sqrt{10} \text{wi}_{41}-\frac{2}{11} i
   \sqrt{\frac{21}{13}} \text{wi}_{61}+\frac{21 i \text{wi}_{81}}{143 \sqrt{17}}+21 i \sqrt{\frac{5}{2431}}
   \text{wi}_{87} \\
 4 & 1 & 4 & 3 & -\frac{2}{11} \sqrt{\frac{30}{7}} \text{w}_{22}+\frac{81}{143} \sqrt{\frac{10}{7}}
   \text{w}_{42}-\frac{4}{11} \sqrt{\frac{15}{13}} \text{w}_{62}-4 \sqrt{\frac{3}{143}} \text{w}_{66}+\frac{21}{143}
   \sqrt{\frac{5}{17}} \text{w}_{82}+7 \sqrt{\frac{21}{2431}} \text{w}_{86} \\
 4 & 1 & 4 & 4 & \frac{27}{143} i \sqrt{10} \text{wi}_{43}-\frac{4}{11} i \sqrt{\frac{30}{13}} \text{wi}_{63}-6 i
   \sqrt{\frac{2}{143}} \text{wi}_{65}+\frac{7}{13} i \sqrt{\frac{15}{187}} \text{wi}_{83}+\frac{21 i
   \text{wi}_{85}}{\sqrt{2431}} \\
 4 & 1 & 4 & 5 & \frac{54 \sqrt{2} \text{w}_{44}}{143}-\frac{12}{11} \sqrt{\frac{10}{13}} \text{w}_{64}+\frac{21}{13}
   \sqrt{\frac{10}{187}} \text{w}_{84} \\
 4 & 2 & 4 & 2 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{11}-\frac{81 \text{w}_{40}}{143}+\frac{17 \text{w}_{60}}{11
   \sqrt{13}}-2 \sqrt{\frac{21}{143}} \text{w}_{66}-\frac{56 \text{w}_{80}}{143 \sqrt{17}}-28 \sqrt{\frac{3}{2431}}
   \text{w}_{86} \\
 4 & 2 & 4 & 3 & -\frac{5}{11} i \sqrt{\frac{15}{7}} \text{wi}_{21}-\frac{27}{143} i \sqrt{\frac{10}{7}}
   \text{wi}_{41}+\frac{1}{11} i \sqrt{39} \text{wi}_{61}-3 i \sqrt{\frac{2}{143}} \text{wi}_{65}-\frac{42}{143} i
   \sqrt{\frac{7}{17}} \text{wi}_{81}-\frac{42 i \text{wi}_{85}}{\sqrt{2431}} \\
 4 & 2 & 4 & 4 & -\frac{3}{11} \sqrt{\frac{30}{7}} \text{w}_{22}+\frac{27}{143} \sqrt{\frac{10}{7}}
   \text{w}_{42}+\frac{27 \sqrt{10} \text{w}_{44}}{143}+\frac{6}{11} \sqrt{\frac{15}{13}} \text{w}_{62}+\frac{3}{11}
   \sqrt{\frac{2}{13}} \text{w}_{64}-\frac{84}{143} \sqrt{\frac{5}{17}} \text{w}_{82}-\frac{84}{13} \sqrt{\frac{2}{187}}
   \text{w}_{84} \\
 4 & 2 & 4 & 5 & \frac{81}{143} i \sqrt{2} \text{wi}_{43}+\frac{10}{11} i \sqrt{\frac{6}{13}}
   \text{wi}_{63}-\frac{70}{13} i \sqrt{\frac{3}{187}} \text{wi}_{83} \\
 4 & 3 & 4 & 3 & \text{w}_{00}+\frac{8 \sqrt{5} \text{w}_{20}}{77}-\frac{27 \text{w}_{40}}{91}+\frac{81}{143}
   \sqrt{\frac{10}{7}} \text{w}_{44}-\frac{2 \text{w}_{60}}{\sqrt{13}}+\frac{6}{11} \sqrt{\frac{14}{13}}
   \text{w}_{64}+\frac{196 \text{w}_{80}}{143 \sqrt{17}}+\frac{42}{13} \sqrt{\frac{14}{187}} \text{w}_{84} \\
 4 & 3 & 4 & 4 & -\frac{9}{77} i \sqrt{15} \text{wi}_{21}-\frac{162 i \sqrt{10} \text{wi}_{41}}{1001}+\frac{27}{143} i
   \sqrt{\frac{10}{7}} \text{wi}_{43}-\frac{3}{11} i \sqrt{\frac{21}{13}} \text{wi}_{61}+\frac{1}{11} i
   \sqrt{\frac{210}{13}} \text{wi}_{63}+\frac{294 i \text{wi}_{81}}{143 \sqrt{17}}+\frac{14}{13} i
   \sqrt{\frac{105}{187}} \text{wi}_{83} \\
 4 & 3 & 4 & 5 & -\frac{30}{77} \sqrt{6} \text{w}_{22}-\frac{27 \sqrt{2} \text{w}_{42}}{91}+\frac{210}{143}
   \sqrt{\frac{7}{17}} \text{w}_{82} \\
 4 & 4 & 4 & 4 & \text{w}_{00}+\frac{17 \sqrt{5} \text{w}_{20}}{77}-\frac{10 \sqrt{30} \text{w}_{22}}{77}+\frac{243
   \text{w}_{40}}{1001}-\frac{162 \sqrt{10} \text{w}_{42}}{1001}-\frac{\text{w}_{60}}{11 \sqrt{13}}-\frac{2}{11}
   \sqrt{\frac{105}{13}} \text{w}_{62}-\frac{392 \text{w}_{80}}{143 \sqrt{17}}-\frac{84}{143} \sqrt{\frac{35}{17}}
   \text{w}_{82} \\
 4 & 4 & 4 & 5 & -\frac{10}{77} i \sqrt{3} \text{wi}_{21}-\frac{243 i \sqrt{2} \text{wi}_{41}}{1001}-\frac{2}{11} i
   \sqrt{\frac{105}{13}} \text{wi}_{61}-\frac{294}{143} i \sqrt{\frac{5}{17}} \text{wi}_{81} \\
 4 & 5 & 4 & 5 & \text{w}_{00}+\frac{20 \sqrt{5} \text{w}_{20}}{77}+\frac{486 \text{w}_{40}}{1001}+\frac{20
   \text{w}_{60}}{11 \sqrt{13}}+\frac{490 \text{w}_{80}}{143 \sqrt{17}} \\
\hline
\end{longtable*}

\onecolumngrid\clearpage % guarantee to start on a newpage
\renewcommand{\arraystretch}{2.05} % control where to split the table
\begin{longtable*}{CCCCL} % capital letters define columns in math mode
\caption{Matrix elements for moving frame $d=(0,1,2)$ in both cubic and elongated boxes,  group $C_{1v}$, and irrep $A_{2}$.}
\label{tab:C1v012A2} \\

% This block works with longtable
\hline \endfirsthead
\multicolumn{5}{c} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\   \endlastfoot

\hline \\

 l  & n  &  l'    & n'  & M^\Gamma_{l n , l' n'}    \\
\hline 
 1 & 1 & 1 & 1 & \text{w}_{00}-\frac{\text{w}_{20}}{\sqrt{5}}+\sqrt{\frac{6}{5}} \text{w}_{22} \\
 1 & 1 & 2 & 1 & -\sqrt{\frac{6}{5}} \text{wi}_{11}+\sqrt{\frac{3}{35}} \text{wi}_{31}-\frac{3 \text{wi}_{33}}{\sqrt{7}} \\
 1 & 1 & 2 & 2 & i \sqrt{\frac{3}{5}} \text{w}_{10}-\frac{3 i \text{w}_{30}}{\sqrt{35}}+i \sqrt{\frac{6}{7}} \text{w}_{32} \\
 1 & 1 & 3 & 1 & -\frac{3 \text{w}_{22}}{\sqrt{7}}+\frac{\text{w}_{42}}{\sqrt{21}}-\frac{2 \text{w}_{44}}{\sqrt{3}} \\
 1 & 1 & 3 & 2 & -i \sqrt{\frac{6}{7}} \text{wi}_{21}+\frac{i \text{wi}_{41}}{\sqrt{7}}-i \text{wi}_{43} \\
 1 & 1 & 3 & 3 & -3 \sqrt{\frac{2}{35}} \text{w}_{20}+\sqrt{\frac{3}{35}} \text{w}_{22}+\sqrt{\frac{2}{7}}
   \text{w}_{40}-\sqrt{\frac{5}{7}} \text{w}_{42} \\
 1 & 1 & 4 & 1 & \frac{2 \text{wi}_{33}}{\sqrt{3}}-\frac{\text{wi}_{53}}{\sqrt{33}}+\sqrt{\frac{15}{11}} \text{wi}_{55} \\
 1 & 1 & 4 & 2 & -i \text{w}_{32}+\frac{i \text{w}_{52}}{\sqrt{11}}-2 i \sqrt{\frac{3}{11}} \text{w}_{54} \\
 1 & 1 & 4 & 3 & \sqrt{\frac{5}{7}} \text{wi}_{31}-\frac{\text{wi}_{33}}{\sqrt{21}}-\sqrt{\frac{2}{11}} \text{wi}_{51}+2
   \sqrt{\frac{7}{33}} \text{wi}_{53} \\
 1 & 1 & 4 & 4 & -i \sqrt{\frac{10}{21}} \text{w}_{30}+\frac{i \text{w}_{32}}{\sqrt{7}}+i \sqrt{\frac{10}{33}} \text{w}_{50}-i
   \sqrt{\frac{7}{11}} \text{w}_{52} \\
 2 & 1 & 2 & 1 & \text{w}_{00}-\frac{2 \sqrt{5} \text{w}_{20}}{7}+\frac{\text{w}_{40}}{7}-\sqrt{\frac{10}{7}} \text{w}_{44} \\
 2 & 1 & 2 & 2 & -\frac{1}{7} i \sqrt{30} \text{wi}_{21}+\frac{1}{7} i \sqrt{5} \text{wi}_{41}-i \sqrt{\frac{5}{7}} \text{wi}_{43} \\
 2 & 1 & 3 & 1 & -\frac{3 \text{wi}_{11}}{\sqrt{7}}+\frac{\sqrt{2} \text{wi}_{31}}{3}-\frac{1}{3} \sqrt{\frac{5}{77}} \text{wi}_{51}+5
   \sqrt{\frac{2}{33}} \text{wi}_{55} \\
 2 & 1 & 3 & 2 & i \sqrt{\frac{3}{7}} \text{w}_{10}-\frac{2 i \text{w}_{30}}{3}+\frac{5 i \text{w}_{50}}{3 \sqrt{77}}-i
   \sqrt{\frac{10}{11}} \text{w}_{54} \\
 2 & 1 & 3 & 3 & -\sqrt{\frac{3}{35}} \text{wi}_{11}+2 \sqrt{\frac{2}{15}} \text{wi}_{31}-\frac{\sqrt{2} \text{wi}_{33}}{3}-\frac{5
   \text{wi}_{51}}{\sqrt{231}}+\frac{5}{3} \sqrt{\frac{2}{11}} \text{wi}_{53} \\
 2 & 1 & 4 & 1 & -\sqrt{\frac{10}{7}} \text{w}_{22}+\frac{2}{11} \sqrt{\frac{30}{7}} \text{w}_{42}-\frac{1}{11} \sqrt{\frac{5}{13}}
   \text{w}_{62}+\frac{15 \text{w}_{66}}{\sqrt{143}} \\
 2 & 1 & 4 & 2 & -i \sqrt{\frac{5}{7}} \text{wi}_{21}+\frac{3}{11} i \sqrt{\frac{30}{7}} \text{wi}_{41}-\frac{5 i \text{wi}_{61}}{11
   \sqrt{13}}+5 i \sqrt{\frac{6}{143}} \text{wi}_{65} \\
 2 & 1 & 4 & 3 & -\frac{1}{7} \sqrt{15} \text{w}_{20}+\frac{30 \sqrt{3} \text{w}_{40}}{77}-\frac{2}{11} \sqrt{\frac{30}{7}}
   \text{w}_{44}-\frac{5}{11} \sqrt{\frac{3}{13}} \text{w}_{60}+\frac{5}{11} \sqrt{\frac{42}{13}} \text{w}_{64} \\
 2 & 1 & 4 & 4 & -\frac{1}{7} i \sqrt{5} \text{wi}_{21}+\frac{10}{77} i \sqrt{30} \text{wi}_{41}-\frac{3}{11} i \sqrt{\frac{30}{7}}
   \text{wi}_{43}-\frac{5}{11} i \sqrt{\frac{7}{13}} \text{wi}_{61}+\frac{3}{11} i \sqrt{\frac{70}{13}} \text{wi}_{63} \\
 2 & 2 & 2 & 2 & \text{w}_{00}+\frac{\sqrt{5} \text{w}_{20}}{7}+\frac{\sqrt{30} \text{w}_{22}}{7}-\frac{4 \text{w}_{40}}{7}+\frac{2
   \sqrt{10} \text{w}_{42}}{7} \\
 2 & 2 & 3 & 1 & \frac{1}{3} i \sqrt{5} \text{w}_{32}-\frac{1}{3} i \sqrt{\frac{5}{11}} \text{w}_{52}+2 i \sqrt{\frac{5}{33}}
   \text{w}_{54} \\
 2 & 2 & 3 & 2 & -\sqrt{\frac{6}{7}} \text{wi}_{11}-\frac{\text{wi}_{31}}{\sqrt{3}}-\frac{\sqrt{5} \text{wi}_{33}}{3}+2
   \sqrt{\frac{10}{231}} \text{wi}_{51}-\frac{4}{3} \sqrt{\frac{5}{11}} \text{wi}_{53} \\
 2 & 2 & 3 & 3 & 2 i \sqrt{\frac{6}{35}} \text{w}_{10}+\frac{1}{3} i \sqrt{\frac{2}{5}} \text{w}_{30}+\frac{i
   \text{w}_{32}}{\sqrt{3}}-\frac{5}{3} i \sqrt{\frac{10}{77}} \text{w}_{50}+\frac{5 i \text{w}_{52}}{\sqrt{33}} \\
 2 & 2 & 4 & 1 & -\frac{2}{11} i \sqrt{15} \text{wi}_{43}+\frac{3}{11} i \sqrt{\frac{5}{13}} \text{wi}_{63}-5 i \sqrt{\frac{3}{143}}
   \text{wi}_{65} \\
 2 & 2 & 4 & 2 & -\sqrt{\frac{5}{7}} \text{w}_{22}-\frac{5}{11} \sqrt{\frac{15}{7}} \text{w}_{42}-\frac{2 \sqrt{15}
   \text{w}_{44}}{11}+\frac{4}{11} \sqrt{\frac{10}{13}} \text{w}_{62}-\frac{20}{11} \sqrt{\frac{3}{13}} \text{w}_{64} \\
 2 & 2 & 4 & 3 & -\frac{2}{7} i \sqrt{10} \text{wi}_{21}-\frac{9}{77} i \sqrt{15} \text{wi}_{41}-\frac{5}{11} i \sqrt{\frac{15}{7}}
   \text{wi}_{43}+\frac{5}{11} i \sqrt{\frac{14}{13}} \text{wi}_{61}-\frac{6}{11} i \sqrt{\frac{35}{13}} \text{wi}_{63} \\
 2 & 2 & 4 & 4 & -\frac{1}{7} \sqrt{30} \text{w}_{20}+\frac{\sqrt{5} \text{w}_{22}}{7}-\frac{5 \sqrt{6} \text{w}_{40}}{77}-\frac{9
   \sqrt{15} \text{w}_{42}}{77}+\frac{10}{11} \sqrt{\frac{6}{13}} \text{w}_{60}-\frac{4}{11} \sqrt{\frac{70}{13}} \text{w}_{62} \\

 3 & 1 & 3 & 1 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{3}+\frac{3 \text{w}_{40}}{11}-\frac{5 \text{w}_{60}}{33 \sqrt{13}}+10
   \sqrt{\frac{7}{429}} \text{w}_{66} \\
 3 & 1 & 3 & 2 & -\frac{1}{3} i \sqrt{5} \text{wi}_{21}+\frac{1}{11} i \sqrt{30} \text{wi}_{41}-\frac{5}{33} i \sqrt{\frac{7}{13}}
   \text{wi}_{61}+5 i \sqrt{\frac{14}{429}} \text{wi}_{65} \\
 3 & 1 & 3 & 3 & -\frac{1}{3} \sqrt{2} \text{w}_{22}+\frac{3 \sqrt{6} \text{w}_{42}}{11}-\frac{\sqrt{42}
   \text{w}_{44}}{11}-\frac{10}{33} \sqrt{\frac{7}{13}} \text{w}_{62}+\frac{5}{11} \sqrt{\frac{70}{39}} \text{w}_{64} \\
 3 & 1 & 4 & 1 & -\frac{2 \text{wi}_{11}}{\sqrt{3}}+\frac{\sqrt{42} \text{wi}_{31}}{11}-\frac{2}{13} \sqrt{\frac{15}{11}}
   \text{wi}_{51}+\frac{1}{143} \sqrt{\frac{35}{3}} \text{wi}_{71}-7 \sqrt{\frac{5}{143}} \text{wi}_{77} \\
 3 & 1 & 4 & 2 & \frac{i \text{w}_{10}}{\sqrt{3}}-\frac{3}{11} i \sqrt{7} \text{w}_{30}+\frac{15 i \text{w}_{50}}{13
   \sqrt{11}}-\frac{7}{143} i \sqrt{\frac{5}{3}} \text{w}_{70}+2 i \sqrt{\frac{35}{143}} \text{w}_{76} \\
 3 & 1 & 4 & 3 & -\frac{\text{wi}_{11}}{\sqrt{21}}+\frac{3 \sqrt{6} \text{wi}_{31}}{11}-\frac{15}{13} \sqrt{\frac{15}{77}}
   \text{wi}_{51}+\frac{15}{13} \sqrt{\frac{2}{11}} \text{wi}_{55}+\frac{14}{143} \sqrt{\frac{5}{3}} \text{wi}_{71}-\frac{14}{13}
   \sqrt{\frac{5}{11}} \text{wi}_{75} \\
 3 & 1 & 4 & 4 & -\frac{1}{11} i \sqrt{30} \text{w}_{32}+\frac{5}{13} i \sqrt{\frac{30}{11}} \text{w}_{52}-\frac{9}{13} i
   \sqrt{\frac{10}{11}} \text{w}_{54}-\frac{14}{143} i \sqrt{5} \text{w}_{72}+\frac{7}{13} i \sqrt{\frac{10}{11}} \text{w}_{74} \\
 3 & 2 & 3 & 2 & \text{w}_{00}-\frac{7 \text{w}_{40}}{11}-\frac{\sqrt{70} \text{w}_{44}}{11}+\frac{10 \text{w}_{60}}{11
   \sqrt{13}}-\frac{10}{11} \sqrt{\frac{14}{13}} \text{w}_{64} \\
 3 & 2 & 3 & 3 & -\frac{i \text{wi}_{21}}{\sqrt{3}}-\frac{4}{11} i \sqrt{2} \text{wi}_{41}-\frac{1}{11} i \sqrt{14}
   \text{wi}_{43}+\frac{5}{11} i \sqrt{\frac{35}{39}} \text{wi}_{61}-\frac{5}{11} i \sqrt{\frac{42}{13}} \text{wi}_{63} \\
 3 & 2 & 4 & 1 & \frac{1}{11} i \sqrt{70} \text{w}_{32}-\frac{2}{13} i \sqrt{\frac{70}{11}} \text{w}_{52}+\frac{1}{143} i \sqrt{105}
   \text{w}_{72}-i \sqrt{\frac{105}{143}} \text{w}_{76} \\
 3 & 2 & 4 & 2 & -\text{wi}_{11}-\frac{\sqrt{14} \text{wi}_{31}}{11}+\frac{\sqrt{55} \text{wi}_{51}}{13}+\frac{5}{13}
   \sqrt{\frac{42}{11}} \text{wi}_{55}-\frac{4 \sqrt{35} \text{wi}_{71}}{143}+\frac{4}{13} \sqrt{\frac{105}{11}} \text{wi}_{75} \\
 3 & 2 & 4 & 3 & \frac{2 i \text{w}_{10}}{\sqrt{7}}-\frac{1}{11} i \sqrt{3} \text{w}_{30}-\frac{40}{13} i \sqrt{\frac{3}{77}}
   \text{w}_{50}-\frac{4}{13} i \sqrt{\frac{30}{11}} \text{w}_{54}+\frac{7}{143} i \sqrt{35} \text{w}_{70}-\frac{7}{13} i
   \sqrt{\frac{30}{11}} \text{w}_{74} \\
 3 & 2 & 4 & 4 & -\frac{\text{wi}_{11}}{\sqrt{7}}+\frac{4 \sqrt{2} \text{wi}_{31}}{11}-\frac{\sqrt{30}
   \text{wi}_{33}}{11}+\frac{25}{13} \sqrt{\frac{5}{77}} \text{wi}_{51}+\frac{1}{13} \sqrt{\frac{30}{11}} \text{wi}_{53}-\frac{28
   \sqrt{5} \text{wi}_{71}}{143}+\frac{28 \sqrt{15} \text{wi}_{73}}{143} \\
 3 & 3 & 3 & 3 & \text{w}_{00}+\frac{\text{w}_{20}}{\sqrt{5}}+2 \sqrt{\frac{2}{15}} \text{w}_{22}+\frac{\text{w}_{40}}{11}+\frac{2
   \sqrt{10} \text{w}_{42}}{11}-\frac{25 \text{w}_{60}}{11 \sqrt{13}}+\frac{10}{11} \sqrt{\frac{35}{39}} \text{w}_{62} \\
 3 & 3 & 4 & 1 & \frac{\sqrt{42} \text{wi}_{33}}{11}-\frac{4}{13} \sqrt{\frac{42}{11}} \text{wi}_{53}+\frac{2}{13}
   \sqrt{\frac{210}{11}} \text{wi}_{55}+\frac{5 \sqrt{21} \text{wi}_{73}}{143}-\frac{5}{13} \sqrt{\frac{21}{11}} \text{wi}_{75} \\
 3 & 3 & 4 & 2 & \frac{1}{11} i \sqrt{14} \text{w}_{32}+\frac{7}{13} i \sqrt{\frac{14}{11}} \text{w}_{52}+\frac{1}{13} i
   \sqrt{\frac{42}{11}} \text{w}_{54}-\frac{10}{143} i \sqrt{21} \text{w}_{72}+\frac{5}{13} i \sqrt{\frac{42}{11}} \text{w}_{74} \\
 3 & 3 & 4 & 3 & -\sqrt{\frac{5}{7}} \text{wi}_{11}-\frac{2 \sqrt{10} \text{wi}_{31}}{11}-\frac{3 \sqrt{6}
   \text{wi}_{33}}{11}-\frac{43 \text{wi}_{51}}{13 \sqrt{77}}-\frac{9}{13} \sqrt{\frac{6}{11}} \text{wi}_{53}+\frac{70
   \text{wi}_{71}}{143}-\frac{70 \sqrt{3} \text{wi}_{73}}{143} \\
 3 & 3 & 4 & 4 & i \sqrt{\frac{5}{7}} \text{w}_{10}+\frac{1}{11} i \sqrt{15} \text{w}_{30}+\frac{4}{11} i \sqrt{2}
   \text{w}_{32}+\frac{1}{13} i \sqrt{\frac{15}{77}} \text{w}_{50}+\frac{16}{13} i \sqrt{\frac{2}{11}} \text{w}_{52}-\frac{35}{143} i
   \sqrt{7} \text{w}_{70}+\frac{70}{143} i \sqrt{3} \text{w}_{72} \\
 4 & 1 & 4 & 1 & \text{w}_{00}-\frac{4 \sqrt{5} \text{w}_{20}}{11}+\frac{54 \text{w}_{40}}{143}-\frac{4 \text{w}_{60}}{11
   \sqrt{13}}+\frac{7 \text{w}_{80}}{143 \sqrt{17}}-21 \sqrt{\frac{10}{2431}} \text{w}_{88} \\
 4 & 1 & 4 & 2 & -\frac{2}{11} i \sqrt{15} \text{wi}_{21}+\frac{27}{143} i \sqrt{10} \text{wi}_{41}-\frac{2}{11} i
   \sqrt{\frac{21}{13}} \text{wi}_{61}+\frac{21 i \text{wi}_{81}}{143 \sqrt{17}}-21 i \sqrt{\frac{5}{2431}} \text{wi}_{87} \\
 4 & 1 & 4 & 3 & -\frac{2}{11} \sqrt{\frac{30}{7}} \text{w}_{22}+\frac{81}{143} \sqrt{\frac{10}{7}} \text{w}_{42}-\frac{4}{11}
   \sqrt{\frac{15}{13}} \text{w}_{62}+4 \sqrt{\frac{3}{143}} \text{w}_{66}+\frac{21}{143} \sqrt{\frac{5}{17}} \text{w}_{82}-7
   \sqrt{\frac{21}{2431}} \text{w}_{86} \\
 4 & 1 & 4 & 4 & \frac{27}{143} i \sqrt{10} \text{wi}_{43}-\frac{4}{11} i \sqrt{\frac{30}{13}} \text{wi}_{63}+6 i \sqrt{\frac{2}{143}}
   \text{wi}_{65}+\frac{7}{13} i \sqrt{\frac{15}{187}} \text{wi}_{83}-\frac{21 i \text{wi}_{85}}{\sqrt{2431}} \\
 4 & 2 & 4 & 2 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{11}-\frac{81 \text{w}_{40}}{143}+\frac{17 \text{w}_{60}}{11 \sqrt{13}}+2
   \sqrt{\frac{21}{143}} \text{w}_{66}-\frac{56 \text{w}_{80}}{143 \sqrt{17}}+28 \sqrt{\frac{3}{2431}} \text{w}_{86} \\
 4 & 2 & 4 & 3 & -\frac{5}{11} i \sqrt{\frac{15}{7}} \text{wi}_{21}-\frac{27}{143} i \sqrt{\frac{10}{7}} \text{wi}_{41}+\frac{1}{11} i
   \sqrt{39} \text{wi}_{61}+3 i \sqrt{\frac{2}{143}} \text{wi}_{65}-\frac{42}{143} i \sqrt{\frac{7}{17}} \text{wi}_{81}+\frac{42 i
   \text{wi}_{85}}{\sqrt{2431}} \\
 4 & 2 & 4 & 4 & -\frac{3}{11} \sqrt{\frac{30}{7}} \text{w}_{22}+\frac{27}{143} \sqrt{\frac{10}{7}} \text{w}_{42}-\frac{27 \sqrt{10}
   \text{w}_{44}}{143}+\frac{6}{11} \sqrt{\frac{15}{13}} \text{w}_{62}-\frac{3}{11} \sqrt{\frac{2}{13}} \text{w}_{64}-\frac{84}{143}
   \sqrt{\frac{5}{17}} \text{w}_{82}+\frac{84}{13} \sqrt{\frac{2}{187}} \text{w}_{84} \\
 4 & 3 & 4 & 3 & \text{w}_{00}+\frac{8 \sqrt{5} \text{w}_{20}}{77}-\frac{27 \text{w}_{40}}{91}-\frac{81}{143} \sqrt{\frac{10}{7}}
   \text{w}_{44}-\frac{2 \text{w}_{60}}{\sqrt{13}}-\frac{6}{11} \sqrt{\frac{14}{13}} \text{w}_{64}+\frac{196 \text{w}_{80}}{143
   \sqrt{17}}-\frac{42}{13} \sqrt{\frac{14}{187}} \text{w}_{84} \\
 4 & 3 & 4 & 4 & -\frac{9}{77} i \sqrt{15} \text{wi}_{21}-\frac{162 i \sqrt{10} \text{wi}_{41}}{1001}-\frac{27}{143} i
   \sqrt{\frac{10}{7}} \text{wi}_{43}-\frac{3}{11} i \sqrt{\frac{21}{13}} \text{wi}_{61}-\frac{1}{11} i \sqrt{\frac{210}{13}}
   \text{wi}_{63}+\frac{294 i \text{wi}_{81}}{143 \sqrt{17}}-\frac{14}{13} i \sqrt{\frac{105}{187}} \text{wi}_{83} \\
 4 & 4 & 4 & 4 & \text{w}_{00}+\frac{17 \sqrt{5} \text{w}_{20}}{77}+\frac{10 \sqrt{30} \text{w}_{22}}{77}+\frac{243
   \text{w}_{40}}{1001}+\frac{162 \sqrt{10} \text{w}_{42}}{1001}-\frac{\text{w}_{60}}{11 \sqrt{13}}+\frac{2}{11} \sqrt{\frac{105}{13}}
   \text{w}_{62}-\frac{392 \text{w}_{80}}{143 \sqrt{17}}+\frac{84}{143} \sqrt{\frac{35}{17}} \text{w}_{82} \\
\hline
\end{longtable*}

\onecolumngrid\clearpage
\renewcommand{\arraystretch}{1.85} % control where to split the table
\begin{longtable*}{CCCCL} % capital letters define columns in math mode
\caption{Matrix elements for moving frame $d=(1,1,1)$ in elongated box only,  group $C_{1v}$, and irrep $A_{1}$.}
\label{tab:C1v111A1} \\

% This block works with longtable
\hline \endfirsthead
\multicolumn{5}{c} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\   \endlastfoot

\hline \\

 l  & n  &  l'    & n'  & M^\Gamma_{l n , l' n'}   \\
\hline 
 0 & 1 & 0 & 1 & \text{w}_{00} \\
 0 & 1 & 1 & 1 & (-1-i) \sqrt{2} \text{wr11} \\
 0 & 1 & 1 & 2 & i \text{w}_{10} \\
 0 & 1 & 2 & 1 & i \sqrt{2} \text{wi}_{22} \\
 0 & 1 & 2 & 2 & (1-i) \sqrt{2} \text{wr21} \\
 0 & 1 & 2 & 3 & -\text{w}_{20} \\
 0 & 1 & 3 & 1 & (-1+i) \sqrt{2} \text{wr33} \\
 0 & 1 & 3 & 2 & -\sqrt{2} \text{wi}_{32} \\
 0 & 1 & 3 & 3 & (1+i) \sqrt{2} \text{wr31} \\
 0 & 1 & 3 & 4 & -i \text{w}_{30} \\
 0 & 1 & 4 & 1 & \sqrt{2} \text{w}_{44} \\
 0 & 1 & 4 & 2 & (-1-i) \sqrt{2} \text{wr43} \\
 0 & 1 & 4 & 3 & -i \sqrt{2} \text{wi}_{42} \\
 0 & 1 & 4 & 4 & (-1+i) \sqrt{2} \text{wr41} \\
 0 & 1 & 4 & 5 & \text{w}_{40} \\
 1 & 1 & 1 & 1 & \text{w}_{00}-\frac{\text{w}_{20}}{\sqrt{5}}+\sqrt{\frac{6}{5}} \text{wi}_{22} \\
 1 & 1 & 1 & 2 & (-1-i) \sqrt{\frac{6}{5}} \text{wr21} \\
 1 & 1 & 2 & 1 & (-1-i) \sqrt{\frac{6}{5}} \text{wr11}+(1+i) \sqrt{\frac{3}{35}} \text{wr31}+\frac{(3+3 i)
   \text{wr33}}{\sqrt{7}} \\
 1 & 1 & 2 & 2 & i \sqrt{\frac{3}{5}} \text{w}_{10}-\frac{3 i \text{w}_{30}}{\sqrt{35}}+i \sqrt{\frac{6}{7}}
   \text{wi}_{32} \\
 1 & 1 & 2 & 3 & \frac{(6-6 i) \text{wr31}}{\sqrt{35}}-(1-i) \sqrt{\frac{2}{5}} \text{wr11} \\
 1 & 1 & 3 & 1 & \frac{3 i \text{wi}_{22}}{\sqrt{7}}-\frac{i \text{wi}_{42}}{\sqrt{21}}-\frac{2 i
   \text{w}_{44}}{\sqrt{3}} \\
 1 & 1 & 3 & 2 & (1-i) \sqrt{\frac{6}{7}} \text{wr21}-\frac{(1-i) \text{wr41}}{\sqrt{7}}-(1-i) \text{wr43} \\
 1 & 1 & 3 & 3 & -3 \sqrt{\frac{2}{35}} \text{w}_{20}+\sqrt{\frac{3}{35}} \text{wi}_{22}+\sqrt{\frac{2}{7}}
   \text{w}_{40}-\sqrt{\frac{5}{7}} \text{wi}_{42} \\
 1 & 1 & 3 & 4 & (2+2 i) \sqrt{\frac{5}{21}} \text{wr41}-(3+3 i) \sqrt{\frac{2}{35}} \text{wr21} \\
 1 & 1 & 4 & 1 & -\frac{(2-2 i) \text{wr33}}{\sqrt{3}}+\frac{(1-i) \text{wr53}}{\sqrt{33}}-(1-i) \sqrt{\frac{15}{11}}
   \text{wr55} \\
 1 & 1 & 4 & 2 & -\text{wi}_{32}+\frac{\text{wi}_{52}}{\sqrt{11}}+2 \sqrt{\frac{3}{11}} \text{w}_{54} \\
 1 & 1 & 4 & 3 & (1+i) \sqrt{\frac{5}{7}} \text{wr31}+\frac{(1+i) \text{wr33}}{\sqrt{21}}-(1+i) \sqrt{\frac{2}{11}}
   \text{wr51}-(2+2 i) \sqrt{\frac{7}{33}} \text{wr53} \\
 1 & 1 & 4 & 4 & -i \sqrt{\frac{10}{21}} \text{w}_{30}+\frac{i \text{wi}_{32}}{\sqrt{7}}+i \sqrt{\frac{10}{33}}
   \text{w}_{50}-i \sqrt{\frac{7}{11}} \text{wi}_{52} \\
 1 & 1 & 4 & 5 & \frac{(2-2 i) \text{wr31}}{\sqrt{7}}-(1-i) \sqrt{\frac{10}{11}} \text{wr51} \\
 1 & 2 & 1 & 2 & \text{w}_{00}+\frac{2 \text{w}_{20}}{\sqrt{5}} \\
 1 & 2 & 2 & 1 & \sqrt{\frac{6}{7}} \text{wi}_{32} \\
 1 & 2 & 2 & 2 & (-1-i) \sqrt{\frac{6}{5}} \text{wr11}-(4+4 i) \sqrt{\frac{3}{35}} \text{wr31} \\
 1 & 2 & 2 & 3 & \frac{2 i \text{w}_{10}}{\sqrt{5}}+3 i \sqrt{\frac{3}{35}} \text{w}_{30} \\
 1 & 2 & 3 & 1 & (1+i) \sqrt{\frac{2}{3}} \text{wr43} \\
 1 & 2 & 3 & 2 & i \sqrt{\frac{6}{7}} \text{wi}_{22}+2 i \sqrt{\frac{2}{7}} \text{wi}_{42} \\
 1 & 2 & 3 & 3 & (4-4 i) \sqrt{\frac{3}{35}} \text{wr21}+(1-i) \sqrt{\frac{10}{7}} \text{wr41} \\
 1 & 2 & 3 & 4 & -3 \sqrt{\frac{3}{35}} \text{w}_{20}-\frac{4 \text{w}_{40}}{\sqrt{21}} \\
 1 & 2 & 4 & 1 & -i \sqrt{\frac{6}{11}} \text{w}_{54} \\
 1 & 2 & 4 & 2 & (-1+i) \sqrt{\frac{2}{3}} \text{wr33}-(4-4 i) \sqrt{\frac{2}{33}} \text{wr53} \\
 1 & 2 & 4 & 3 & -2 \sqrt{\frac{2}{7}} \text{wi}_{32}-\sqrt{\frac{14}{11}} \text{wi}_{52} \\
 1 & 2 & 4 & 4 & (1+i) \sqrt{\frac{10}{7}} \text{wr31}+\frac{(4+4 i) \text{wr51}}{\sqrt{11}} \\
 1 & 2 & 4 & 5 & -\frac{4 i \text{w}_{30}}{\sqrt{21}}-\frac{5 i \text{w}_{50}}{\sqrt{33}} \\

 2 & 1 & 2 & 1 & \text{w}_{00}-\frac{2 \sqrt{5} \text{w}_{20}}{7}+\frac{\text{w}_{40}}{7}-\sqrt{\frac{10}{7}}
   \text{w}_{44} \\
 2 & 1 & 2 & 2 & \left(-\frac{1}{7}-\frac{i}{7}\right) \sqrt{30} \text{wr21}+\left(\frac{1}{7}+\frac{i}{7}\right)
   \sqrt{5} \text{wr41}+(1+i) \sqrt{\frac{5}{7}} \text{wr43} \\
 2 & 1 & 2 & 3 & \frac{1}{7} i \sqrt{30} \text{wi}_{42}-\frac{2}{7} i \sqrt{10} \text{wi}_{22} \\
 2 & 1 & 3 & 1 & -\frac{(3+3 i) \text{wr11}}{\sqrt{7}}+\left(\frac{1}{3}+\frac{i}{3}\right) \sqrt{2}
   \text{wr31}-\left(\frac{1}{3}+\frac{i}{3}\right) \sqrt{\frac{5}{77}} \text{wr51}+(5+5 i) \sqrt{\frac{2}{33}}
   \text{wr55} \\
 2 & 1 & 3 & 2 & i \sqrt{\frac{3}{7}} \text{w}_{10}-\frac{2 i \text{w}_{30}}{3}+\frac{5 i \text{w}_{50}}{3 \sqrt{77}}-i
   \sqrt{\frac{10}{11}} \text{w}_{54} \\
 2 & 1 & 3 & 3 & (-1+i) \sqrt{\frac{3}{35}} \text{wr11}+(2-2 i) \sqrt{\frac{2}{15}}
   \text{wr31}+\left(\frac{1}{3}-\frac{i}{3}\right) \sqrt{2} \text{wr33}-\frac{(5-5 i)
   \text{wr51}}{\sqrt{231}}-\left(\frac{5}{3}-\frac{5 i}{3}\right) \sqrt{\frac{2}{11}} \text{wr53} \\
 2 & 1 & 3 & 4 & \frac{2 \sqrt{2} \text{wi}_{32}}{3}-\frac{5}{3} \sqrt{\frac{2}{11}} \text{wi}_{52} \\
 2 & 1 & 4 & 1 & i \sqrt{\frac{10}{7}} \text{wi}_{22}-\frac{2}{11} i \sqrt{\frac{30}{7}} \text{wi}_{42}+\frac{1}{11} i
   \sqrt{\frac{5}{13}} \text{wi}_{62}-\frac{15 i \text{wi}_{66}}{\sqrt{143}} \\
 2 & 1 & 4 & 2 & (1-i) \sqrt{\frac{5}{7}} \text{wr21}-\left(\frac{3}{11}-\frac{3 i}{11}\right) \sqrt{\frac{30}{7}}
   \text{wr41}+\frac{\left(\frac{5}{11}-\frac{5 i}{11}\right) \text{wr61}}{\sqrt{13}}-(5-5 i) \sqrt{\frac{6}{143}}
   \text{wr65} \\
 2 & 1 & 4 & 3 & -\frac{1}{7} \sqrt{15} \text{w}_{20}+\frac{30 \sqrt{3} \text{w}_{40}}{77}-\frac{2}{11}
   \sqrt{\frac{30}{7}} \text{w}_{44}-\frac{5}{11} \sqrt{\frac{3}{13}} \text{w}_{60}+\frac{5}{11} \sqrt{\frac{42}{13}}
   \text{w}_{64} \\
 2 & 1 & 4 & 4 & \left(-\frac{1}{7}-\frac{i}{7}\right) \sqrt{5} \text{wr21}+\left(\frac{10}{77}+\frac{10 i}{77}\right)
   \sqrt{30} \text{wr41}+\left(\frac{3}{11}+\frac{3 i}{11}\right) \sqrt{\frac{30}{7}}
   \text{wr43}-\left(\frac{5}{11}+\frac{5 i}{11}\right) \sqrt{\frac{7}{13}} \text{wr61}-\left(\frac{3}{11}+\frac{3
   i}{11}\right) \sqrt{\frac{70}{13}} \text{wr63} \\
 2 & 1 & 4 & 5 & -\frac{1}{7} i \sqrt{2} \text{wi}_{22}+\frac{30}{77} i \sqrt{6} \text{wi}_{42}-\frac{10}{11} i
   \sqrt{\frac{7}{13}} \text{wi}_{62} \\
 2 & 2 & 2 & 2 & \text{w}_{00}+\frac{\sqrt{5} \text{w}_{20}}{7}+\frac{\sqrt{30} \text{wi}_{22}}{7}-\frac{4
   \text{w}_{40}}{7}+\frac{2 \sqrt{10} \text{wi}_{42}}{7} \\
 2 & 2 & 2 & 3 & \left(-\frac{1}{7}-\frac{i}{7}\right) \sqrt{10} \text{wr21}-\left(\frac{2}{7}+\frac{2 i}{7}\right)
   \sqrt{15} \text{wr41} \\
 2 & 2 & 3 & 1 & \frac{\sqrt{5} \text{wi}_{32}}{3}-\frac{1}{3} \sqrt{\frac{5}{11}} \text{wi}_{52}-2 \sqrt{\frac{5}{33}}
   \text{w}_{54} \\
 2 & 2 & 3 & 2 & (-1-i) \sqrt{\frac{6}{7}} \text{wr11}-\frac{(1+i)
   \text{wr31}}{\sqrt{3}}+\left(\frac{1}{3}+\frac{i}{3}\right) \sqrt{5} \text{wr33}+(2+2 i) \sqrt{\frac{10}{231}}
   \text{wr51}+\left(\frac{4}{3}+\frac{4 i}{3}\right) \sqrt{\frac{5}{11}} \text{wr53} \\
 2 & 2 & 3 & 3 & 2 i \sqrt{\frac{6}{35}} \text{w}_{10}+\frac{1}{3} i \sqrt{\frac{2}{5}} \text{w}_{30}+\frac{i
   \text{wi}_{32}}{\sqrt{3}}-\frac{5}{3} i \sqrt{\frac{10}{77}} \text{w}_{50}+\frac{5 i \text{wi}_{52}}{\sqrt{33}} \\
 2 & 2 & 3 & 4 & (-3+3 i) \sqrt{\frac{2}{35}} \text{wr11}+\frac{\left(\frac{2}{3}-\frac{2 i}{3}\right)
   \text{wr31}}{\sqrt{5}}+\left(\frac{20}{3}-\frac{20 i}{3}\right) \sqrt{\frac{2}{77}} \text{wr51} \\
 2 & 2 & 4 & 1 & \left(\frac{2}{11}+\frac{2 i}{11}\right) \sqrt{15} \text{wr43}-\left(\frac{3}{11}+\frac{3 i}{11}\right)
   \sqrt{\frac{5}{13}} \text{wr63}+(5+5 i) \sqrt{\frac{3}{143}} \text{wr65} \\
 2 & 2 & 4 & 2 & i \sqrt{\frac{5}{7}} \text{wi}_{22}+\frac{5}{11} i \sqrt{\frac{15}{7}} \text{wi}_{42}-\frac{2}{11} i
   \sqrt{15} \text{w}_{44}-\frac{4}{11} i \sqrt{\frac{10}{13}} \text{wi}_{62}-\frac{20}{11} i \sqrt{\frac{3}{13}}
   \text{w}_{64} \\
 2 & 2 & 4 & 3 & \left(\frac{2}{7}-\frac{2 i}{7}\right) \sqrt{10} \text{wr21}+\left(\frac{9}{77}-\frac{9 i}{77}\right)
   \sqrt{15} \text{wr41}-\left(\frac{5}{11}-\frac{5 i}{11}\right) \sqrt{\frac{15}{7}}
   \text{wr43}-\left(\frac{5}{11}-\frac{5 i}{11}\right) \sqrt{\frac{14}{13}} \text{wr61}-\left(\frac{6}{11}-\frac{6
   i}{11}\right) \sqrt{\frac{35}{13}} \text{wr63} \\
 2 & 2 & 4 & 4 & -\frac{1}{7} \sqrt{30} \text{w}_{20}+\frac{\sqrt{5} \text{wi}_{22}}{7}-\frac{5 \sqrt{6}
   \text{w}_{40}}{77}-\frac{9 \sqrt{15} \text{wi}_{42}}{77}+\frac{10}{11} \sqrt{\frac{6}{13}} \text{w}_{60}-\frac{4}{11}
   \sqrt{\frac{70}{13}} \text{wi}_{62} \\
 2 & 2 & 4 & 5 & \left(-\frac{4}{7}-\frac{4 i}{7}\right) \sqrt{2} \text{wr21}+\left(\frac{10}{77}+\frac{10 i}{77}\right)
   \sqrt{3} \text{wr41}+\left(\frac{5}{11}+\frac{5 i}{11}\right) \sqrt{\frac{70}{13}} \text{wr61} \\
 2 & 3 & 2 & 3 & \text{w}_{00}+\frac{2 \sqrt{5} \text{w}_{20}}{7}+\frac{6 \text{w}_{40}}{7} \\
 2 & 3 & 3 & 1 & \left(\frac{2}{3}-\frac{2 i}{3}\right) \sqrt{\frac{10}{11}}
   \text{wr53}-\left(\frac{1}{3}-\frac{i}{3}\right) \sqrt{10} \text{wr33} \\
 2 & 3 & 3 & 2 & \sqrt{\frac{10}{11}} \text{wi}_{52} \\
 2 & 3 & 3 & 3 & -\frac{(6+6 i) \text{wr11}}{\sqrt{35}}-(1+i) \sqrt{\frac{2}{5}} \text{wr31}-\frac{(10+10 i)
   \text{wr51}}{\sqrt{77}} \\
 2 & 3 & 3 & 4 & 3 i \sqrt{\frac{3}{35}} \text{w}_{10}+\frac{4 i \text{w}_{30}}{3 \sqrt{5}}+\frac{10}{3} i
   \sqrt{\frac{5}{77}} \text{w}_{50} \\
 2 & 3 & 4 & 1 & \frac{4 \sqrt{10} \text{w}_{44}}{11}-\frac{15}{11} \sqrt{\frac{2}{13}} \text{w}_{64} \\
 2 & 3 & 4 & 2 & \left(\frac{6}{11}+\frac{6 i}{11}\right) \sqrt{\frac{30}{13}}
   \text{wr63}-\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{10} \text{wr43} \\
 2 & 3 & 4 & 3 & \frac{1}{7} i \sqrt{30} \text{wi}_{22}+\frac{8}{77} i \sqrt{10} \text{wi}_{42}+\frac{4}{11} i
   \sqrt{\frac{105}{13}} \text{wi}_{62} \\
 2 & 3 & 4 & 4 & \left(\frac{2}{7}-\frac{2 i}{7}\right) \sqrt{15} \text{wr21}+\left(\frac{17}{77}-\frac{17 i}{77}\right)
   \sqrt{10} \text{wr41}+\left(\frac{10}{11}-\frac{10 i}{11}\right) \sqrt{\frac{21}{13}} \text{wr61} \\
 2 & 3 & 4 & 5 & -\frac{6 \text{w}_{20}}{7}-\frac{20 \sqrt{5} \text{w}_{40}}{77}-\frac{15}{11} \sqrt{\frac{5}{13}}
   \text{w}_{60} \\

 3 & 1 & 3 & 1 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{3}+\frac{3 \text{w}_{40}}{11}-\frac{5 \text{w}_{60}}{33
   \sqrt{13}}-10 \sqrt{\frac{7}{429}} \text{wi}_{66} \\
 3 & 1 & 3 & 2 & \left(-\frac{1}{3}-\frac{i}{3}\right) \sqrt{5} \text{wr21}+\left(\frac{1}{11}+\frac{i}{11}\right)
   \sqrt{30} \text{wr41}-\left(\frac{5}{33}+\frac{5 i}{33}\right) \sqrt{\frac{7}{13}} \text{wr61}+(5+5 i)
   \sqrt{\frac{14}{429}} \text{wr65} \\
 3 & 1 & 3 & 3 & -\frac{1}{3} i \sqrt{2} \text{wi}_{22}+\frac{3}{11} i \sqrt{6} \text{wi}_{42}+\frac{1}{11} i \sqrt{42}
   \text{w}_{44}-\frac{10}{33} i \sqrt{\frac{7}{13}} \text{wi}_{62}-\frac{5}{11} i \sqrt{\frac{70}{39}} \text{w}_{64} \\
 3 & 1 & 3 & 4 & \left(\frac{3}{11}-\frac{3 i}{11}\right) \sqrt{14} \text{wr43}-\left(\frac{10}{11}-\frac{10
   i}{11}\right) \sqrt{\frac{14}{39}} \text{wr63} \\
 3 & 1 & 4 & 1 & -\frac{(2+2 i) \text{wr11}}{\sqrt{3}}+\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{42}
   \text{wr31}-\left(\frac{2}{13}+\frac{2 i}{13}\right) \sqrt{\frac{15}{11}}
   \text{wr51}+\left(\frac{1}{143}+\frac{i}{143}\right) \sqrt{\frac{35}{3}} \text{wr71}-(7+7 i) \sqrt{\frac{5}{143}}
   \text{wr77} \\
 3 & 1 & 4 & 2 & \frac{i \text{w}_{10}}{\sqrt{3}}-\frac{3}{11} i \sqrt{7} \text{w}_{30}+\frac{15 i \text{w}_{50}}{13
   \sqrt{11}}-\frac{7}{143} i \sqrt{\frac{5}{3}} \text{w}_{70}-2 i \sqrt{\frac{35}{143}} \text{wi}_{76} \\
 3 & 1 & 4 & 3 & -\frac{(1-i) \text{wr11}}{\sqrt{21}}+\left(\frac{3}{11}-\frac{3 i}{11}\right) \sqrt{6}
   \text{wr31}-\left(\frac{15}{13}-\frac{15 i}{13}\right) \sqrt{\frac{15}{77}} \text{wr51}+\left(\frac{15}{13}-\frac{15
   i}{13}\right) \sqrt{\frac{2}{11}} \text{wr55}+\left(\frac{14}{143}-\frac{14 i}{143}\right) \sqrt{\frac{5}{3}}
   \text{wr71}-\left(\frac{14}{13}-\frac{14 i}{13}\right) \sqrt{\frac{5}{11}} \text{wr75} \\
 3 & 1 & 4 & 4 & \frac{\sqrt{30} \text{wi}_{32}}{11}-\frac{5}{13} \sqrt{\frac{30}{11}} \text{wi}_{52}-\frac{9}{13}
   \sqrt{\frac{10}{11}} \text{w}_{54}+\frac{14 \sqrt{5} \text{wi}_{72}}{143}+\frac{7}{13} \sqrt{\frac{10}{11}}
   \text{w}_{74} \\
 3 & 1 & 4 & 5 & \left(-\frac{3}{11}-\frac{3 i}{11}\right) \sqrt{2} \text{wr33}+\left(\frac{30}{13}+\frac{30
   i}{13}\right) \sqrt{\frac{2}{11}} \text{wr53}-\left(\frac{70}{143}+\frac{70 i}{143}\right) \text{wr73} \\
 3 & 2 & 3 & 2 & \text{w}_{00}-\frac{7 \text{w}_{40}}{11}-\frac{\sqrt{70} \text{w}_{44}}{11}+\frac{10 \text{w}_{60}}{11
   \sqrt{13}}-\frac{10}{11} \sqrt{\frac{14}{13}} \text{w}_{64} \\
 3 & 2 & 3 & 3 & -\frac{(1+i) \text{wr21}}{\sqrt{3}}-\left(\frac{4}{11}+\frac{4 i}{11}\right) \sqrt{2}
   \text{wr41}+\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{14} \text{wr43}+\left(\frac{5}{11}+\frac{5 i}{11}\right)
   \sqrt{\frac{35}{39}} \text{wr61}+\left(\frac{5}{11}+\frac{5 i}{11}\right) \sqrt{\frac{42}{13}} \text{wr63} \\
 3 & 2 & 3 & 4 & -\frac{2}{3} i \sqrt{2} \text{wi}_{22}-\frac{1}{11} i \sqrt{6} \text{wi}_{42}+\frac{40}{33} i
   \sqrt{\frac{7}{13}} \text{wi}_{62} \\
 3 & 2 & 4 & 1 & \frac{\sqrt{70} \text{wi}_{32}}{11}-\frac{2}{13} \sqrt{\frac{70}{11}} \text{wi}_{52}+\frac{\sqrt{105}
   \text{wi}_{72}}{143}-\sqrt{\frac{105}{143}} \text{wi}_{76} \\
 3 & 2 & 4 & 2 & (-1-i) \text{wr11}-\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{14}
   \text{wr31}+\left(\frac{1}{13}+\frac{i}{13}\right) \sqrt{55} \text{wr51}+\left(\frac{5}{13}+\frac{5 i}{13}\right)
   \sqrt{\frac{42}{11}} \text{wr55}
   \\&&&& -\left(\frac{4}{143}+\frac{4 i}{143}\right) \sqrt{35}
   \text{wr71}+\left(\frac{4}{13}+\frac{4 i}{13}\right) \sqrt{\frac{105}{11}} \text{wr75} \\
 3 & 2 & 4 & 3 & \frac{2 i \text{w}_{10}}{\sqrt{7}}-\frac{1}{11} i \sqrt{3} \text{w}_{30}-\frac{40}{13} i
   \sqrt{\frac{3}{77}} \text{w}_{50}-\frac{4}{13} i \sqrt{\frac{30}{11}} \text{w}_{54}+\frac{7}{143} i \sqrt{35}
   \text{w}_{70}-\frac{7}{13} i \sqrt{\frac{30}{11}} \text{w}_{74} \\
 3 & 2 & 4 & 4 & -\frac{(1-i) \text{wr11}}{\sqrt{7}}+\left(\frac{4}{11}-\frac{4 i}{11}\right) \sqrt{2}
   \text{wr31}+\left(\frac{1}{11}-\frac{i}{11}\right) \sqrt{30} \text{wr33}+\left(\frac{25}{13}-\frac{25 i}{13}\right)
   \sqrt{\frac{5}{77}} \text{wr51}
    \\&&&& -\left(\frac{1}{13}-\frac{i}{13}\right) \sqrt{\frac{30}{11}}
   \text{wr53}-\left(\frac{28}{143}-\frac{28 i}{143}\right) \sqrt{5} \text{wr71}-\left(\frac{28}{143}-\frac{28
   i}{143}\right) \sqrt{15} \text{wr73} \\
 3 & 2 & 4 & 5 & \frac{7 \sqrt{2} \text{wi}_{32}}{11}+\frac{10}{13} \sqrt{\frac{2}{11}} \text{wi}_{52}-\frac{70 \sqrt{3}
   \text{wi}_{72}}{143} \\
 3 & 3 & 3 & 3 & \text{w}_{00}+\frac{\text{w}_{20}}{\sqrt{5}}+2 \sqrt{\frac{2}{15}}
   \text{wi}_{22}+\frac{\text{w}_{40}}{11}+\frac{2 \sqrt{10} \text{wi}_{42}}{11}-\frac{25 \text{w}_{60}}{11
   \sqrt{13}}+\frac{10}{11} \sqrt{\frac{35}{39}} \text{wi}_{62} \\
 3 & 3 & 3 & 4 & -\frac{\left(\frac{2}{3}+\frac{2 i}{3}\right)
   \text{wr21}}{\sqrt{5}}-\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{30} \text{wr41}-\left(\frac{50}{33}+\frac{50
   i}{33}\right) \sqrt{\frac{7}{13}} \text{wr61} \\
 3 & 3 & 4 & 1 & \left(-\frac{1}{11}+\frac{i}{11}\right) \sqrt{42} \text{wr33}+\left(\frac{4}{13}-\frac{4 i}{13}\right)
   \sqrt{\frac{42}{11}} \text{wr53}-\left(\frac{2}{13}-\frac{2 i}{13}\right) \sqrt{\frac{210}{11}}
   \text{wr55}-\left(\frac{5}{143}-\frac{5 i}{143}\right) \sqrt{21} \text{wr73}+\left(\frac{5}{13}-\frac{5 i}{13}\right)
   \sqrt{\frac{21}{11}} \text{wr75} \\
 3 & 3 & 4 & 2 & \frac{\sqrt{14} \text{wi}_{32}}{11}+\frac{7}{13} \sqrt{\frac{14}{11}} \text{wi}_{52}-\frac{1}{13}
   \sqrt{\frac{42}{11}} \text{w}_{54}-\frac{10 \sqrt{21} \text{wi}_{72}}{143}-\frac{5}{13} \sqrt{\frac{42}{11}}
   \text{w}_{74} \\
 3 & 3 & 4 & 3 & (-1-i) \sqrt{\frac{5}{7}} \text{wr11}-\left(\frac{2}{11}+\frac{2 i}{11}\right) \sqrt{10}
   \text{wr31}+\left(\frac{3}{11}+\frac{3 i}{11}\right) \sqrt{6} \text{wr33}-\frac{\left(\frac{43}{13}+\frac{43
   i}{13}\right) \text{wr51}}{\sqrt{77}}
    \\&&&& +\left(\frac{9}{13}+\frac{9 i}{13}\right) \sqrt{\frac{6}{11}}
   \text{wr53}+\left(\frac{70}{143}+\frac{70 i}{143}\right) \text{wr71}+\left(\frac{70}{143}+\frac{70 i}{143}\right)
   \sqrt{3} \text{wr73} \\
 3 & 3 & 4 & 4 & i \sqrt{\frac{5}{7}} \text{w}_{10}+\frac{1}{11} i \sqrt{15} \text{w}_{30}+\frac{4}{11} i \sqrt{2}
   \text{wi}_{32}+\frac{1}{13} i \sqrt{\frac{15}{77}} \text{w}_{50}+\frac{16}{13} i \sqrt{\frac{2}{11}}
   \text{wi}_{52}-\frac{35}{143} i \sqrt{7} \text{w}_{70}+\frac{70}{143} i \sqrt{3} \text{wi}_{72} \\
 3 & 3 & 4 & 5 & -\frac{(2-2 i) \text{wr11}}{\sqrt{7}}+\left(\frac{1}{11}-\frac{i}{11}\right) \sqrt{2}
   \text{wr31}+\left(\frac{2}{13}-\frac{2 i}{13}\right) \sqrt{\frac{55}{7}} \text{wr51}+\left(\frac{70}{143}-\frac{70
   i}{143}\right) \sqrt{5} \text{wr71} \\
 3 & 4 & 3 & 4 & \text{w}_{00}+\frac{4 \text{w}_{20}}{3 \sqrt{5}}+\frac{6 \text{w}_{40}}{11}+\frac{100 \text{w}_{60}}{33
   \sqrt{13}} \\
 3 & 4 & 4 & 1 & \frac{5}{13} i \sqrt{\frac{14}{11}} \text{w}_{74}-\frac{12}{13} i \sqrt{\frac{14}{11}} \text{w}_{54} \\
 3 & 4 & 4 & 2 & \left(-\frac{3}{11}+\frac{3 i}{11}\right) \sqrt{14} \text{wr33}-\left(\frac{6}{13}-\frac{6
   i}{13}\right) \sqrt{\frac{14}{11}} \text{wr53}+\left(\frac{40}{143}-\frac{40 i}{143}\right) \sqrt{7} \text{wr73} \\
 3 & 4 & 4 & 3 & -\frac{1}{11} \sqrt{6} \text{wi}_{32}+\frac{2}{13} \sqrt{\frac{6}{11}} \text{wi}_{52}+\frac{140
   \text{wi}_{72}}{143} \\
 3 & 4 & 4 & 4 & (-2-2 i) \sqrt{\frac{5}{21}} \text{wr11}-\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{30}
   \text{wr31}-\left(\frac{38}{13}+\frac{38 i}{13}\right) \sqrt{\frac{3}{77}}
   \text{wr51}-\frac{\left(\frac{280}{143}+\frac{280 i}{143}\right) \text{wr71}}{\sqrt{3}} \\
 3 & 4 & 4 & 5 & \frac{4 i \text{w}_{10}}{\sqrt{21}}+\frac{6 i \text{w}_{30}}{11}+\frac{60 i \text{w}_{50}}{13
   \sqrt{77}}+\frac{35}{143} i \sqrt{\frac{35}{3}} \text{w}_{70} \\

 4 & 1 & 4 & 1 & \text{w}_{00}-\frac{4 \sqrt{5} \text{w}_{20}}{11}+\frac{54 \text{w}_{40}}{143}-\frac{4
   \text{w}_{60}}{11 \sqrt{13}}+\frac{7 \text{w}_{80}}{143 \sqrt{17}}+21 \sqrt{\frac{10}{2431}} \text{w}_{88} \\
 4 & 1 & 4 & 2 & \left(-\frac{2}{11}-\frac{2 i}{11}\right) \sqrt{15} \text{wr21}+\left(\frac{27}{143}+\frac{27
   i}{143}\right) \sqrt{10} \text{wr41}-\left(\frac{2}{11}+\frac{2 i}{11}\right) \sqrt{\frac{21}{13}}
   \text{wr61}+\frac{\left(\frac{21}{143}+\frac{21 i}{143}\right) \text{wr81}}{\sqrt{17}}-(21+21 i)
   \sqrt{\frac{5}{2431}} \text{wr87} \\
 4 & 1 & 4 & 3 & -\frac{2}{11} i \sqrt{\frac{30}{7}} \text{wi}_{22}+\frac{81}{143} i \sqrt{\frac{10}{7}}
   \text{wi}_{42}-\frac{4}{11} i \sqrt{\frac{15}{13}} \text{wi}_{62}+4 i \sqrt{\frac{3}{143}}
   \text{wi}_{66}+\frac{21}{143} i \sqrt{\frac{5}{17}} \text{wi}_{82}-7 i \sqrt{\frac{21}{2431}} \text{wi}_{86} \\
 4 & 1 & 4 & 4 & \left(\frac{27}{143}-\frac{27 i}{143}\right) \sqrt{10} \text{wr43}-\left(\frac{4}{11}-\frac{4
   i}{11}\right) \sqrt{\frac{30}{13}} \text{wr63}+(6-6 i) \sqrt{\frac{2}{143}} \text{wr65}+\left(\frac{7}{13}-\frac{7
   i}{13}\right) \sqrt{\frac{15}{187}} \text{wr83}-\frac{(21-21 i) \text{wr85}}{\sqrt{2431}} \\
 4 & 1 & 4 & 5 & \frac{54 \sqrt{2} \text{w}_{44}}{143}-\frac{12}{11} \sqrt{\frac{10}{13}} \text{w}_{64}+\frac{21}{13}
   \sqrt{\frac{10}{187}} \text{w}_{84} \\
 4 & 2 & 4 & 2 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{11}-\frac{81 \text{w}_{40}}{143}+\frac{17 \text{w}_{60}}{11
   \sqrt{13}}-2 \sqrt{\frac{21}{143}} \text{wi}_{66}-\frac{56 \text{w}_{80}}{143 \sqrt{17}}-28 \sqrt{\frac{3}{2431}}
   \text{wi}_{86} \\
 4 & 2 & 4 & 3 & \left(-\frac{5}{11}-\frac{5 i}{11}\right) \sqrt{\frac{15}{7}} \text{wr21}-\left(\frac{27}{143}+\frac{27
   i}{143}\right) \sqrt{\frac{10}{7}} \text{wr41}+\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{39} \text{wr61}
    \\&&&& +(3+3 i)
   \sqrt{\frac{2}{143}} \text{wr65}-\left(\frac{42}{143}+\frac{42 i}{143}\right) \sqrt{\frac{7}{17}}
   \text{wr81}+\frac{(42+42 i) \text{wr85}}{\sqrt{2431}} \\
 4 & 2 & 4 & 4 & -\frac{3}{11} i \sqrt{\frac{30}{7}} \text{wi}_{22}+\frac{27}{143} i \sqrt{\frac{10}{7}}
   \text{wi}_{42}+\frac{27}{143} i \sqrt{10} \text{w}_{44}+\frac{6}{11} i \sqrt{\frac{15}{13}}
   \text{wi}_{62}+\frac{3}{11} i \sqrt{\frac{2}{13}} \text{w}_{64}-\frac{84}{143} i \sqrt{\frac{5}{17}}
   \text{wi}_{82}-\frac{84}{13} i \sqrt{\frac{2}{187}} \text{w}_{84} \\
 4 & 2 & 4 & 5 & \left(\frac{81}{143}-\frac{81 i}{143}\right) \sqrt{2} \text{wr43}+\left(\frac{10}{11}-\frac{10
   i}{11}\right) \sqrt{\frac{6}{13}} \text{wr63}-\left(\frac{70}{13}-\frac{70 i}{13}\right) \sqrt{\frac{3}{187}}
   \text{wr83} \\
 4 & 3 & 4 & 3 & \text{w}_{00}+\frac{8 \sqrt{5} \text{w}_{20}}{77}-\frac{27 \text{w}_{40}}{91}-\frac{81}{143}
   \sqrt{\frac{10}{7}} \text{w}_{44}-\frac{2 \text{w}_{60}}{\sqrt{13}}-\frac{6}{11} \sqrt{\frac{14}{13}}
   \text{w}_{64}+\frac{196 \text{w}_{80}}{143 \sqrt{17}}-\frac{42}{13} \sqrt{\frac{14}{187}} \text{w}_{84} \\
 4 & 3 & 4 & 4 & \left(-\frac{9}{77}-\frac{9 i}{77}\right) \sqrt{15} \text{wr21}-\left(\frac{162}{1001}+\frac{162
   i}{1001}\right) \sqrt{10} \text{wr41}+\left(\frac{27}{143}+\frac{27 i}{143}\right) \sqrt{\frac{10}{7}}
   \text{wr43}-\left(\frac{3}{11}+\frac{3 i}{11}\right) \sqrt{\frac{21}{13}}
   \text{wr61}
    \\&&&& +\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{\frac{210}{13}}
   \text{wr63}+\frac{\left(\frac{294}{143}+\frac{294 i}{143}\right) \text{wr81}}{\sqrt{17}}+\left(\frac{14}{13}+\frac{14
   i}{13}\right) \sqrt{\frac{105}{187}} \text{wr83} \\
 4 & 3 & 4 & 5 & -\frac{30}{77} i \sqrt{6} \text{wi}_{22}-\frac{27}{91} i \sqrt{2} \text{wi}_{42}+\frac{210}{143} i
   \sqrt{\frac{7}{17}} \text{wi}_{82} \\
 4 & 4 & 4 & 4 & \text{w}_{00}+\frac{17 \sqrt{5} \text{w}_{20}}{77}+\frac{10 \sqrt{30} \text{wi}_{22}}{77}+\frac{243
   \text{w}_{40}}{1001}+\frac{162 \sqrt{10} \text{wi}_{42}}{1001}-\frac{\text{w}_{60}}{11 \sqrt{13}}+\frac{2}{11}
   \sqrt{\frac{105}{13}} \text{wi}_{62}-\frac{392 \text{w}_{80}}{143 \sqrt{17}}+\frac{84}{143} \sqrt{\frac{35}{17}}
   \text{wi}_{82} \\
 4 & 4 & 4 & 5 & \left(-\frac{10}{77}-\frac{10 i}{77}\right) \sqrt{3} \text{wr21}-\left(\frac{243}{1001}+\frac{243
   i}{1001}\right) \sqrt{2} \text{wr41}-\left(\frac{2}{11}+\frac{2 i}{11}\right) \sqrt{\frac{105}{13}}
   \text{wr61}-\left(\frac{294}{143}+\frac{294 i}{143}\right) \sqrt{\frac{5}{17}} \text{wr81} \\
 4 & 5 & 4 & 5 & \text{w}_{00}+\frac{20 \sqrt{5} \text{w}_{20}}{77}+\frac{486 \text{w}_{40}}{1001}+\frac{20
   \text{w}_{60}}{11 \sqrt{13}}+\frac{490 \text{w}_{80}}{143 \sqrt{17}} \\
\hline
\end{longtable*}

\onecolumngrid\clearpage
\renewcommand{\arraystretch}{1.85} % control where to split the table
\begin{longtable*}{CCCCL} % capital letters define columns in math mode
\caption{Matrix elements for moving frame $d=(1,1,1)$ in elongated box only,  group $C_{1v}$, and irrep $A_{2}$.}
\label{tab:C1v111A2} \\

% This block works with longtable
\hline \endfirsthead
\multicolumn{5}{c} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\   \endlastfoot

\hline \\

 l  & n  &  l'    & n'  & M^\Gamma_{l n , l' n'}   \\
\hline 
 1 & 1 & 1 & 1 & \text{w}_{00}-\frac{\text{w}_{20}}{\sqrt{5}}-\sqrt{\frac{6}{5}} \text{wi}_{22} \\
 1 & 1 & 2 & 1 & (-1-i) \sqrt{\frac{6}{5}} \text{wr11}+(1+i) \sqrt{\frac{3}{35}} \text{wr31}-\frac{(3+3 i)
   \text{wr33}}{\sqrt{7}} \\
 1 & 1 & 2 & 2 & i \sqrt{\frac{3}{5}} \text{w}_{10}-\frac{3 i \text{w}_{30}}{\sqrt{35}}-i \sqrt{\frac{6}{7}}
   \text{wi}_{32} \\
 1 & 1 & 3 & 1 & \frac{3 i \text{wi}_{22}}{\sqrt{7}}-\frac{i \text{wi}_{42}}{\sqrt{21}}+\frac{2 i
   \text{w}_{44}}{\sqrt{3}} \\
 1 & 1 & 3 & 2 & (1-i) \sqrt{\frac{6}{7}} \text{wr21}-\frac{(1-i) \text{wr41}}{\sqrt{7}}+(1-i) \text{wr43} \\
 1 & 1 & 3 & 3 & -3 \sqrt{\frac{2}{35}} \text{w}_{20}-\sqrt{\frac{3}{35}} \text{wi}_{22}+\sqrt{\frac{2}{7}}
   \text{w}_{40}+\sqrt{\frac{5}{7}} \text{wi}_{42} \\
 1 & 1 & 4 & 1 & -\frac{(2-2 i) \text{wr33}}{\sqrt{3}}+\frac{(1-i) \text{wr53}}{\sqrt{33}}+(1-i) \sqrt{\frac{15}{11}}
   \text{wr55} \\
 1 & 1 & 4 & 2 & -\text{wi}_{32}+\frac{\text{wi}_{52}}{\sqrt{11}}-2 \sqrt{\frac{3}{11}} \text{w}_{54} \\
 1 & 1 & 4 & 3 & (1+i) \sqrt{\frac{5}{7}} \text{wr31}-\frac{(1+i) \text{wr33}}{\sqrt{21}}-(1+i) \sqrt{\frac{2}{11}}
   \text{wr51}+(2+2 i) \sqrt{\frac{7}{33}} \text{wr53} \\
 1 & 1 & 4 & 4 & -i \sqrt{\frac{10}{21}} \text{w}_{30}-\frac{i \text{wi}_{32}}{\sqrt{7}}+i \sqrt{\frac{10}{33}}
   \text{w}_{50}+i \sqrt{\frac{7}{11}} \text{wi}_{52} \\
 2 & 1 & 2 & 1 & \text{w}_{00}-\frac{2 \sqrt{5} \text{w}_{20}}{7}+\frac{\text{w}_{40}}{7}+\sqrt{\frac{10}{7}}
   \text{w}_{44} \\
 2 & 1 & 2 & 2 & \left(-\frac{1}{7}-\frac{i}{7}\right) \sqrt{30} \text{wr21}+\left(\frac{1}{7}+\frac{i}{7}\right)
   \sqrt{5} \text{wr41}-(1+i) \sqrt{\frac{5}{7}} \text{wr43} \\
 2 & 1 & 3 & 1 & -\frac{(3+3 i) \text{wr11}}{\sqrt{7}}+\left(\frac{1}{3}+\frac{i}{3}\right) \sqrt{2}
   \text{wr31}-\left(\frac{1}{3}+\frac{i}{3}\right) \sqrt{\frac{5}{77}} \text{wr51}-(5+5 i) \sqrt{\frac{2}{33}}
   \text{wr55} \\
 2 & 1 & 3 & 2 & i \sqrt{\frac{3}{7}} \text{w}_{10}-\frac{2 i \text{w}_{30}}{3}+\frac{5 i \text{w}_{50}}{3 \sqrt{77}}+i
   \sqrt{\frac{10}{11}} \text{w}_{54} \\
 2 & 1 & 3 & 3 & (-1+i) \sqrt{\frac{3}{35}} \text{wr11}+(2-2 i) \sqrt{\frac{2}{15}}
   \text{wr31}-\left(\frac{1}{3}-\frac{i}{3}\right) \sqrt{2} \text{wr33}-\frac{(5-5 i)
   \text{wr51}}{\sqrt{231}}+\left(\frac{5}{3}-\frac{5 i}{3}\right) \sqrt{\frac{2}{11}} \text{wr53} \\
 2 & 1 & 4 & 1 & i \sqrt{\frac{10}{7}} \text{wi}_{22}-\frac{2}{11} i \sqrt{\frac{30}{7}} \text{wi}_{42}+\frac{1}{11} i
   \sqrt{\frac{5}{13}} \text{wi}_{62}+\frac{15 i \text{wi}_{66}}{\sqrt{143}} \\
 2 & 1 & 4 & 2 & (1-i) \sqrt{\frac{5}{7}} \text{wr21}-\left(\frac{3}{11}-\frac{3 i}{11}\right) \sqrt{\frac{30}{7}}
   \text{wr41}+\frac{\left(\frac{5}{11}-\frac{5 i}{11}\right) \text{wr61}}{\sqrt{13}}+(5-5 i) \sqrt{\frac{6}{143}}
   \text{wr65} \\
 2 & 1 & 4 & 3 & -\frac{1}{7} \sqrt{15} \text{w}_{20}+\frac{30 \sqrt{3} \text{w}_{40}}{77}+\frac{2}{11}
   \sqrt{\frac{30}{7}} \text{w}_{44}-\frac{5}{11} \sqrt{\frac{3}{13}} \text{w}_{60}-\frac{5}{11} \sqrt{\frac{42}{13}}
   \text{w}_{64} \\
 2 & 1 & 4 & 4 & \left(-\frac{1}{7}-\frac{i}{7}\right) \sqrt{5} \text{wr21}+\left(\frac{10}{77}+\frac{10 i}{77}\right)
   \sqrt{30} \text{wr41}-\left(\frac{3}{11}+\frac{3 i}{11}\right) \sqrt{\frac{30}{7}}
   \text{wr43}-\left(\frac{5}{11}+\frac{5 i}{11}\right) \sqrt{\frac{7}{13}} \text{wr61}+\left(\frac{3}{11}+\frac{3
   i}{11}\right) \sqrt{\frac{70}{13}} \text{wr63} \\
 2 & 2 & 2 & 2 & \text{w}_{00}+\frac{\sqrt{5} \text{w}_{20}}{7}-\frac{\sqrt{30} \text{wi}_{22}}{7}-\frac{4
   \text{w}_{40}}{7}-\frac{2 \sqrt{10} \text{wi}_{42}}{7} \\
 2 & 2 & 3 & 1 & \frac{\sqrt{5} \text{wi}_{32}}{3}-\frac{1}{3} \sqrt{\frac{5}{11}} \text{wi}_{52}+2 \sqrt{\frac{5}{33}}
   \text{w}_{54} \\
 2 & 2 & 3 & 2 & (-1-i) \sqrt{\frac{6}{7}} \text{wr11}-\frac{(1+i)
   \text{wr31}}{\sqrt{3}}-\left(\frac{1}{3}+\frac{i}{3}\right) \sqrt{5} \text{wr33}+(2+2 i) \sqrt{\frac{10}{231}}
   \text{wr51}-\left(\frac{4}{3}+\frac{4 i}{3}\right) \sqrt{\frac{5}{11}} \text{wr53} \\
 2 & 2 & 3 & 3 & 2 i \sqrt{\frac{6}{35}} \text{w}_{10}+\frac{1}{3} i \sqrt{\frac{2}{5}} \text{w}_{30}-\frac{i
   \text{wi}_{32}}{\sqrt{3}}-\frac{5}{3} i \sqrt{\frac{10}{77}} \text{w}_{50}-\frac{5 i \text{wi}_{52}}{\sqrt{33}} \\
 2 & 2 & 4 & 1 & \left(\frac{2}{11}+\frac{2 i}{11}\right) \sqrt{15} \text{wr43}-\left(\frac{3}{11}+\frac{3 i}{11}\right)
   \sqrt{\frac{5}{13}} \text{wr63}-(5+5 i) \sqrt{\frac{3}{143}} \text{wr65} \\
 2 & 2 & 4 & 2 & i \sqrt{\frac{5}{7}} \text{wi}_{22}+\frac{5}{11} i \sqrt{\frac{15}{7}} \text{wi}_{42}+\frac{2}{11} i
   \sqrt{15} \text{w}_{44}-\frac{4}{11} i \sqrt{\frac{10}{13}} \text{wi}_{62}+\frac{20}{11} i \sqrt{\frac{3}{13}}
   \text{w}_{64} \\
 2 & 2 & 4 & 3 & \left(\frac{2}{7}-\frac{2 i}{7}\right) \sqrt{10} \text{wr21}+\left(\frac{9}{77}-\frac{9 i}{77}\right)
   \sqrt{15} \text{wr41}+\left(\frac{5}{11}-\frac{5 i}{11}\right) \sqrt{\frac{15}{7}}
   \text{wr43}-\left(\frac{5}{11}-\frac{5 i}{11}\right) \sqrt{\frac{14}{13}} \text{wr61}+\left(\frac{6}{11}-\frac{6
   i}{11}\right) \sqrt{\frac{35}{13}} \text{wr63} \\
 2 & 2 & 4 & 4 & -\frac{1}{7} \sqrt{30} \text{w}_{20}-\frac{\sqrt{5} \text{wi}_{22}}{7}-\frac{5 \sqrt{6}
   \text{w}_{40}}{77}+\frac{9 \sqrt{15} \text{wi}_{42}}{77}+\frac{10}{11} \sqrt{\frac{6}{13}} \text{w}_{60}+\frac{4}{11}
   \sqrt{\frac{70}{13}} \text{wi}_{62} \\

 3 & 1 & 3 & 1 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{3}+\frac{3 \text{w}_{40}}{11}-\frac{5 \text{w}_{60}}{33
   \sqrt{13}}+10 \sqrt{\frac{7}{429}} \text{wi}_{66} \\
 3 & 1 & 3 & 2 & \left(-\frac{1}{3}-\frac{i}{3}\right) \sqrt{5} \text{wr21}+\left(\frac{1}{11}+\frac{i}{11}\right)
   \sqrt{30} \text{wr41}-\left(\frac{5}{33}+\frac{5 i}{33}\right) \sqrt{\frac{7}{13}} \text{wr61}-(5+5 i)
   \sqrt{\frac{14}{429}} \text{wr65} \\
 3 & 1 & 3 & 3 & -\frac{1}{3} i \sqrt{2} \text{wi}_{22}+\frac{3}{11} i \sqrt{6} \text{wi}_{42}-\frac{1}{11} i \sqrt{42}
   \text{w}_{44}-\frac{10}{33} i \sqrt{\frac{7}{13}} \text{wi}_{62}+\frac{5}{11} i \sqrt{\frac{70}{39}} \text{w}_{64} \\
 3 & 1 & 4 & 1 & -\frac{(2+2 i) \text{wr11}}{\sqrt{3}}+\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{42}
   \text{wr31}-\left(\frac{2}{13}+\frac{2 i}{13}\right) \sqrt{\frac{15}{11}}
   \text{wr51}+\left(\frac{1}{143}+\frac{i}{143}\right) \sqrt{\frac{35}{3}} \text{wr71}+(7+7 i) \sqrt{\frac{5}{143}}
   \text{wr77} \\
 3 & 1 & 4 & 2 & \frac{i \text{w}_{10}}{\sqrt{3}}-\frac{3}{11} i \sqrt{7} \text{w}_{30}+\frac{15 i \text{w}_{50}}{13
   \sqrt{11}}-\frac{7}{143} i \sqrt{\frac{5}{3}} \text{w}_{70}+2 i \sqrt{\frac{35}{143}} \text{wi}_{76} \\
 3 & 1 & 4 & 3 & -\frac{(1-i) \text{wr11}}{\sqrt{21}}+\left(\frac{3}{11}-\frac{3 i}{11}\right) \sqrt{6}
   \text{wr31}-\left(\frac{15}{13}-\frac{15 i}{13}\right) \sqrt{\frac{15}{77}} \text{wr51}-\left(\frac{15}{13}-\frac{15
   i}{13}\right) \sqrt{\frac{2}{11}} \text{wr55} \\&&&& +\left(\frac{14}{143}-\frac{14 i}{143}\right) \sqrt{\frac{5}{3}}
   \text{wr71}+\left(\frac{14}{13}-\frac{14 i}{13}\right) \sqrt{\frac{5}{11}} \text{wr75} \\
 3 & 1 & 4 & 4 & \frac{\sqrt{30} \text{wi}_{32}}{11}-\frac{5}{13} \sqrt{\frac{30}{11}} \text{wi}_{52}+\frac{9}{13}
   \sqrt{\frac{10}{11}} \text{w}_{54}+\frac{14 \sqrt{5} \text{wi}_{72}}{143}-\frac{7}{13} \sqrt{\frac{10}{11}}
   \text{w}_{74} \\
 3 & 2 & 3 & 2 & \text{w}_{00}-\frac{7 \text{w}_{40}}{11}+\frac{\sqrt{70} \text{w}_{44}}{11}+\frac{10 \text{w}_{60}}{11
   \sqrt{13}}+\frac{10}{11} \sqrt{\frac{14}{13}} \text{w}_{64} \\
 3 & 2 & 3 & 3 & -\frac{(1+i) \text{wr21}}{\sqrt{3}}-\left(\frac{4}{11}+\frac{4 i}{11}\right) \sqrt{2}
   \text{wr41}-\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{14} \text{wr43}+\left(\frac{5}{11}+\frac{5 i}{11}\right)
   \sqrt{\frac{35}{39}} \text{wr61}-\left(\frac{5}{11}+\frac{5 i}{11}\right) \sqrt{\frac{42}{13}} \text{wr63} \\
 3 & 2 & 4 & 1 & \frac{\sqrt{70} \text{wi}_{32}}{11}-\frac{2}{13} \sqrt{\frac{70}{11}} \text{wi}_{52}+\frac{\sqrt{105}
   \text{wi}_{72}}{143}+\sqrt{\frac{105}{143}} \text{wi}_{76} \\
 3 & 2 & 4 & 2 & (-1-i) \text{wr11}-\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{14}
   \text{wr31}+\left(\frac{1}{13}+\frac{i}{13}\right) \sqrt{55} \text{wr51}-\left(\frac{5}{13}+\frac{5 i}{13}\right)
   \sqrt{\frac{42}{11}} \text{wr55} \\&&&& -\left(\frac{4}{143}+\frac{4 i}{143}\right) \sqrt{35}
   \text{wr71}-\left(\frac{4}{13}+\frac{4 i}{13}\right) \sqrt{\frac{105}{11}} \text{wr75} \\
 3 & 2 & 4 & 3 & \frac{2 i \text{w}_{10}}{\sqrt{7}}-\frac{1}{11} i \sqrt{3} \text{w}_{30}-\frac{40}{13} i
   \sqrt{\frac{3}{77}} \text{w}_{50}+\frac{4}{13} i \sqrt{\frac{30}{11}} \text{w}_{54}+\frac{7}{143} i \sqrt{35}
   \text{w}_{70}+\frac{7}{13} i \sqrt{\frac{30}{11}} \text{w}_{74} \\
 3 & 2 & 4 & 4 & -\frac{(1-i) \text{wr11}}{\sqrt{7}}+\left(\frac{4}{11}-\frac{4 i}{11}\right) \sqrt{2}
   \text{wr31}-\left(\frac{1}{11}-\frac{i}{11}\right) \sqrt{30} \text{wr33}+\left(\frac{25}{13}-\frac{25 i}{13}\right)
   \sqrt{\frac{5}{77}} \text{wr51} \\&&&& +\left(\frac{1}{13}-\frac{i}{13}\right) \sqrt{\frac{30}{11}}
   \text{wr53}-\left(\frac{28}{143}-\frac{28 i}{143}\right) \sqrt{5} \text{wr71}+\left(\frac{28}{143}-\frac{28
   i}{143}\right) \sqrt{15} \text{wr73} \\
 3 & 3 & 3 & 3 & \text{w}_{00}+\frac{\text{w}_{20}}{\sqrt{5}}-2 \sqrt{\frac{2}{15}}
   \text{wi}_{22}+\frac{\text{w}_{40}}{11}-\frac{2 \sqrt{10} \text{wi}_{42}}{11}-\frac{25 \text{w}_{60}}{11
   \sqrt{13}}-\frac{10}{11} \sqrt{\frac{35}{39}} \text{wi}_{62} \\
 3 & 3 & 4 & 1 & \left(-\frac{1}{11}+\frac{i}{11}\right) \sqrt{42} \text{wr33}+\left(\frac{4}{13}-\frac{4 i}{13}\right)
   \sqrt{\frac{42}{11}} \text{wr53}+\left(\frac{2}{13}-\frac{2 i}{13}\right) \sqrt{\frac{210}{11}}
   \text{wr55}-\left(\frac{5}{143}-\frac{5 i}{143}\right) \sqrt{21} \text{wr73}-\left(\frac{5}{13}-\frac{5 i}{13}\right)
   \sqrt{\frac{21}{11}} \text{wr75} \\
 3 & 3 & 4 & 2 & \frac{\sqrt{14} \text{wi}_{32}}{11}+\frac{7}{13} \sqrt{\frac{14}{11}} \text{wi}_{52}+\frac{1}{13}
   \sqrt{\frac{42}{11}} \text{w}_{54}-\frac{10 \sqrt{21} \text{wi}_{72}}{143}+\frac{5}{13} \sqrt{\frac{42}{11}}
   \text{w}_{74} \\
 3 & 3 & 4 & 3 & (-1-i) \sqrt{\frac{5}{7}} \text{wr11}-\left(\frac{2}{11}+\frac{2 i}{11}\right) \sqrt{10}
   \text{wr31}-\left(\frac{3}{11}+\frac{3 i}{11}\right) \sqrt{6} \text{wr33}-\frac{\left(\frac{43}{13}+\frac{43
   i}{13}\right) \text{wr51}}{\sqrt{77}}-\left(\frac{9}{13}+\frac{9 i}{13}\right) \sqrt{\frac{6}{11}}
   \text{wr53} \\&&&& +\left(\frac{70}{143}+\frac{70 i}{143}\right) \text{wr71}-\left(\frac{70}{143}+\frac{70 i}{143}\right)
   \sqrt{3} \text{wr73} \\
 3 & 3 & 4 & 4 & i \sqrt{\frac{5}{7}} \text{w}_{10}+\frac{1}{11} i \sqrt{15} \text{w}_{30}-\frac{4}{11} i \sqrt{2}
   \text{wi}_{32}+\frac{1}{13} i \sqrt{\frac{15}{77}} \text{w}_{50}-\frac{16}{13} i \sqrt{\frac{2}{11}}
   \text{wi}_{52}-\frac{35}{143} i \sqrt{7} \text{w}_{70}-\frac{70}{143} i \sqrt{3} \text{wi}_{72} \\

 4 & 1 & 4 & 1 & \text{w}_{00}-\frac{4 \sqrt{5} \text{w}_{20}}{11}+\frac{54 \text{w}_{40}}{143}-\frac{4
   \text{w}_{60}}{11 \sqrt{13}}+\frac{7 \text{w}_{80}}{143 \sqrt{17}}-21 \sqrt{\frac{10}{2431}} \text{w}_{88} \\
 4 & 1 & 4 & 2 & \left(-\frac{2}{11}-\frac{2 i}{11}\right) \sqrt{15} \text{wr21}+\left(\frac{27}{143}+\frac{27
   i}{143}\right) \sqrt{10} \text{wr41}-\left(\frac{2}{11}+\frac{2 i}{11}\right) \sqrt{\frac{21}{13}}
   \text{wr61}+\frac{\left(\frac{21}{143}+\frac{21 i}{143}\right) \text{wr81}}{\sqrt{17}}+(21+21 i)
   \sqrt{\frac{5}{2431}} \text{wr87} \\
 4 & 1 & 4 & 3 & -\frac{2}{11} i \sqrt{\frac{30}{7}} \text{wi}_{22}+\frac{81}{143} i \sqrt{\frac{10}{7}}
   \text{wi}_{42}-\frac{4}{11} i \sqrt{\frac{15}{13}} \text{wi}_{62}-4 i \sqrt{\frac{3}{143}}
   \text{wi}_{66}+\frac{21}{143} i \sqrt{\frac{5}{17}} \text{wi}_{82}+7 i \sqrt{\frac{21}{2431}} \text{wi}_{86} \\
 4 & 1 & 4 & 4 & \left(\frac{27}{143}-\frac{27 i}{143}\right) \sqrt{10} \text{wr43}-\left(\frac{4}{11}-\frac{4
   i}{11}\right) \sqrt{\frac{30}{13}} \text{wr63}-(6-6 i) \sqrt{\frac{2}{143}} \text{wr65}+\left(\frac{7}{13}-\frac{7
   i}{13}\right) \sqrt{\frac{15}{187}} \text{wr83}+\frac{(21-21 i) \text{wr85}}{\sqrt{2431}} \\
 4 & 2 & 4 & 2 & \text{w}_{00}-\frac{\sqrt{5} \text{w}_{20}}{11}-\frac{81 \text{w}_{40}}{143}+\frac{17 \text{w}_{60}}{11
   \sqrt{13}}+2 \sqrt{\frac{21}{143}} \text{wi}_{66}-\frac{56 \text{w}_{80}}{143 \sqrt{17}}+28 \sqrt{\frac{3}{2431}}
   \text{wi}_{86} \\
 4 & 2 & 4 & 3 & \left(-\frac{5}{11}-\frac{5 i}{11}\right) \sqrt{\frac{15}{7}} \text{wr21}-\left(\frac{27}{143}+\frac{27
   i}{143}\right) \sqrt{\frac{10}{7}} \text{wr41}+\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{39} \text{wr61}-(3+3 i)
   \sqrt{\frac{2}{143}} \text{wr65} \\&&&& -\left(\frac{42}{143}+\frac{42 i}{143}\right) \sqrt{\frac{7}{17}}
   \text{wr81}-\frac{(42+42 i) \text{wr85}}{\sqrt{2431}} \\
 4 & 2 & 4 & 4 & -\frac{3}{11} i \sqrt{\frac{30}{7}} \text{wi}_{22}+\frac{27}{143} i \sqrt{\frac{10}{7}}
   \text{wi}_{42}-\frac{27}{143} i \sqrt{10} \text{w}_{44}+\frac{6}{11} i \sqrt{\frac{15}{13}}
   \text{wi}_{62}-\frac{3}{11} i \sqrt{\frac{2}{13}} \text{w}_{64}-\frac{84}{143} i \sqrt{\frac{5}{17}}
   \text{wi}_{82}+\frac{84}{13} i \sqrt{\frac{2}{187}} \text{w}_{84} \\
 4 & 3 & 4 & 3 & \text{w}_{00}+\frac{8 \sqrt{5} \text{w}_{20}}{77}-\frac{27 \text{w}_{40}}{91}+\frac{81}{143}
   \sqrt{\frac{10}{7}} \text{w}_{44}-\frac{2 \text{w}_{60}}{\sqrt{13}}+\frac{6}{11} \sqrt{\frac{14}{13}}
   \text{w}_{64}+\frac{196 \text{w}_{80}}{143 \sqrt{17}}+\frac{42}{13} \sqrt{\frac{14}{187}} \text{w}_{84} \\
 4 & 3 & 4 & 4 & \left(-\frac{9}{77}-\frac{9 i}{77}\right) \sqrt{15} \text{wr21}-\left(\frac{162}{1001}+\frac{162
   i}{1001}\right) \sqrt{10} \text{wr41}-\left(\frac{27}{143}+\frac{27 i}{143}\right) \sqrt{\frac{10}{7}}
   \text{wr43}-\left(\frac{3}{11}+\frac{3 i}{11}\right) \sqrt{\frac{21}{13}}
   \text{wr61} \\&&&& -\left(\frac{1}{11}+\frac{i}{11}\right) \sqrt{\frac{210}{13}}
   \text{wr63}+\frac{\left(\frac{294}{143}+\frac{294 i}{143}\right) \text{wr81}}{\sqrt{17}}-\left(\frac{14}{13}+\frac{14
   i}{13}\right) \sqrt{\frac{105}{187}} \text{wr83} \\
 4 & 4 & 4 & 4 & \text{w}_{00}+\frac{17 \sqrt{5} \text{w}_{20}}{77}-\frac{10 \sqrt{30} \text{wi}_{22}}{77}+\frac{243
   \text{w}_{40}}{1001}-\frac{162 \sqrt{10} \text{wi}_{42}}{1001}-\frac{\text{w}_{60}}{11 \sqrt{13}}-\frac{2}{11}
   \sqrt{\frac{105}{13}} \text{wi}_{62}-\frac{392 \text{w}_{80}}{143 \sqrt{17}}-\frac{84}{143} \sqrt{\frac{35}{17}}
   \text{wi}_{82} \\
\hline
\end{longtable*}

==> (inline-2) <==
\begin{tabular}{ccccccccc}                                   
\toprule
 Level & $n_{1x}$ & $n_{1y}$ & $n_{1z}$ & $n_{2x}$ & $n_{2y}$ & $n_{2z}$ & k (GeV) & Deg.\\
  \hline
 14 & -3 & -2 & -1 & 3 & 2 & 1 & 0.192974 & 12 \\
 13 & -3 & -2 & 0 & 3 & 2 & 0 & 0.185954 & 12 \\
 12 & -2 & -2 & -2 & 2 & 2 & 2 & 0.178659 & 2 \\
 11 & -3 & -1 & -1 & 3 & 1 & 1 & 0.171053 & 6 \\
 10 & -3 & -1 & 0 & 3 & 1 & 0 & 0.163093 & 12 \\
 9 & -3 & 0 & 0 & 3 & 0 & 0 & 0.154723 & 12 \\
 8 & -2 & -2 & 0 & 2 & 2 & 0 & 0.145875 & 6 \\
 7 & -2 & -1 & -1 & 2 & 1 & 1 & 0.126331 & 6 \\
 6 & -2 & -1 & 0 & 2 & 1 & 0 & 0.115324 & 12 \\
 5 & -2 & 0 & 0 & 2 & 0 & 0 & 0.103149 & 6 \\
 4 & -1 & -1 & -1 & 1 & 1 & 1 & 0.0893296 & 2 \\
 3 & -1 & -1 & 0 & 1 & 1 & 0 & 0.0729373 & 6 \\
 2 & -1 & 0 & 0 & 1 & 0 & 0 & 0.0515745 & 6 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0. & 1 \\
\bottomrule                     
\end{tabular}
\begin{tabular}{ccccccccc}                                   
\toprule
 Level & $n_{1x}$ & $n_{1y}$ & $n_{1z}$ & $n_{2x}$ & $n_{2y}$ & $n_{2z}$ & k (GeV) & Deg.\\
   \hline
 36 & -3 & -2 & -2 & 3 & 2 & 2 & 0.198262 & 16 \\
 35 & -3 & -1 & -3 & 3 & 1 & 3 & 0.192974 & 16 \\
 34 & -3 & -2 & -1 & 3 & 2 & 1 & 0.189106 & 16 \\
 33 & -1 & -1 & -5 & 1 & 1 & 5 & 0.186747 & 8 \\
 32 & -3 & -2 & 0 & 3 & 2 & 0 & 0.185954 & 16 \\
 31 & -2 & -1 & -4 & 2 & 1 & 4 & 0.179484 & 24 \\
 30 & -2 & -2 & -3 & 2 & 2 & 3 & 0.178659 & 8 \\
 29 & -3 & -1 & -2 & 3 & 1 & 2 & 0.176997 & 16 \\
 28 & -2 & 0 & -4 & 2 & 0 & 4 & 0.171915 & 10 \\
 27 & -3 & 0 & -2 & 3 & 0 & 2 & 0.169317 & 8 \\
 26 & -3 & -1 & -1 & 3 & 1 & 1 & 0.166678 & 16 \\
 25 & -3 & -1 & 0 & 3 & 1 & 0 & 0.163093 & 8 \\
 24 & -2 & -2 & -2 & 2 & 2 & 2 & 0.161271 & 8 \\
 23 & -3 & 0 & -1 & 3 & 0 & 1 & 0.158498 & 8 \\
 22 & -1 & -1 & -4 & 1 & 1 & 4 & 0.155676 & 8 \\
 21 & -3 & 0 & 0 & 3 & 0 & 0 & 0.154723 & 20 \\
 20 & -2 & -2 & -1 & 2 & 2 & 1 & 0.149872 & 8 \\
 19 & -1 & 0 & -4 & 1 & 0 & 4 & 0.146884 & 8 \\
 18 & -2 & -2 & 0 & 2 & 2 & 0 & 0.145875 & 12 \\
 17 & 0 & 0 & -4 & 0 & 0 & 4 & 0.137532 & 2 \\
 16 & -2 & -1 & -2 & 2 & 1 & 2 & 0.13427 & 16 \\
 15 & -1 & -1 & -3 & 1 & 1 & 3 & 0.126331 & 8 \\
 14 & -2 & 0 & -2 & 2 & 0 & 2 & 0.12397 & 8 \\
 13 & -2 & -1 & -1 & 2 & 1 & 1 & 0.12034 & 16 \\
 12 & -2 & -1 & 0 & 2 & 1 & 0 & 0.115324 & 16 \\
 11 & -2 & 0 & -1 & 2 & 0 & 1 & 0.108729 & 8 \\
 10 & -2 & 0 & 0 & 2 & 0 & 0 & 0.103149 & 6 \\
 9 & -1 & -1 & -2 & 1 & 1 & 2 & 0.100243 & 8 \\
 8 & -1 & 0 & -2 & 1 & 0 & 2 & 0.0859575 & 8 \\
 7 & -1 & -1 & -1 & 1 & 1 & 1 & 0.0806353 & 8 \\
 6 & -1 & -1 & 0 & 1 & 1 & 0 & 0.0729373 & 4 \\
 5 & 0 & 0 & -2 & 0 & 0 & 2 & 0.068766 & 2 \\
 4 & -1 & 0 & -1 & 1 & 0 & 1 & 0.0619848 & 8 \\
 3 & -1 & 0 & 0 & 1 & 0 & 0 & 0.0515745 & 4 \\
 2 & 0 & 0 & -1 & 0 & 0 & 1 & 0.034383 & 2 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0. & 1 \\
\bottomrule                     
\end{tabular}
\begin{tabular}{ccccccccc}                                   
\toprule
 Level & $n_{1x}$ & $n_{1y}$ & $n_{1z}$ & $n_{2x}$ & $n_{2y}$ & $n_{2z}$ & k (GeV) & Deg.\\
  \hline
 %41 & -1 & -1 & -3 & 1 & 1 & 4 & 0.177048 & 4 \\
 40 & -2 & -2 & 2 & 2 & 2 & -1 & 0.17493 & 4 \\
 39 & -3 & -1 & -1 & 3 & 1 & 2 & 0.173158 & 8 \\
 38 & -1 & 0 & -3 & 1 & 0 & 4 & 0.169369 & 4 \\
 37 & -3 & -1 & 1 & 3 & 1 & 0 & 0.16918 & 8 \\
 36 & -3 & 0 & -1 & 3 & 0 & 2 & 0.165299 & 4 \\
 35 & -1 & -1 & 3 & 1 & 1 & -2 & 0.165105 & 4 \\
 34 & -3 & -1 & 0 & 3 & 1 & 1 & 0.163226 & 8 \\
 33 & 0 & 0 & -3 & 0 & 0 & 4 & 0.161326 & 1 \\
 32 & -3 & 0 & 1 & 3 & 0 & 0 & 0.161127 & 4 \\
 31 & -2 & -1 & -2 & 2 & 1 & 3 & 0.159201 & 8 \\
 30 & -2 & -2 & -1 & 2 & 2 & 2 & 0.157048 & 4 \\
 29 & -1 & 0 & 3 & 1 & 0 & -2 & 0.156843 & 4 \\
 28 & -3 & 0 & 0 & 3 & 0 & 1 & 0.154864 & 4 \\
 27 & -2 & -2 & 1 & 2 & 2 & 0 & 0.15265 & 4 \\
 26 & -2 & 0 & -2 & 2 & 0 & 3 & 0.150616 & 4 \\
 25 & -2 & -1 & 2 & 2 & 1 & -1 & 0.150402 & 8 \\
 24 & 0 & 0 & 3 & 0 & 0 & -2 & 0.148121 & 1 \\
 23 & -2 & -2 & 0 & 2 & 2 & 1 & 0.146024 & 4 \\
 22 & -2 & 0 & 2 & 2 & 0 & -1 & 0.141283 & 4 \\
 21 & -1 & -1 & -2 & 1 & 1 & 3 & 0.131777 & 4 \\
 20 & -2 & -1 & -1 & 2 & 1 & 2 & 0.129167 & 8 \\
 19 & -2 & -1 & 1 & 2 & 1 & 0 & 0.123783 & 8 \\
 18 & -1 & 0 & -2 & 1 & 0 & 3 & 0.121265 & 4 \\
 17 & -1 & -1 & 2 & 1 & 1 & -1 & 0.121 & 4 \\
 16 & -2 & 0 & -1 & 2 & 0 & 2 & 0.118424 & 4 \\
 15 & -2 & -1 & 0 & 2 & 1 & 1 & 0.115513 & 8 \\
 14 & -2 & 0 & 1 & 2 & 0 & 0 & 0.112526 & 4 \\
 13 & 0 & 0 & -2 & 0 & 0 & 3 & 0.109751 & 1 \\
 12 & -1 & 0 & 2 & 1 & 0 & -1 & 0.109459 & 4 \\
 11 & -2 & 0 & 0 & 2 & 0 & 1 & 0.10336 & 4 \\
 10 & 0 & 0 & 2 & 0 & 0 & -1 & 0.0965467 & 1 \\
 9 & -1 & -1 & -1 & 1 & 1 & 2 & 0.0932973 & 4 \\
 8 & -1 & -1 & 1 & 1 & 1 & 0 & 0.0856875 & 4 \\
 7 & -1 & 0 & -1 & 1 & 0 & 2 & 0.0777462 & 4 \\
 6 & -1 & -1 & 0 & 1 & 1 & 1 & 0.0732355 & 4 \\
 5 & -1 & 0 & 1 & 1 & 0 & 0 & 0.0684282 & 4 \\
 4 & 0 & 0 & -1 & 0 & 0 & 2 & 0.0581768 & 1 \\
 3 & -1 & 0 & 0 & 1 & 0 & 1 & 0.0519954 & 4 \\
 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0.0449722 & 1 \\
 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0.0066023 & 1 \\
\bottomrule                     
\end{tabular}
\begin{tabular}{ccccccccc}                                   
\toprule
 Level & $n_{1x}$ & $n_{1y}$ & $n_{1z}$ & $n_{2x}$ & $n_{2y}$ & $n_{2z}$ & k (GeV) & Deg.\\
  \hline
% 63 & -3 & -1 & -2 & 3 & 1 & 3 & 0.178753 & 8 \\
% 62 & 0 & 0 & -5 & 0 & 0 & 6 & 0.176316 & 1 \\
% 61 & -2 & -2 & 3 & 2 & 2 & -2 & 0.176155 & 4 \\
% 60 & -2 & -1 & 4 & 2 & 1 & -3 & 0.176134 & 8 \\
% 59 & -2 & 0 & -4 & 2 & 0 & 5 & 0.175456 & 4 \\
% 58 & -3 & -1 & 2 & 3 & 1 & -1 & 0.175334 & 8 \\
% 57 & -1 & 0 & 5 & 1 & 0 & -4 & 0.175273 & 4 \\
% 56 & -3 & 0 & -2 & 3 & 0 & 3 & 0.171151 & 4 \\
% 55 & -2 & 0 & 4 & 2 & 0 & -3 & 0.168414 & 4 \\
% 54 & -3 & -1 & -1 & 3 & 1 & 2 & 0.167641 & 8 \\
% 53 & -3 & 0 & 2 & 3 & 0 & -1 & 0.167577 & 4 \\
% 52 & 0 & 0 & 5 & 0 & 0 & -4 & 0.167513 & 1 \\
% 51 & -3 & -1 & 1 & 3 & 1 & 0 & 0.165826 & 8 \\
% 50 & -2 & -2 & -2 & 2 & 2 & 3 & 0.163196 & 4 \\
% 49 & -3 & -1 & 0 & 3 & 1 & 1 & 0.163152 & 8 \\
% 48 & -1 & -1 & -4 & 1 & 1 & 5 & 0.159577 & 4 \\
% 47 & -3 & 0 & -1 & 3 & 0 & 2 & 0.15951 & 4 \\
% 46 & -2 & -2 & 2 & 2 & 2 & -1 & 0.159443 & 4 \\
% 45 & -2 & -1 & -3 & 2 & 1 & 4 & 0.157692 & 8 \\
% 44 & -3 & 0 & 1 & 3 & 0 & 0 & 0.157601 & 4 \\
% 43 & -3 & 0 & 0 & 3 & 0 & 1 & 0.154786 & 4 \\
% 42 & -2 & -1 & 3 & 2 & 1 & -2 & 0.151825 & 8 \\
% 41 & -1 & -1 & 4 & 1 & 1 & -3 & 0.151801 & 4 \\
 40 & -1 & 0 & -4 & 1 & 0 & 5 & 0.151013 & 4 \\
 39 & -2 & -2 & -1 & 2 & 2 & 2 & 0.150943 & 4 \\
 38 & -2 & 0 & -3 & 2 & 0 & 4 & 0.14902 & 4 \\
 37 & -2 & -2 & 1 & 2 & 2 & 0 & 0.148924 & 4 \\
 36 & -2 & -2 & 0 & 2 & 2 & 1 & 0.145941 & 4 \\
 35 & -2 & 0 & 3 & 2 & 0 & -2 & 0.142796 & 4 \\
 34 & -1 & 0 & 4 & 1 & 0 & -3 & 0.142771 & 4 \\
 33 & 0 & 0 & -4 & 0 & 0 & 5 & 0.141933 & 1 \\
 32 & -2 & -1 & -2 & 2 & 1 & 3 & 0.136576 & 8 \\
 31 & 0 & 0 & 4 & 0 & 0 & -3 & 0.13313 & 1 \\
 30 & -2 & -1 & 2 & 2 & 1 & -1 & 0.13207 & 8 \\
 29 & -1 & -1 & -3 & 1 & 1 & 4 & 0.12995 & 4 \\
 28 & -2 & 0 & -2 & 2 & 0 & 3 & 0.126464 & 4 \\
 27 & -1 & -1 & 3 & 1 & 1 & -2 & 0.122764 & 4 \\
 26 & -2 & -1 & -1 & 2 & 1 & 2 & 0.121671 & 8 \\
 25 & -2 & 0 & 2 & 2 & 0 & -1 & 0.121583 & 4 \\
 24 & -1 & 0 & -3 & 1 & 0 & 4 & 0.119277 & 4 \\
 23 & -2 & -1 & 1 & 2 & 1 & 0 & 0.119158 & 8 \\
 22 & -2 & -1 & 0 & 2 & 1 & 1 & 0.115408 & 8 \\
 21 & -1 & 0 & 3 & 1 & 0 & -2 & 0.111405 & 4 \\
 20 & -2 & 0 & -1 & 2 & 0 & 2 & 0.1102 & 4 \\
 19 & 0 & 0 & -3 & 0 & 0 & 4 & 0.10755 & 1 \\
 18 & -2 & 0 & 1 & 2 & 0 & 0 & 0.107418 & 4 \\
 17 & -1 & -1 & -2 & 1 & 1 & 3 & 0.103312 & 4 \\
 16 & -2 & 0 & 0 & 2 & 0 & 1 & 0.103243 & 4 \\
 15 & 0 & 0 & 3 & 0 & 0 & -2 & 0.0987474 & 1 \\
 14 & -1 & -1 & 2 & 1 & 1 & -1 & 0.0972761 & 4 \\
 13 & -1 & 0 & -2 & 1 & 0 & 3 & 0.0895177 & 4 \\
 12 & -1 & -1 & -1 & 1 & 1 & 2 & 0.0826081 & 4 \\
 11 & -1 & 0 & 2 & 1 & 0 & -1 & 0.0824785 & 4 \\
 10 & -1 & -1 & 1 & 1 & 1 & 0 & 0.078859 & 4 \\
 9 & 0 & 0 & -2 & 0 & 0 & 3 & 0.0731675 & 1 \\
 8 & -1 & -1 & 0 & 1 & 1 & 1 & 0.07307 & 4 \\
 7 & -1 & 0 & -1 & 1 & 0 & 2 & 0.0645303 & 4 \\
 6 & 0 & 0 & 2 & 0 & 0 & -1 & 0.0643644 & 1 \\
 5 & -1 & 0 & 1 & 1 & 0 & 0 & 0.0596558 & 4 \\
 4 & -1 & 0 & 0 & 1 & 0 & 1 & 0.051762 & 4 \\
 3 & 0 & 0 & -1 & 0 & 0 & 2 & 0.0387845 & 1 \\
 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0.0299815 & 1 \\
 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0.00440153 & 1 \\
\bottomrule                     
\end{tabular}
\begin{tabular}{ccccccccc}                                   
\toprule
 Level & $n_{1x}$ & $n_{1y}$ & $n_{1z}$ & $n_{2x}$ & $n_{2y}$ & $n_{2z}$ & k (GeV) & Deg.\\
  \hline
% 56 & -3 & -1 & -1 & 4 & 2 & 1 & 0.179082 & 4 \\
% 55 & -2 & 2 & -2 & 3 & -1 & 2 & 0.178903 & 4 \\
% 54 & 2 & 3 & 0 & -1 & -2 & 0 & 0.176808 & 2 \\
% 53 & -3 & 1 & -1 & 4 & 0 & 1 & 0.175238 & 6 \\
% 52 & -3 & -1 & 0 & 4 & 2 & 0 & 0.171495 & 2 \\
% 51 & -1 & 1 & -3 & 2 & 0 & 3 & 0.171308 & 4 \\
% 50 & 2 & 2 & -2 & -1 & -1 & 2 & 0.17112 & 2 \\
% 49 & -3 & 0 & -1 & 4 & 1 & 1 & 0.169498 & 4 \\
% 48 & -3 & 1 & 0 & 4 & 0 & 0 & 0.167477 & 2 \\
% 47 & -1 & 3 & -1 & 2 & -2 & 1 & 0.167285 & 6 \\
% 46 & -1 & 0 & -3 & 2 & 1 & 3 & 0.165431 & 4 \\
% 45 & -2 & -2 & -1 & 3 & 3 & 1 & 0.163556 & 2 \\
% 44 & 1 & 3 & -1 & 0 & -2 & 1 & 0.163163 & 4 \\
% 43 & -3 & 0 & 0 & 4 & 1 & 0 & 0.161461 & 6 \\
% 42 & 0 & 1 & -3 & 1 & 0 & 3 & 0.161262 & 4 \\
% 41 & -1 & 3 & 0 & 2 & -2 & 0 & 0.159136 & 2 \\
 40 & -2 & 1 & -2 & 3 & 0 & 2 & 0.157186 & 4 \\
 39 & 0 & 3 & -1 & 1 & -2 & 1 & 0.156982 & 4 \\
 38 & -2 & -2 & 0 & 3 & 3 & 0 & 0.155212 & 1 \\
 37 & -2 & 2 & -1 & 3 & -1 & 1 & 0.155005 & 6 \\
 36 & 1 & 3 & 0 & 0 & -2 & 0 & 0.154798 & 2 \\
 35 & -1 & 2 & -2 & 2 & -1 & 2 & 0.152792 & 4 \\
 34 & -2 & 0 & -2 & 3 & 1 & 2 & 0.15076 & 4 \\
 33 & 0 & 3 & 0 & 1 & -2 & 0 & 0.148268 & 6 \\
 32 & -2 & 2 & 0 & 3 & -1 & 0 & 0.146173 & 2 \\
 31 & 2 & 2 & -1 & -1 & -1 & 1 & 0.145954 & 2 \\
 30 & 0 & 2 & -2 & 1 & -1 & 2 & 0.141437 & 4 \\
 29 & 2 & 2 & 0 & -1 & -1 & 0 & 0.136538 & 1 \\
 28 & -2 & -1 & -1 & 3 & 2 & 1 & 0.134498 & 4 \\
 27 & -1 & -1 & -2 & 2 & 2 & 2 & 0.131942 & 2 \\
 26 & -2 & 1 & -1 & 3 & 0 & 1 & 0.129336 & 4 \\
 25 & -1 & 1 & -2 & 2 & 0 & 2 & 0.126676 & 4 \\
 24 & -2 & -1 & 0 & 3 & 2 & 0 & 0.124217 & 2 \\
 23 & -1 & 2 & -1 & 2 & -1 & 1 & 0.123959 & 4 \\
 22 & -2 & 0 & -1 & 3 & 1 & 1 & 0.121445 & 4 \\
 21 & 1 & 1 & -2 & 0 & 0 & 2 & 0.12118 & 2 \\
 20 & -2 & 1 & 0 & 3 & 0 & 0 & 0.118608 & 6 \\
 19 & 1 & 2 & -1 & 0 & -1 & 1 & 0.118337 & 4 \\
 18 & -1 & 2 & 0 & 2 & -1 & 0 & 0.11272 & 6 \\
 17 & -2 & 0 & 0 & 3 & 1 & 0 & 0.10995 & 2 \\
 16 & 0 & 2 & -1 & 1 & -1 & 1 & 0.109658 & 4 \\
 15 & 1 & 2 & 0 & 0 & -1 & 0 & 0.106507 & 2 \\
 14 & 0 & 0 & -2 & 1 & 1 & 2 & 0.103571 & 2 \\
 13 & -1 & -1 & -1 & 2 & 2 & 1 & 0.097103 & 2 \\
 12 & 0 & 2 & 0 & 1 & -1 & 0 & 0.0967721 & 2 \\
 11 & -1 & 1 & -1 & 2 & 0 & 1 & 0.0898163 & 4 \\
 10 & -1 & -1 & 0 & 2 & 2 & 0 & 0.0822744 & 1 \\
 9 & 1 & 1 & -1 & 0 & 0 & 1 & 0.0818836 & 2 \\
 8 & -1 & 0 & -1 & 2 & 1 & 1 & 0.078026 & 4 \\
 7 & -1 & 1 & 0 & 2 & 0 & 0 & 0.0735325 & 2 \\
 6 & 0 & 1 & -1 & 1 & 0 & 1 & 0.068746 & 4 \\
 5 & 1 & 1 & 0 & 0 & 0 & 0 & 0.0636003 & 1 \\
 4 & -1 & 0 & 0 & 2 & 1 & 0 & 0.0585502 & 2 \\
 3 & 0 & 0 & -1 & 1 & 1 & 1 & 0.0524129 & 2 \\
 2 & 0 & 1 & 0 & 1 & 0 & 0 & 0.0454542 & 2 \\
 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0.00933706 & 1 \\
 \bottomrule                     
\end{tabular}
\begin{tabular}{ccccccccc}                                   
\toprule
 Level & $n_{1x}$ & $n_{1y}$ & $n_{1z}$ & $n_{2x}$ & $n_{2y}$ & $n_{2z}$ & k (GeV) & Deg.\\
  \hline
% 41 & 0 & 0 & -4 & 1 & 1 & 4 & 0.137849 & 2 \\
 40 & -2 & 1 & -2 & 3 & 0 & 2 & 0.137101 & 4 \\
 39 & 2 & 2 & 0 & -1 & -1 & 0 & 0.136538 & 1 \\
 38 & -1 & 2 & -2 & 2 & -1 & 2 & 0.13204 & 4 \\
 37 & -1 & -1 & -3 & 2 & 2 & 3 & 0.131942 & 2 \\
 36 & -2 & 0 & -2 & 3 & 1 & 2 & 0.129683 & 4 \\
 35 & -2 & -1 & -1 & 3 & 2 & 1 & 0.128888 & 4 \\
 34 & 1 & 2 & -2 & 0 & -1 & 2 & 0.126777 & 4 \\
 33 & -1 & 1 & -3 & 2 & 0 & 3 & 0.126676 & 4 \\
 32 & -2 & -1 & 0 & 3 & 2 & 0 & 0.124217 & 2 \\
 31 & -2 & 1 & -1 & 3 & 0 & 1 & 0.123491 & 4 \\
 30 & 1 & 1 & -3 & 0 & 0 & 3 & 0.12118 & 2 \\
 29 & 0 & 2 & -2 & 1 & -1 & 2 & 0.118716 & 4 \\
 28 & -2 & 1 & 0 & 3 & 0 & 0 & 0.118608 & 6 \\
 27 & -1 & 2 & -1 & 2 & -1 & 1 & 0.117847 & 4 \\
 26 & -2 & 0 & -1 & 3 & 1 & 1 & 0.1152 & 4 \\
 25 & -1 & 2 & 0 & 2 & -1 & 0 & 0.11272 & 6 \\
 24 & 1 & 2 & -1 & 0 & -1 & 1 & 0.111919 & 4 \\
 23 & -2 & 0 & 0 & 3 & 1 & 0 & 0.10995 & 2 \\
 22 & -1 & -1 & -2 & 2 & 2 & 2 & 0.107228 & 2 \\
 21 & 1 & 2 & 0 & 0 & -1 & 0 & 0.106507 & 2 \\
 20 & 0 & 0 & -3 & 1 & 1 & 3 & 0.103571 & 2 \\
 19 & 0 & 2 & -1 & 1 & -1 & 1 & 0.102699 & 4 \\
 18 & -1 & 1 & -2 & 2 & 0 & 2 & 0.100677 & 4 \\
 17 & 0 & 2 & 0 & 1 & -1 & 0 & 0.0967721 & 2 \\
 16 & 1 & 1 & -2 & 0 & 0 & 2 & 0.0936683 & 2 \\
 15 & -1 & 0 & -2 & 2 & 1 & 2 & 0.0903155 & 4 \\
 14 & -1 & -1 & -1 & 2 & 2 & 1 & 0.0891699 & 2 \\
 13 & 0 & 1 & -2 & 1 & 0 & 2 & 0.0824309 & 4 \\
 12 & -1 & -1 & 0 & 2 & 2 & 0 & 0.0822744 & 1 \\
 11 & -1 & 1 & -1 & 2 & 0 & 1 & 0.081174 & 4 \\
 10 & -1 & 1 & 0 & 2 & 0 & 0 & 0.0735325 & 2 \\
 9 & 1 & 1 & -1 & 0 & 0 & 1 & 0.0722993 & 2 \\
 8 & 0 & 0 & -2 & 1 & 1 & 2 & 0.069397 & 2 \\
 7 & -1 & 0 & -1 & 2 & 1 & 1 & 0.0678993 & 4 \\
 6 & 1 & 1 & 0 & 0 & 0 & 0 & 0.0636003 & 1 \\
 5 & -1 & 0 & 0 & 2 & 1 & 0 & 0.0585502 & 2 \\
 4 & 0 & 1 & -1 & 1 & 0 & 1 & 0.0569937 & 4 \\
 3 & 0 & 1 & 0 & 1 & 0 & 0 & 0.0454542 & 2 \\
 2 & 0 & 0 & -1 & 1 & 1 & 1 & 0.0356282 & 2 \\
 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0.00933706 & 1 \\
\bottomrule                     
\end{tabular}
\begin{tabular}{ccccccccc}                                   
\toprule
 Level & $n_{1x}$ & $n_{1y}$ & $n_{1z}$ & $n_{2x}$ & $n_{2y}$ & $n_{2z}$ & k (GeV) & Deg.\\
  \hline
% 42 & -3 & -1 & 1 & 4 & 2 & 0 & 0.177294 & 6 \\
% 41 & 0 & 2 & 3 & 1 & -1 & -2 & 0.176931 & 6 \\
 40 & -2 & 2 & 2 & 3 & -1 & -1 & 0.175179 & 3 \\
 39 & -3 & 1 & 1 & 4 & 0 & 0 & 0.17341 & 3 \\
 38 & -3 & -1 & 0 & 4 & 2 & 1 & 0.171622 & 6 \\
 37 & -1 & -1 & 3 & 2 & 2 & -2 & 0.169437 & 3 \\
 36 & -3 & 0 & 1 & 4 & 1 & 0 & 0.167607 & 6 \\
 35 & 2 & 2 & 2 & -1 & -1 & -1 & 0.167224 & 1 \\
 34 & -2 & -2 & -1 & 3 & 3 & 2 & 0.165756 & 3 \\
 33 & -1 & 1 & 3 & 2 & 0 & -2 & 0.165369 & 6 \\
 32 & -3 & 0 & 0 & 4 & 1 & 1 & 0.161596 & 6 \\
 31 & 1 & 1 & 3 & 0 & 0 & -2 & 0.161198 & 3 \\
 30 & -1 & 0 & 3 & 2 & 1 & -2 & 0.159273 & 6 \\
 29 & -2 & -1 & 2 & 3 & 2 & -1 & 0.157325 & 6 \\
 28 & -2 & -2 & 0 & 3 & 3 & 1 & 0.155352 & 3 \\
 27 & 0 & 1 & 3 & 1 & 0 & -2 & 0.154939 & 6 \\
 26 & -2 & 1 & 2 & 3 & 0 & -1 & 0.152935 & 6 \\
 25 & -1 & 2 & 2 & 2 & -1 & -1 & 0.148415 & 6 \\
 24 & -2 & 0 & 2 & 3 & 1 & -1 & 0.146322 & 6 \\
 23 & 1 & 2 & 2 & 0 & -1 & -1 & 0.143753 & 3 \\
 22 & -2 & -1 & -1 & 3 & 2 & 2 & 0.137166 & 3 \\
 21 & 0 & 2 & 2 & 1 & -1 & -1 & 0.136697 & 3 \\
 20 & -2 & -1 & 1 & 3 & 2 & 0 & 0.132107 & 6 \\
 19 & -2 & 1 & 1 & 3 & 0 & 0 & 0.126848 & 6 \\
 18 & -2 & -1 & 0 & 3 & 2 & 1 & 0.124392 & 6 \\
 17 & -1 & 1 & 2 & 2 & 0 & -1 & 0.12136 & 6 \\
 16 & -2 & 0 & 1 & 3 & 1 & 0 & 0.118792 & 6 \\
 15 & 1 & 1 & 2 & 0 & 0 & -1 & 0.115613 & 3 \\
 14 & -1 & 0 & 2 & 2 & 1 & -1 & 0.112913 & 6 \\
 13 & -2 & 0 & 0 & 3 & 1 & 1 & 0.110148 & 3 \\
 12 & 0 & 1 & 2 & 1 & 0 & -1 & 0.106712 & 6 \\
 11 & -1 & -1 & -1 & 2 & 2 & 2 & 0.100765 & 1 \\
 10 & 0 & 0 & 2 & 1 & 1 & -1 & 0.0969971 & 3 \\
 9 & -1 & -1 & 1 & 2 & 2 & 0 & 0.0937634 & 3 \\
 8 & -1 & 1 & 1 & 2 & 0 & 0 & 0.0861947 & 3 \\
 7 & -1 & -1 & 0 & 2 & 2 & 1 & 0.0825389 & 3 \\
 6 & 1 & 1 & 1 & 0 & 0 & 0 & 0.0778941 & 1 \\
 5 & -1 & 0 & 1 & 2 & 1 & 0 & 0.0738283 & 6 \\
 4 & 0 & 1 & 1 & 1 & 0 & 0 & 0.063942 & 3 \\
 3 & -1 & 0 & 0 & 2 & 1 & 1 & 0.0589213 & 3 \\
 2 & 0 & 0 & 1 & 1 & 1 & 0 & 0.0459312 & 3 \\
 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0.0114355 & 1 \\
\bottomrule                     
\end{tabular}
\begin{tabular}{ccccccccc}                                   
\toprule
 Level & $n_{1x}$ & $n_{1y}$ & $n_{1z}$ & $n_{2x}$ & $n_{2y}$ & $n_{2z}$ & k (GeV) & Deg.\\
  \hline
 40 & -1 & 2 & 0 & 2 & -1 & 1 & 0.112806 & 2 \\
 39 & 1 & 2 & 1 & 0 & -1 & 0 & 0.110646 & 2 \\
 38 & -1 & -1 & -2 & 2 & 2 & 3 & 0.110102 & 1 \\
 37 & -2 & 0 & 0 & 3 & 1 & 1 & 0.110038 & 2 \\
 36 & 0 & 1 & 3 & 1 & 0 & -2 & 0.108707 & 2 \\
 35 & 0 & 0 & -3 & 1 & 1 & 4 & 0.107955 & 1 \\
 34 & 1 & 2 & 0 & 0 & -1 & 1 & 0.106598 & 2 \\
 33 & -1 & -1 & 2 & 2 & 2 & -1 & 0.10446 & 1 \\
 32 & 0 & 2 & -1 & 1 & -1 & 2 & 0.104255 & 2 \\
 31 & -1 & 1 & -2 & 2 & 0 & 3 & 0.103733 & 2 \\
 30 & 0 & 2 & 1 & 1 & -1 & 0 & 0.10131 & 2 \\
 29 & 0 & 0 & 3 & 1 & 1 & -2 & 0.0991879 & 1 \\
 28 & -1 & 1 & 2 & 2 & 0 & -1 & 0.0977232 & 2 \\
 27 & 1 & 1 & -2 & 0 & 0 & 3 & 0.0969457 & 1 \\
 26 & 0 & 2 & 0 & 1 & -1 & 1 & 0.0968722 & 2 \\
 25 & -1 & 0 & -2 & 2 & 1 & 3 & 0.0937103 & 2 \\
 24 & -1 & -1 & -1 & 2 & 2 & 2 & 0.0909578 & 1 \\
 23 & 1 & 1 & 2 & 0 & 0 & -1 & 0.0904863 & 1 \\
 22 & -1 & -1 & 1 & 2 & 2 & 0 & 0.0875669 & 1 \\
 21 & -1 & 0 & 2 & 2 & 1 & -1 & 0.087011 & 2 \\
 20 & 0 & 1 & -2 & 1 & 0 & 3 & 0.0861369 & 2 \\
 19 & -1 & 1 & -1 & 2 & 0 & 2 & 0.0831341 & 2 \\
 18 & -1 & -1 & 0 & 2 & 2 & 1 & 0.082392 & 1 \\
 17 & -1 & 1 & 1 & 2 & 0 & 0 & 0.0794098 & 2 \\
 16 & 0 & 1 & 2 & 1 & 0 & -1 & 0.0787964 & 2 \\
 15 & 1 & 1 & -1 & 0 & 0 & 2 & 0.0744932 & 1 \\
 14 & 0 & 0 & -2 & 1 & 1 & 3 & 0.0737609 & 1 \\
 13 & -1 & 1 & 0 & 2 & 0 & 1 & 0.0736642 & 2 \\
 12 & 1 & 1 & 1 & 0 & 0 & 0 & 0.0703127 & 1 \\
 11 & -1 & 0 & -1 & 2 & 1 & 2 & 0.0702308 & 2 \\
 10 & -1 & 0 & 1 & 2 & 1 & 0 & 0.0657801 & 2 \\
 9 & 0 & 0 & 2 & 1 & 1 & -1 & 0.0650382 & 1 \\
 8 & 1 & 1 & 0 & 0 & 0 & 1 & 0.0637524 & 1 \\
 7 & 0 & 1 & -1 & 1 & 0 & 2 & 0.0597522 & 2 \\
 6 & -1 & 0 & 0 & 2 & 1 & 1 & 0.0587154 & 2 \\
 5 & 0 & 1 & 1 & 1 & 0 & 0 & 0.0544516 & 2 \\
 4 & 0 & 1 & 0 & 1 & 0 & 1 & 0.0456668 & 2 \\
 3 & 0 & 0 & -1 & 1 & 1 & 2 & 0.0398926 & 1 \\
 2 & 0 & 0 & 1 & 1 & 1 & 0 & 0.0314017 & 1 \\
 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0.0103225 & 1 \\
\bottomrule                     
\end{tabular}
\begin{tabular}{ccccccccc}                                   
\toprule
 Level & $n_{1x}$ & $n_{1y}$ & $n_{1z}$ & $n_{2x}$ & $n_{2y}$ & $n_{2z}$ & k (GeV) & Deg.\\
  \hline
 40 & -2 & -1 & -1 & 2 & 2 & 3 & 0.134984 & 4 \\
 39 & 0 & 2 & 2 & 0 & -1 & 0 & 0.131952 & 1 \\
 38 & 0 & -1 & -2 & 0 & 2 & 4 & 0.130087 & 1 \\
 37 & -2 & 1 & -1 & 2 & 0 & 3 & 0.12984 & 2 \\
 36 & -1 & 0 & -2 & 1 & 1 & 4 & 0.127443 & 3 \\
 35 & -1 & -2 & 1 & 1 & 3 & 1 & 0.127191 & 4 \\
 34 & 0 & 1 & -2 & 0 & 0 & 4 & 0.124742 & 1 \\
 33 & -2 & -1 & 1 & 2 & 2 & 1 & 0.124485 & 2 \\
 32 & -2 & 0 & -1 & 2 & 1 & 3 & 0.121982 & 4 \\
 31 & -2 & -1 & 0 & 2 & 2 & 2 & 0.119158 & 2 \\
 30 & -2 & 1 & 1 & 2 & 0 & 1 & 0.118888 & 4 \\
 29 & 0 & 0 & -2 & 0 & 1 & 4 & 0.116541 & 1 \\
 28 & 0 & -2 & 1 & 0 & 3 & 1 & 0.116265 & 2 \\
 27 & -1 & 2 & 1 & 1 & -1 & 1 & 0.115989 & 2 \\
 26 & -2 & 1 & 0 & 2 & 0 & 2 & 0.113299 & 2 \\
 25 & -1 & 1 & 2 & 1 & 0 & 0 & 0.113015 & 2 \\
 24 & 0 & -2 & 0 & 0 & 3 & 2 & 0.110543 & 1 \\
 23 & -2 & 0 & 1 & 2 & 1 & 1 & 0.110252 & 4 \\
 22 & 0 & -1 & 2 & 0 & 2 & 0 & 0.107119 & 1 \\
 21 & -2 & 0 & 0 & 2 & 1 & 2 & 0.1042 & 2 \\
 20 & -1 & 0 & 2 & 1 & 1 & 0 & 0.103892 & 3 \\
 19 & -1 & -1 & -1 & 1 & 2 & 3 & 0.101197 & 2 \\
 18 & 0 & 1 & 2 & 0 & 0 & 0 & 0.100561 & 1 \\
 17 & 0 & 2 & 0 & 0 & -1 & 2 & 0.0974455 & 1 \\
 16 & -1 & 1 & -1 & 1 & 0 & 3 & 0.0942271 & 2 \\
 15 & 0 & 0 & 2 & 0 & 1 & 0 & 0.0901864 & 1 \\
 14 & 0 & -1 & -1 & 0 & 2 & 3 & 0.0870682 & 1 \\
 13 & -1 & -1 & 1 & 1 & 2 & 1 & 0.086699 & 2 \\
 12 & -1 & 0 & -1 & 1 & 1 & 3 & 0.0830653 & 2 \\
 11 & -1 & -1 & 0 & 1 & 2 & 2 & 0.0788595 & 3 \\
 10 & -1 & 1 & 1 & 1 & 0 & 1 & 0.0784517 & 2 \\
 9 & -1 & 1 & 0 & 1 & 0 & 2 & 0.0696906 & 3 \\
 8 & 0 & 0 & -1 & 0 & 1 & 3 & 0.0651147 & 1 \\
 7 & -1 & 0 & 1 & 1 & 1 & 1 & 0.0646202 & 2 \\
 6 & 0 & -1 & 0 & 0 & 2 & 2 & 0.0596565 & 1 \\
 5 & 0 & 1 & 1 & 0 & 0 & 1 & 0.0591164 & 1 \\
 4 & -1 & 0 & 0 & 1 & 1 & 2 & 0.0536459 & 2 \\
 3 & 0 & 1 & 0 & 0 & 0 & 2 & 0.0468707 & 1 \\
 2 & 0 & 0 & 1 & 0 & 1 & 1 & 0.0389338 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 2 & 0.0147632 & 1 \\
\bottomrule                     
\end{tabular}
\begin{tabular}{ccccccccc}                                   
\toprule
 Level & $n_{1x}$ & $n_{1y}$ & $n_{1z}$ & $n_{2x}$ & $n_{2y}$ & $n_{2z}$ & k (GeV) & Deg.\\
  \hline
 40 & 0 & -2 & 0 & 0 & 3 & 2 & 0.110104 & 1 \\
 39 & -1 & -1 & -2 & 1 & 2 & 4 & 0.109824 & 2 \\
 38 & -1 & 2 & 0 & 1 & -1 & 2 & 0.109812 & 2 \\
 37 & -1 & 0 & 3 & 1 & 1 & -1 & 0.107725 & 2 \\
 36 & -2 & 0 & 1 & 2 & 1 & 1 & 0.106478 & 2 \\
 35 & 0 & 2 & -1 & 0 & -1 & 3 & 0.105765 & 1 \\
 34 & 0 & 1 & 3 & 0 & 0 & -1 & 0.104516 & 1 \\
 33 & -2 & 0 & 0 & 2 & 1 & 2 & 0.103734 & 2 \\
 32 & -1 & 1 & -2 & 1 & 0 & 4 & 0.103438 & 2 \\
 31 & 0 & 2 & 1 & 0 & -1 & 1 & 0.0998779 & 1 \\
 30 & -1 & -1 & 2 & 1 & 2 & 0 & 0.0981836 & 2 \\
 29 & 0 & -1 & -2 & 0 & 2 & 4 & 0.0969613 & 1 \\
 28 & 0 & 2 & 0 & 0 & -1 & 2 & 0.0969472 & 1 \\
 27 & 0 & 0 & 3 & 0 & 1 & -1 & 0.0945766 & 1 \\
 26 & -1 & 0 & -2 & 1 & 1 & 4 & 0.0933835 & 2 \\
 25 & -1 & 1 & 2 & 1 & 0 & 0 & 0.0909834 & 2 \\
 24 & 0 & 1 & -2 & 0 & 0 & 4 & 0.089663 & 1 \\
 23 & -1 & -1 & -1 & 1 & 2 & 3 & 0.0889354 & 2 \\
 22 & 0 & -1 & 2 & 0 & 2 & 0 & 0.0835469 & 1 \\
 21 & -1 & -1 & 1 & 1 & 2 & 1 & 0.0818462 & 2 \\
 20 & -1 & 1 & -1 & 1 & 0 & 3 & 0.0809164 & 2 \\
 19 & -1 & 0 & 2 & 1 & 1 & 0 & 0.0793667 & 2 \\
 18 & -1 & -1 & 0 & 1 & 2 & 2 & 0.0782429 & 2 \\
 17 & 0 & 0 & -2 & 0 & 1 & 4 & 0.0778495 & 1 \\
 16 & 0 & 1 & 2 & 0 & 0 & 0 & 0.0749536 & 1 \\
 15 & -1 & 1 & 1 & 1 & 0 & 1 & 0.0730531 & 2 \\
 14 & 0 & -1 & -1 & 0 & 2 & 3 & 0.0724539 & 1 \\
 13 & -1 & 1 & 0 & 1 & 0 & 2 & 0.0689922 & 2 \\
 12 & -1 & 0 & -1 & 1 & 1 & 3 & 0.0675911 & 2 \\
 11 & 0 & -1 & 1 & 0 & 2 & 1 & 0.0635521 & 1 \\
 10 & 0 & 1 & -1 & 0 & 0 & 3 & 0.0623501 & 1 \\
 9 & 0 & 0 & 2 & 0 & 1 & 0 & 0.0603253 & 1 \\
 8 & 0 & -1 & 0 & 0 & 2 & 2 & 0.058839 & 1 \\
 7 & -1 & 0 & 1 & 1 & 1 & 1 & 0.057947 & 2 \\
 6 & -1 & 0 & 0 & 1 & 1 & 2 & 0.0527353 & 2 \\
 5 & 0 & 1 & 1 & 0 & 0 & 1 & 0.0517381 & 1 \\
 4 & 0 & 1 & 0 & 0 & 0 & 2 & 0.0458257 & 1 \\
 3 & 0 & 0 & -1 & 0 & 1 & 3 & 0.0436878 & 1 \\
 2 & 0 & 0 & 1 & 0 & 1 & 1 & 0.0264182 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 2 & 0.0110038 & 1 \\
\bottomrule                     
\end{tabular}
